A diagrammatic approach to the Rasmussen invariant via tangles and cobordisms

We introduce a diagrammatic approach to Rasmussen's $s$-invariant, based on Bar-Natan's reformulation of Khovanov homology for tangles and cobordisms. This method enables a local computation of $s$ from a tangle decomposition of a knot diagram. As an application, we compute the $s$-invariants of all 3-strand pretzel knots.

==> tikzpictures/1X-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,41); %set diagram left start at 0, and has height of 41

%Shape: Arc [id:dp12726597247618732] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) -- (27.13,20.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) ;  
%Shape: Arc [id:dp06536334966692847] 
\draw  [draw opacity=0] (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) -- (27.13,20.07) -- cycle ; \draw   (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) ;  
%Shape: Arc [id:dp9081360277319049] 
\draw  [draw opacity=0] (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) -- (27.13,20.07) -- cycle ; \draw   (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) ;  

%Shape: Arc [id:dp8270869968566329] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) -- (119.13,21.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) ;  
%Shape: Arc [id:dp23191640421443382] 
\draw  [draw opacity=0] (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) -- (119.13,21.07) -- cycle ; \draw   (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) ;  
%Shape: Arc [id:dp07137268684926101] 
\draw  [draw opacity=0] (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) -- (119.13,21.07) -- cycle ; \draw   (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) ;  
%Shape: Ellipse [id:dp4659238662024515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.49,20.82) .. controls (105.49,19.96) and (106.19,19.27) .. (107.04,19.27) .. controls (107.9,19.27) and (108.6,19.96) .. (108.6,20.82) .. controls (108.6,21.68) and (107.9,22.37) .. (107.04,22.37) .. controls (106.19,22.37) and (105.49,21.68) .. (105.49,20.82) -- cycle ;


% Text Node
\draw (39,10.4) node [anchor=north west][inner sep=0.75pt]    {$\mapsto \ 1,$};
% Text Node
\draw (130,11.4) node [anchor=north west][inner sep=0.75pt]    {$\mapsto \ X.$};


\end{tikzpicture}

==> tikzpictures/E01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,73); %set diagram left start at 0, and has height of 73

%Shape: Circle [id:dp6062736172006213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (206,34.77) .. controls (206,20.71) and (217.4,9.31) .. (231.46,9.31) .. controls (245.52,9.31) and (256.91,20.71) .. (256.91,34.77) .. controls (256.91,48.83) and (245.52,60.22) .. (231.46,60.22) .. controls (217.4,60.22) and (206,48.83) .. (206,34.77) -- cycle ;
%Shape: Arc [id:dp993940871537017] 
\draw  [draw opacity=0][line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) -- (231.48,2.73) -- cycle ; \draw  [line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) ;  
%Shape: Arc [id:dp4792432370176144] 
\draw  [draw opacity=0][line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) -- (231.48,66.81) -- cycle ; \draw  [line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) ;  

%Shape: Circle [id:dp4022115198378231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.48,9.29) .. controls (100.54,9.29) and (111.94,20.69) .. (111.94,34.75) .. controls (111.94,48.81) and (100.54,60.21) .. (86.48,60.21) .. controls (72.42,60.21) and (61.02,48.81) .. (61.02,34.75) .. controls (61.02,20.69) and (72.42,9.29) .. (86.48,9.29) -- cycle ;
%Shape: Arc [id:dp6664921835052046] 
\draw  [draw opacity=0][line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) -- (118.52,34.77) -- cycle ; \draw  [line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) ;  
%Shape: Arc [id:dp993600306644113] 
\draw  [draw opacity=0][line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) -- (54.43,34.77) -- cycle ; \draw  [line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) ;  


% Text Node
\draw (7,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{0} \ =\ $};
% Text Node
\draw (149,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{1} \ =\ $};
% Text Node
\draw (121,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};


\end{tikzpicture}

==> tikzpictures/E1_ab.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Curve Lines [id:da8954709680110604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (161.96,30.56) .. controls (162,29.25) and (166,32.75) .. (171.14,24.74) ;
%Curve Lines [id:da8254061701221355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (153.5,60.56) .. controls (157.5,60.75) and (160.23,59.24) .. (166.32,74.52) ;
%Shape: Ellipse [id:dp55863236365411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,9.33) .. controls (170.05,13.59) and (174.83,32.78) .. (173.18,52.2) .. controls (171.52,71.62) and (164.06,83.92) .. (156.5,79.66) .. controls (148.95,75.41) and (144.17,56.21) .. (145.82,36.79) .. controls (147.48,17.37) and (154.94,5.07) .. (162.5,9.33) -- cycle ;
%Curve Lines [id:da9835614185112381] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.96,13.56) .. controls (82.84,31.28) and (87.32,34.82) .. (96.14,24.74) ;
%Curve Lines [id:da5320450186635435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (72.14,63.34) .. controls (80.59,57.65) and (85.23,59.24) .. (91.32,74.52) ;
%Shape: Ellipse [id:dp3792935456637039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (87.5,9.33) .. controls (95.05,13.59) and (99.83,32.78) .. (98.18,52.2) .. controls (96.52,71.62) and (89.06,83.92) .. (81.5,79.66) .. controls (73.95,75.41) and (69.17,56.21) .. (70.82,36.79) .. controls (72.48,17.37) and (79.94,5.07) .. (87.5,9.33) -- cycle ;
%Straight Lines [id:da18875620193778764] 
\draw [line width=0.75]    (171.14,24.74) -- (96.14,24.74) ;
%Straight Lines [id:da67944913575543] 
\draw [line width=0.75]    (82.5,63.34) -- (72.14,63.34) ;
%Straight Lines [id:da33419778913212794] 
\draw [line width=0.75]    (153.5,60.56) -- (81.96,60.56) ;
%Straight Lines [id:da17152257913582103] 
\draw [line width=0.75]    (166.32,74.52) -- (91.32,74.52) ;
%Straight Lines [id:da08889557072160403] 
\draw [line width=0.75]    (161.96,30.56) -- (86.96,30.56) ;
%Straight Lines [id:da7416509830719938] 
\draw [line width=0.75]    (151.96,13.56) -- (76.96,13.56) ;
%Straight Lines [id:da42058599959712795] 
\draw [line width=0.75]    (118.46,30.75) -- (118.46,60.31) ;
%Straight Lines [id:da564261367124538] 
\draw [line width=0.75]    (126.96,30.75) -- (126.96,60.31) ;
%Curve Lines [id:da9535545082036532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (151.96,13.56) .. controls (153.15,17.14) and (154.28,20.14) .. (155.4,22.57) ;
%Curve Lines [id:da5773154743456222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.96,121.56) .. controls (161,120.25) and (165,123.75) .. (170.14,115.74) ;
%Curve Lines [id:da8834530554723561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (152.5,151.56) .. controls (156.5,151.75) and (159.23,150.24) .. (165.32,165.52) ;
%Shape: Ellipse [id:dp03989479677387342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (161.5,100.33) .. controls (169.05,104.59) and (173.83,123.78) .. (172.18,143.2) .. controls (170.52,162.62) and (163.06,174.92) .. (155.5,170.66) .. controls (147.95,166.41) and (143.17,147.21) .. (144.82,127.79) .. controls (146.48,108.37) and (153.94,96.07) .. (161.5,100.33) -- cycle ;
%Curve Lines [id:da5406993966095357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75.96,104.56) .. controls (81.84,122.28) and (86.32,125.82) .. (95.14,115.74) ;
%Curve Lines [id:da051426255711055524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71.14,154.34) .. controls (79.59,148.65) and (84.23,150.24) .. (90.32,165.52) ;
%Shape: Ellipse [id:dp304470596175764] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.5,100.33) .. controls (94.05,104.59) and (98.83,123.78) .. (97.18,143.2) .. controls (95.52,162.62) and (88.06,174.92) .. (80.5,170.66) .. controls (72.95,166.41) and (68.17,147.21) .. (69.82,127.79) .. controls (71.48,108.37) and (78.94,96.07) .. (86.5,100.33) -- cycle ;
%Straight Lines [id:da07946531551941594] 
\draw [line width=0.75]    (170.14,115.74) -- (95.14,115.74) ;
%Straight Lines [id:da9630157238751652] 
\draw [line width=0.75]    (81.5,154.34) -- (71.14,154.34) ;
%Straight Lines [id:da26400514926504803] 
\draw [line width=0.75]    (152.5,151.56) -- (80.96,151.56) ;
%Straight Lines [id:da14092409345924262] 
\draw [line width=0.75]    (165.32,165.52) -- (90.32,165.52) ;
%Straight Lines [id:da650828771480304] 
\draw [line width=0.75]    (160.96,121.56) -- (85.96,121.56) ;
%Straight Lines [id:da488963066615982] 
\draw [line width=0.75]    (150.96,104.56) -- (75.96,104.56) ;
%Straight Lines [id:da7995615845471159] 
\draw [line width=0.75]    (117.46,121.75) -- (117.46,151.31) ;
%Straight Lines [id:da30918386803971587] 
\draw [line width=0.75]    (125.96,121.75) -- (125.96,151.31) ;
%Curve Lines [id:da28268699011199605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.96,104.56) .. controls (152.15,108.14) and (153.28,111.14) .. (154.4,113.57) ;
%Curve Lines [id:da9906589138130326] 
\draw [line width=0.75]    (247.17,150.79) .. controls (249.5,137.81) and (266.22,136.83) .. (268.56,151.11) ;
%Curve Lines [id:da8053921945621523] 
\draw [line width=0.75]    (241.33,150.79) .. controls (242.89,133.26) and (269.33,127.75) .. (274,151.11) ;

%Curve Lines [id:da45776286350379447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (297.96,121.56) .. controls (298,120.25) and (302,123.75) .. (307.14,115.74) ;
%Curve Lines [id:da5961977433002985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.5,151.56) .. controls (293.5,151.75) and (296.23,150.24) .. (302.32,165.52) ;
%Shape: Ellipse [id:dp008513848989451511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (298.5,100.33) .. controls (306.05,104.59) and (310.83,123.78) .. (309.18,143.2) .. controls (307.52,162.62) and (300.06,174.92) .. (292.5,170.66) .. controls (284.95,166.41) and (280.17,147.21) .. (281.82,127.79) .. controls (283.48,108.37) and (290.94,96.07) .. (298.5,100.33) -- cycle ;
%Curve Lines [id:da4570470609350318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (212.96,104.56) .. controls (218.84,122.28) and (223.32,125.82) .. (232.14,115.74) ;
%Curve Lines [id:da6235143743618828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (208.14,154.34) .. controls (216.59,148.65) and (221.23,150.24) .. (227.32,165.52) ;
%Shape: Ellipse [id:dp5025223221848856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223.5,100.33) .. controls (231.05,104.59) and (235.83,123.78) .. (234.18,143.2) .. controls (232.52,162.62) and (225.06,174.92) .. (217.5,170.66) .. controls (209.95,166.41) and (205.17,147.21) .. (206.82,127.79) .. controls (208.48,108.37) and (215.94,96.07) .. (223.5,100.33) -- cycle ;
%Straight Lines [id:da755027405007149] 
\draw [line width=0.75]    (307.14,115.74) -- (232.14,115.74) ;
%Straight Lines [id:da035956383409978754] 
\draw [line width=0.75]    (218.5,154.34) -- (208.14,154.34) ;
%Straight Lines [id:da17221805464666873] 
\draw [line width=0.75]    (289.5,151.56) -- (217.96,151.56) ;
%Straight Lines [id:da1368580230815566] 
\draw [line width=0.75]    (302.32,165.52) -- (227.32,165.52) ;
%Straight Lines [id:da21337567679263436] 
\draw [line width=0.75]    (297.96,121.56) -- (222.96,121.56) ;
%Straight Lines [id:da8944552557818618] 
\draw [line width=0.75]    (287.96,104.56) -- (212.96,104.56) ;
%Curve Lines [id:da4104700277529103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.96,104.56) .. controls (289.15,108.14) and (290.28,111.14) .. (291.4,113.57) ;

% Text Node
\draw (22,30.67) node [anchor=north west][inner sep=0.75pt]    {$a\ =\ $};
% Text Node
\draw (22,125.67) node [anchor=north west][inner sep=0.75pt]    {$b\ =\ $};
% Text Node
\draw (182.5,127.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (185,30.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};


\end{tikzpicture}

==> tikzpictures/E1_b_defect_line.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Curve Lines [id:da6882441715246497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (161.96,34.56) .. controls (162,33.25) and (166,36.75) .. (171.14,28.74) ;
%Curve Lines [id:da09313586940764129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (153.5,64.56) .. controls (157.5,64.75) and (160.23,63.24) .. (166.32,78.52) ;
%Shape: Ellipse [id:dp4549638243257157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,13.33) .. controls (170.05,17.59) and (174.83,36.78) .. (173.18,56.2) .. controls (171.52,75.62) and (164.06,87.92) .. (156.5,83.66) .. controls (148.95,79.41) and (144.17,60.21) .. (145.82,40.79) .. controls (147.48,21.37) and (154.94,9.07) .. (162.5,13.33) -- cycle ;
%Curve Lines [id:da7458429450024703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.96,17.56) .. controls (82.84,35.28) and (87.32,38.82) .. (96.14,28.74) ;
%Curve Lines [id:da9668179428586579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (72.14,67.34) .. controls (80.59,61.65) and (85.23,63.24) .. (91.32,78.52) ;
%Shape: Ellipse [id:dp4303898937722468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (87.5,13.33) .. controls (95.05,17.59) and (99.83,36.78) .. (98.18,56.2) .. controls (96.52,75.62) and (89.06,87.92) .. (81.5,83.66) .. controls (73.95,79.41) and (69.17,60.21) .. (70.82,40.79) .. controls (72.48,21.37) and (79.94,9.07) .. (87.5,13.33) -- cycle ;
%Straight Lines [id:da3680439848186754] 
\draw [line width=0.75]    (171.14,28.74) -- (96.14,28.74) ;
%Straight Lines [id:da33279807924041915] 
\draw [line width=0.75]    (82.5,67.34) -- (72.14,67.34) ;
%Straight Lines [id:da19617985260206794] 
\draw [line width=0.75]    (153.5,64.56) -- (81.96,64.56) ;
%Straight Lines [id:da24157731546754302] 
\draw [line width=0.75]    (166.32,78.52) -- (91.32,78.52) ;
%Straight Lines [id:da4143722286983248] 
\draw [line width=0.75]    (161.96,34.56) -- (86.96,34.56) ;
%Straight Lines [id:da714980385869984] 
\draw [line width=0.75]    (151.96,17.56) -- (76.96,17.56) ;
%Straight Lines [id:da059522532160527275] 
\draw [line width=0.75]    (116.46,34.75) -- (116.46,64.31) ;
%Straight Lines [id:da4045660525243089] 
\draw [line width=0.75]    (132.96,34.75) -- (132.96,64.31) ;
%Curve Lines [id:da28218089029650517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (151.96,17.56) .. controls (153.15,21.14) and (154.28,24.14) .. (155.4,26.57) ;
%Shape: Arc [id:dp10301883211002649] 
\draw  [draw opacity=0][line width=1.5]  (132.96,45.3) .. controls (132.96,45.34) and (132.96,45.38) .. (132.96,45.42) .. controls (132.96,47.9) and (129.31,49.9) .. (124.8,49.9) .. controls (120.34,49.9) and (116.71,47.93) .. (116.65,45.48) -- (124.8,45.42) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (132.96,45.3) .. controls (132.96,45.34) and (132.96,45.38) .. (132.96,45.42) .. controls (132.96,47.9) and (129.31,49.9) .. (124.8,49.9) .. controls (120.34,49.9) and (116.71,47.93) .. (116.65,45.48) ;  
%Straight Lines [id:da10293738747808046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125.29,49.17) -- (125.29,54.57) ;

% Text Node
\draw (23,38.67) node [anchor=north west][inner sep=0.75pt]    {$b\ =\ $};


\end{tikzpicture}

==> tikzpictures/E1_uxlx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Shape: Circle [id:dp6211665977525103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,32.27) .. controls (69,18.21) and (80.4,6.81) .. (94.46,6.81) .. controls (108.52,6.81) and (119.91,18.21) .. (119.91,32.27) .. controls (119.91,46.33) and (108.52,57.72) .. (94.46,57.72) .. controls (80.4,57.72) and (69,46.33) .. (69,32.27) -- cycle ;
%Shape: Arc [id:dp6011280949412268] 
\draw  [draw opacity=0][line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) -- (94.48,0.23) -- cycle ; \draw  [line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) ;  
%Shape: Arc [id:dp43530179172757] 
\draw  [draw opacity=0][line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) -- (94.48,64.31) -- cycle ; \draw  [line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) ;  

%Shape: Circle [id:dp7534974089922698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,23.27) .. controls (91,21.5) and (92.43,20.07) .. (94.2,20.07) .. controls (95.97,20.07) and (97.41,21.5) .. (97.41,23.27) .. controls (97.41,25.04) and (95.97,26.47) .. (94.2,26.47) .. controls (92.43,26.47) and (91,25.04) .. (91,23.27) -- cycle ;
%Shape: Circle [id:dp6670512678023024] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (209,31.27) .. controls (209,17.21) and (220.4,5.81) .. (234.46,5.81) .. controls (248.52,5.81) and (259.91,17.21) .. (259.91,31.27) .. controls (259.91,45.33) and (248.52,56.72) .. (234.46,56.72) .. controls (220.4,56.72) and (209,45.33) .. (209,31.27) -- cycle ;
%Shape: Arc [id:dp1552130861497656] 
\draw  [draw opacity=0][line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) -- (234.48,-0.77) -- cycle ; \draw  [line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) ;  
%Shape: Arc [id:dp5830620161887486] 
\draw  [draw opacity=0][line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) -- (234.48,63.31) -- cycle ; \draw  [line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) ;  

%Shape: Circle [id:dp6582951267959462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.25,40.47) .. controls (231.25,38.7) and (232.69,37.27) .. (234.46,37.27) .. controls (236.23,37.27) and (237.66,38.7) .. (237.66,40.47) .. controls (237.66,42.24) and (236.23,43.68) .. (234.46,43.68) .. controls (232.69,43.68) and (231.25,42.24) .. (231.25,40.47) -- cycle ;

% Text Node
\draw (17,24.67) node [anchor=north west][inner sep=0.75pt]    {$u_{X} \ =\ $};
% Text Node
\draw (127,25.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};
% Text Node
\draw (157,23.67) node [anchor=north west][inner sep=0.75pt]    {$l_{X} \ =\ $};


\end{tikzpicture}

==> tikzpictures/E_q-cycles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Circle [id:dp3783461828970084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (42.48,14.29) .. controls (56.54,14.29) and (67.94,25.69) .. (67.94,39.75) .. controls (67.94,53.81) and (56.54,65.21) .. (42.48,65.21) .. controls (28.42,65.21) and (17.02,53.81) .. (17.02,39.75) .. controls (17.02,25.69) and (28.42,14.29) .. (42.48,14.29) -- cycle ;
%Shape: Arc [id:dp2833758931658643] 
\draw  [draw opacity=0][line width=1.5]  (57,59.85) .. controls (53.42,54.48) and (51.25,47.46) .. (51.25,39.77) .. controls (51.25,32.12) and (53.4,25.13) .. (56.95,19.77) -- (74.52,39.77) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (57,59.85) .. controls (53.42,54.48) and (51.25,47.46) .. (51.25,39.77) .. controls (51.25,32.12) and (53.4,25.13) .. (56.95,19.77) ;  
%Shape: Arc [id:dp03409974619105005] 
\draw  [draw opacity=0][line width=1.5]  (27.96,19.69) .. controls (31.54,25.06) and (33.71,32.08) .. (33.71,39.77) .. controls (33.71,47.42) and (31.56,54.41) .. (28.01,59.77) -- (10.43,39.77) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (27.96,19.69) .. controls (31.54,25.06) and (33.71,32.08) .. (33.71,39.77) .. controls (33.71,47.42) and (31.56,54.41) .. (28.01,59.77) ;  

%Shape: Circle [id:dp9924117193687215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (104.61,39.77) .. controls (104.61,25.71) and (116,14.31) .. (130.06,14.31) .. controls (144.12,14.31) and (155.52,25.71) .. (155.52,39.77) .. controls (155.52,53.83) and (144.12,65.22) .. (130.06,65.22) .. controls (116,65.22) and (104.61,53.83) .. (104.61,39.77) -- cycle ;
%Shape: Arc [id:dp26378139355045804] 
\draw  [draw opacity=0][line width=1.5]  (150.16,25.25) .. controls (144.8,28.83) and (137.77,31) .. (130.09,31) .. controls (122.44,31) and (115.44,28.85) .. (110.09,25.3) -- (130.09,7.73) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (150.16,25.25) .. controls (144.8,28.83) and (137.77,31) .. (130.09,31) .. controls (122.44,31) and (115.44,28.85) .. (110.09,25.3) ;  
%Shape: Arc [id:dp7786035191300683] 
\draw  [draw opacity=0][line width=1.5]  (110.01,54.29) .. controls (115.37,50.71) and (122.4,48.54) .. (130.09,48.54) .. controls (137.74,48.54) and (144.73,50.69) .. (150.08,54.24) -- (130.09,71.81) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (110.01,54.29) .. controls (115.37,50.71) and (122.4,48.54) .. (130.09,48.54) .. controls (137.74,48.54) and (144.73,50.69) .. (150.08,54.24) ;  

%Shape: Circle [id:dp0377432710453085] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (313.48,14.29) .. controls (327.54,14.29) and (338.94,25.69) .. (338.94,39.75) .. controls (338.94,53.81) and (327.54,65.21) .. (313.48,65.21) .. controls (299.42,65.21) and (288.02,53.81) .. (288.02,39.75) .. controls (288.02,25.69) and (299.42,14.29) .. (313.48,14.29) -- cycle ;
%Shape: Arc [id:dp8890376490818921] 
\draw  [draw opacity=0][line width=1.5]  (328,59.85) .. controls (324.42,54.48) and (322.25,47.46) .. (322.25,39.77) .. controls (322.25,32.12) and (324.4,25.13) .. (327.95,19.77) -- (345.52,39.77) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (328,59.85) .. controls (324.42,54.48) and (322.25,47.46) .. (322.25,39.77) .. controls (322.25,32.12) and (324.4,25.13) .. (327.95,19.77) ;  
%Shape: Arc [id:dp0540284730618702] 
\draw  [draw opacity=0][line width=1.5]  (298.96,19.69) .. controls (302.54,25.06) and (304.71,32.08) .. (304.71,39.77) .. controls (304.71,47.42) and (302.56,54.41) .. (299.01,59.77) -- (281.43,39.77) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.96,19.69) .. controls (302.54,25.06) and (304.71,32.08) .. (304.71,39.77) .. controls (304.71,47.42) and (302.56,54.41) .. (299.01,59.77) ;  

%Shape: Circle [id:dp25817316691169934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199.4,39.77) .. controls (199.4,25.71) and (210.79,14.31) .. (224.85,14.31) .. controls (238.91,14.31) and (250.31,25.71) .. (250.31,39.77) .. controls (250.31,53.83) and (238.91,65.22) .. (224.85,65.22) .. controls (210.79,65.22) and (199.4,53.83) .. (199.4,39.77) -- cycle ;
%Shape: Arc [id:dp22432165608472987] 
\draw  [draw opacity=0][line width=1.5]  (244.95,25.25) .. controls (239.59,28.83) and (232.56,31) .. (224.88,31) .. controls (217.23,31) and (210.23,28.85) .. (204.88,25.3) -- (224.88,7.73) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (244.95,25.25) .. controls (239.59,28.83) and (232.56,31) .. (224.88,31) .. controls (217.23,31) and (210.23,28.85) .. (204.88,25.3) ;  
%Shape: Arc [id:dp4761071808609787] 
\draw  [draw opacity=0][line width=1.5]  (204.8,54.29) .. controls (210.16,50.71) and (217.19,48.54) .. (224.88,48.54) .. controls (232.53,48.54) and (239.52,50.69) .. (244.87,54.24) -- (224.88,71.81) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (204.8,54.29) .. controls (210.16,50.71) and (217.19,48.54) .. (224.88,48.54) .. controls (232.53,48.54) and (239.52,50.69) .. (244.87,54.24) ;  


% Text Node
\draw (31,75.9) node [anchor=north west][inner sep=0.75pt]    {$z_{3}^{+}$};
% Text Node
\draw (120.33,75.9) node [anchor=north west][inner sep=0.75pt]    {$z_{3}^{-}$};
% Text Node
\draw (209.66,75.9) node [anchor=north west][inner sep=0.75pt]    {$z_{-3}^{+}$};
% Text Node
\draw (299,75.9) node [anchor=north west][inner sep=0.75pt]    {$z_{-3}^{-}$};


\end{tikzpicture}

==> tikzpictures/R1L.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Circle [id:dp21965207196201753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (167,42.3) .. controls (167,23.91) and (181.91,9) .. (200.3,9) .. controls (218.68,9) and (233.59,23.91) .. (233.59,42.3) .. controls (233.59,60.68) and (218.68,75.59) .. (200.3,75.59) .. controls (181.91,75.59) and (167,60.68) .. (167,42.3) -- cycle ;
%Shape: Arc [id:dp35395161805976716] 
\draw  [draw opacity=0][line width=1.5]  (180.93,16.27) .. controls (190.76,21.19) and (197.44,31.13) .. (197.35,42.55) .. controls (197.25,54.1) and (190.24,64.03) .. (180.15,68.72) -- (167,42.3) -- cycle ; \draw  [line width=1.5]  (180.93,16.27) .. controls (190.76,21.19) and (197.44,31.13) .. (197.35,42.55) .. controls (197.25,54.1) and (190.24,64.03) .. (180.15,68.72) ;  

%Straight Lines [id:da12768714611405063] 
\draw    (103.57,42.3) -- (140.95,42.3) ;
\draw [shift={(142.95,42.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9694931346190031] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (17.17,42.3) .. controls (17.17,23.91) and (32.08,9) .. (50.47,9) .. controls (68.85,9) and (83.76,23.91) .. (83.76,42.3) .. controls (83.76,60.68) and (68.85,75.59) .. (50.47,75.59) .. controls (32.08,75.59) and (17.17,60.68) .. (17.17,42.3) -- cycle ;
%Curve Lines [id:da4260312888837898] 
\draw [line width=1.5]    (30.25,17.84) .. controls (40.61,45.68) and (74.23,72.95) .. (73.18,41.25) ;
%Shape: Ellipse [id:dp4725275903530799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.1,36.31) .. controls (50.07,36.26) and (53.34,39.44) .. (53.39,43.42) .. controls (53.44,47.39) and (50.26,50.66) .. (46.29,50.71) .. controls (42.31,50.76) and (39.04,47.58) .. (38.99,43.6) .. controls (38.94,39.63) and (42.12,36.36) .. (46.1,36.31) -- cycle ;
%Shape: Ellipse [id:dp5319163873688867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.95,41.05) .. controls (47.22,41.03) and (48.26,42.05) .. (48.28,43.32) .. controls (48.29,44.59) and (47.28,45.64) .. (46.01,45.65) .. controls (44.74,45.67) and (43.69,44.65) .. (43.68,43.38) .. controls (43.66,42.11) and (44.68,41.07) .. (45.95,41.05) -- cycle ;

%Curve Lines [id:da4843626611914248] 
\draw [line width=1.5]    (73.18,41.25) .. controls (72.13,9.55) and (41.87,40.33) .. (32.25,68.43) ;


% Text Node
\draw (190,83.83) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (41,83.83) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}

==> tikzpictures/R1R.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Circle [id:dp09240350559029897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (167,42.3) .. controls (167,23.91) and (181.91,9) .. (200.3,9) .. controls (218.68,9) and (233.59,23.91) .. (233.59,42.3) .. controls (233.59,60.68) and (218.68,75.59) .. (200.3,75.59) .. controls (181.91,75.59) and (167,60.68) .. (167,42.3) -- cycle ;
%Shape: Arc [id:dp3477911980738484] 
\draw  [draw opacity=0][line width=1.5]  (180.93,16.27) .. controls (190.76,21.19) and (197.44,31.13) .. (197.35,42.55) .. controls (197.25,54.1) and (190.24,64.03) .. (180.15,68.72) -- (167,42.3) -- cycle ; \draw  [line width=1.5]  (180.93,16.27) .. controls (190.76,21.19) and (197.44,31.13) .. (197.35,42.55) .. controls (197.25,54.1) and (190.24,64.03) .. (180.15,68.72) ;  

%Straight Lines [id:da5916944564623559] 
\draw    (103.57,42.3) -- (140.95,42.3) ;
\draw [shift={(142.95,42.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp08164041434482128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (17.17,42.3) .. controls (17.17,60.68) and (32.08,75.59) .. (50.47,75.59) .. controls (68.85,75.59) and (83.76,60.68) .. (83.76,42.3) .. controls (83.76,23.91) and (68.85,9) .. (50.47,9) .. controls (32.08,9) and (17.17,23.91) .. (17.17,42.3) -- cycle ;
%Curve Lines [id:da026720433343995542] 
\draw [line width=1.5]    (30.25,66.75) .. controls (40.61,38.92) and (74.23,11.64) .. (73.18,43.34) ;
%Shape: Ellipse [id:dp8857641719965605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.1,48.28) .. controls (50.07,48.33) and (53.34,45.15) .. (53.39,41.18) .. controls (53.44,37.2) and (50.26,33.93) .. (46.29,33.88) .. controls (42.31,33.83) and (39.04,37.01) .. (38.99,40.99) .. controls (38.94,44.96) and (42.12,48.23) .. (46.1,48.28) -- cycle ;
%Shape: Ellipse [id:dp49231078972251985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.95,43.54) .. controls (47.22,43.56) and (48.26,42.54) .. (48.28,41.27) .. controls (48.29,40) and (47.28,38.96) .. (46.01,38.94) .. controls (44.74,38.92) and (43.69,39.94) .. (43.68,41.21) .. controls (43.66,42.48) and (44.68,43.52) .. (45.95,43.54) -- cycle ;

%Curve Lines [id:da6812069814895134] 
\draw [line width=1.5]    (73.18,43.34) .. controls (72.13,75.04) and (41.87,44.26) .. (32.25,16.16) ;


% Text Node
\draw (190,83.83) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (41,83.83) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}

==> tikzpictures/R2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Straight Lines [id:da14410297930046945] 
\draw    (102.57,49.63) -- (139.95,49.63) ;
\draw [shift={(141.95,49.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp34585713490565784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (14.17,45.3) .. controls (14.17,26.91) and (29.08,12) .. (47.47,12) .. controls (65.85,12) and (80.76,26.91) .. (80.76,45.3) .. controls (80.76,63.68) and (65.85,78.59) .. (47.47,78.59) .. controls (29.08,78.59) and (14.17,63.68) .. (14.17,45.3) -- cycle ;
%Shape: Arc [id:dp5227988727671137] 
\draw  [draw opacity=0][line width=1.5]  (75.72,25.64) .. controls (71.17,38.93) and (60.62,48.2) .. (48.43,48.07) .. controls (36.13,47.95) and (25.69,38.29) .. (21.49,24.71) -- (48.81,11.18) -- cycle ; \draw  [line width=1.5]  (75.72,25.64) .. controls (71.17,38.93) and (60.62,48.2) .. (48.43,48.07) .. controls (36.13,47.95) and (25.69,38.29) .. (21.49,24.71) ;  
%Shape: Ellipse [id:dp6509386249108922] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.58,43.06) .. controls (70.55,47.04) and (67.3,50.24) .. (63.32,50.2) .. controls (59.35,50.17) and (56.15,46.92) .. (56.18,42.95) .. controls (56.21,38.97) and (59.46,35.77) .. (63.44,35.8) .. controls (67.42,35.84) and (70.61,39.09) .. (70.58,43.06) -- cycle ;
%Shape: Ellipse [id:dp020569245994460972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.84,42.81) .. controls (65.83,44.08) and (64.8,45.1) .. (63.53,45.09) .. controls (62.25,45.08) and (61.23,44.05) .. (61.24,42.78) .. controls (61.25,41.5) and (62.29,40.48) .. (63.56,40.49) .. controls (64.83,40.5) and (65.85,41.54) .. (65.84,42.81) -- cycle ;

%Shape: Ellipse [id:dp02742333596447477] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.59,41.81) .. controls (39.56,45.79) and (36.31,48.99) .. (32.33,48.96) .. controls (28.36,48.92) and (25.16,45.67) .. (25.19,41.7) .. controls (25.22,37.72) and (28.47,34.52) .. (32.45,34.56) .. controls (36.42,34.59) and (39.62,37.84) .. (39.59,41.81) -- cycle ;
%Shape: Ellipse [id:dp1643478572551702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.85,41.56) .. controls (34.84,42.83) and (33.81,43.86) .. (32.53,43.85) .. controls (31.26,43.84) and (30.24,42.8) .. (30.25,41.53) .. controls (30.26,40.26) and (31.3,39.23) .. (32.57,39.24) .. controls (33.84,39.25) and (34.86,40.29) .. (34.85,41.56) -- cycle ;

%Shape: Arc [id:dp9697268238137627] 
\draw  [draw opacity=0][line width=1.5]  (19.77,61.77) .. controls (24.03,46.45) and (34.77,35.59) .. (47.3,35.65) .. controls (59.94,35.7) and (70.66,46.85) .. (74.7,62.42) -- (47.11,76.27) -- cycle ; \draw  [line width=1.5]  (19.77,61.77) .. controls (24.03,46.45) and (34.77,35.59) .. (47.3,35.65) .. controls (59.94,35.7) and (70.66,46.85) .. (74.7,62.42) ;  
%Shape: Circle [id:dp11996714138220577] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (164,45.75) .. controls (164,27.36) and (178.91,12.45) .. (197.3,12.45) .. controls (215.68,12.45) and (230.59,27.36) .. (230.59,45.75) .. controls (230.59,64.14) and (215.68,79.04) .. (197.3,79.04) .. controls (178.91,79.04) and (164,64.14) .. (164,45.75) -- cycle ;
%Shape: Arc [id:dp5321322738750331] 
\draw  [draw opacity=0][line width=1.5]  (173.14,66.31) .. controls (178.44,60.43) and (187.3,56.58) .. (197.34,56.6) .. controls (207.54,56.62) and (216.51,60.63) .. (221.74,66.69) -- (197.3,79.04) -- cycle ; \draw  [line width=1.5]  (173.14,66.31) .. controls (178.44,60.43) and (187.3,56.58) .. (197.34,56.6) .. controls (207.54,56.62) and (216.51,60.63) .. (221.74,66.69) ;  
%Shape: Arc [id:dp7312833580358863] 
\draw  [draw opacity=0][line width=1.5]  (221.75,25.17) .. controls (216.52,31.42) and (207.56,35.56) .. (197.38,35.6) .. controls (187.03,35.63) and (177.93,31.43) .. (172.69,25.06) -- (197.3,12.45) -- cycle ; \draw  [line width=1.5]  (221.75,25.17) .. controls (216.52,31.42) and (207.56,35.56) .. (197.38,35.6) .. controls (187.03,35.63) and (177.93,31.43) .. (172.69,25.06) ;  

% Text Node
\draw (190,87.83) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (41,87.83) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}

==> tikzpictures/R3-expand.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Ellipse [id:dp5855897630195526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (108.26,61.98) .. controls (108.26,47.77) and (119.78,36.25) .. (133.99,36.25) .. controls (148.2,36.25) and (159.72,47.77) .. (159.72,61.98) .. controls (159.72,76.19) and (148.2,87.71) .. (133.99,87.71) .. controls (119.78,87.71) and (108.26,76.19) .. (108.26,61.98) -- cycle ;
%Curve Lines [id:da895410754291698] 
\draw [line width=1.5]    (132.99,71.61) .. controls (142.26,72.23) and (145.35,53.37) .. (140.92,37.26) ;
%Curve Lines [id:da3463748767430128] 
\draw [line width=1.5]    (125.26,38.26) .. controls (122.17,53.37) and (123.46,72.55) .. (132.99,71.61) ;
%Shape: Ellipse [id:dp7645413305533565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.09,57.78) .. controls (115.84,55.68) and (115.71,52.16) .. (117.8,49.91) .. controls (119.9,47.66) and (123.42,47.54) .. (125.67,49.63) .. controls (127.92,51.72) and (128.04,55.25) .. (125.95,57.49) .. controls (123.86,59.74) and (120.34,59.87) .. (118.09,57.78) -- cycle ;
%Shape: Ellipse [id:dp09052564217259951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.7,55.21) .. controls (119.98,54.54) and (119.94,53.41) .. (120.61,52.7) .. controls (121.28,51.98) and (122.4,51.94) .. (123.12,52.61) .. controls (123.84,53.27) and (123.88,54.4) .. (123.21,55.12) .. controls (122.54,55.84) and (121.42,55.88) .. (120.7,55.21) -- cycle ;

%Shape: Ellipse [id:dp34117000587027435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.46,57.97) .. controls (138.21,55.88) and (138.08,52.36) .. (140.17,50.11) .. controls (142.27,47.86) and (145.79,47.73) .. (148.04,49.82) .. controls (150.29,51.92) and (150.41,55.44) .. (148.32,57.69) .. controls (146.23,59.94) and (142.71,60.07) .. (140.46,57.97) -- cycle ;
%Shape: Ellipse [id:dp2566448375324434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.07,55.4) .. controls (142.35,54.73) and (142.31,53.61) .. (142.98,52.89) .. controls (143.65,52.17) and (144.77,52.13) .. (145.49,52.8) .. controls (146.21,53.47) and (146.25,54.59) .. (145.58,55.31) .. controls (144.91,56.03) and (143.79,56.07) .. (143.07,55.4) -- cycle ;

%Curve Lines [id:da8452013831937587] 
\draw [line width=1.5]    (108.45,59.9) .. controls (126.62,48.31) and (147.49,50.84) .. (159.94,62.42) ;
%Shape: Arc [id:dp45597607238355675] 
\draw  [draw opacity=0][line width=1.5]  (126.13,85.56) .. controls (127.65,83.16) and (130.5,81.55) .. (133.76,81.55) .. controls (137.07,81.55) and (139.95,83.21) .. (141.45,85.66) -- (133.76,89.56) -- cycle ; \draw  [line width=1.5]  (126.13,85.56) .. controls (127.65,83.16) and (130.5,81.55) .. (133.76,81.55) .. controls (137.07,81.55) and (139.95,83.21) .. (141.45,85.66) ;  

%Straight Lines [id:da04116260414202988] 
\draw    (185.97,64.03) -- (264.33,64.03) ;
\draw [shift={(266.33,64.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp3618555182884152] 
\draw   (86.4,30.4) .. controls (81.73,30.4) and (79.4,32.73) .. (79.4,37.4) -- (79.4,50.64) .. controls (79.4,57.31) and (77.07,60.64) .. (72.4,60.64) .. controls (77.07,60.64) and (79.4,63.97) .. (79.4,70.64)(79.4,67.64) -- (79.4,83.88) .. controls (79.4,88.55) and (81.73,90.88) .. (86.4,90.88) ;
%Shape: Brace [id:dp7988286230780915] 
\draw   (367.07,90.22) .. controls (371.74,90.22) and (374.07,87.89) .. (374.07,83.22) -- (374.07,68.6) .. controls (374.07,61.93) and (376.4,58.6) .. (381.07,58.6) .. controls (376.4,58.6) and (374.07,55.27) .. (374.07,48.6)(374.07,51.6) -- (374.07,38.22) .. controls (374.07,33.55) and (371.74,31.22) .. (367.07,31.22) ;
%Shape: Brace [id:dp5436041539981225] 
\draw   (87.07,139.07) .. controls (82.4,139.07) and (80.07,141.4) .. (80.07,146.07) -- (80.07,159.31) .. controls (80.07,165.98) and (77.74,169.31) .. (73.07,169.31) .. controls (77.74,169.31) and (80.07,172.64) .. (80.07,179.31)(80.07,176.31) -- (80.07,192.55) .. controls (80.07,197.22) and (82.4,199.55) .. (87.07,199.55) ;
%Shape: Brace [id:dp40447278106658113] 
\draw   (367.73,198.88) .. controls (372.4,198.88) and (374.73,196.55) .. (374.73,191.88) -- (374.73,177.27) .. controls (374.73,170.6) and (377.06,167.27) .. (381.73,167.27) .. controls (377.06,167.27) and (374.73,163.94) .. (374.73,157.27)(374.73,160.27) -- (374.73,146.88) .. controls (374.73,142.21) and (372.4,139.88) .. (367.73,139.88) ;
%Shape: Brace [id:dp9593667805560809] 
\draw   (87.73,248.4) .. controls (83.06,248.4) and (80.73,250.73) .. (80.73,255.4) -- (80.73,268.64) .. controls (80.73,275.31) and (78.4,278.64) .. (73.73,278.64) .. controls (78.4,278.64) and (80.73,281.97) .. (80.73,288.64)(80.73,285.64) -- (80.73,301.88) .. controls (80.73,306.55) and (83.06,308.88) .. (87.73,308.88) ;
%Shape: Brace [id:dp1069599458752638] 
\draw   (368.4,308.22) .. controls (373.07,308.22) and (375.4,305.89) .. (375.4,301.22) -- (375.4,286.6) .. controls (375.4,279.93) and (377.73,276.6) .. (382.4,276.6) .. controls (377.73,276.6) and (375.4,273.27) .. (375.4,266.6)(375.4,269.6) -- (375.4,256.22) .. controls (375.4,251.55) and (373.07,249.22) .. (368.4,249.22) ;
%Shape: Circle [id:dp7757652825342976] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (287.55,61.46) .. controls (287.55,47.25) and (299.07,35.73) .. (313.29,35.73) .. controls (327.5,35.73) and (339.02,47.25) .. (339.02,61.46) .. controls (339.02,75.67) and (327.5,87.19) .. (313.29,87.19) .. controls (299.07,87.19) and (287.55,75.67) .. (287.55,61.46) -- cycle ;
%Curve Lines [id:da536326507545263] 
\draw [line width=1.5]    (322.02,85.62) .. controls (323.57,71.09) and (328.5,58.42) .. (320.22,36.75) ;
%Curve Lines [id:da09549902964529311] 
\draw [line width=1.5]    (303.22,37.31) .. controls (299.37,58.93) and (299.46,71.09) .. (303.26,84.12) ;
%Shape: Ellipse [id:dp8260477884445235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.38,57.26) .. controls (295.13,55.17) and (295.01,51.65) .. (297.1,49.4) .. controls (299.19,47.15) and (302.71,47.02) .. (304.96,49.12) .. controls (307.21,51.21) and (307.34,54.73) .. (305.25,56.98) .. controls (303.15,59.23) and (299.63,59.36) .. (297.38,57.26) -- cycle ;
%Shape: Ellipse [id:dp8744184286217174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,54.69) .. controls (299.28,54.02) and (299.24,52.9) .. (299.91,52.18) .. controls (300.58,51.46) and (301.7,51.42) .. (302.42,52.09) .. controls (303.14,52.76) and (303.18,53.88) .. (302.51,54.6) .. controls (301.84,55.32) and (300.72,55.36) .. (300,54.69) -- cycle ;

%Shape: Ellipse [id:dp7789510566941851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.75,57.46) .. controls (317.5,55.36) and (317.38,51.84) .. (319.47,49.59) .. controls (321.56,47.34) and (325.08,47.22) .. (327.33,49.31) .. controls (329.58,51.4) and (329.71,54.92) .. (327.62,57.17) .. controls (325.52,59.42) and (322,59.55) .. (319.75,57.46) -- cycle ;
%Shape: Ellipse [id:dp9561055858140171] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.37,54.89) .. controls (321.65,54.22) and (321.61,53.09) .. (322.28,52.37) .. controls (322.94,51.66) and (324.07,51.62) .. (324.79,52.28) .. controls (325.51,52.95) and (325.55,54.08) .. (324.88,54.8) .. controls (324.21,55.52) and (323.09,55.56) .. (322.37,54.89) -- cycle ;

%Curve Lines [id:da7847073351307811] 
\draw [line width=1.5]    (287.74,59.38) .. controls (305.92,47.79) and (326.79,50.32) .. (339.23,61.9) ;

%Shape: Ellipse [id:dp06593441691742818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (106.16,170.64) .. controls (106.16,156.43) and (117.68,144.91) .. (131.89,144.91) .. controls (146.1,144.91) and (157.62,156.43) .. (157.62,170.64) .. controls (157.62,184.85) and (146.1,196.37) .. (131.89,196.37) .. controls (117.68,196.37) and (106.16,184.85) .. (106.16,170.64) -- cycle ;
%Shape: Arc [id:dp9925529058788333] 
\draw  [draw opacity=0][line width=1.5]  (124.03,194.23) .. controls (125.55,191.83) and (128.4,190.22) .. (131.66,190.22) .. controls (134.96,190.22) and (137.84,191.87) .. (139.35,194.32) -- (131.66,198.23) -- cycle ; \draw  [line width=1.5]  (124.03,194.23) .. controls (125.55,191.83) and (128.4,190.22) .. (131.66,190.22) .. controls (134.96,190.22) and (137.84,191.87) .. (139.35,194.32) ;  
%Curve Lines [id:da8807761075652104] 
\draw [line width=1.5]    (106.16,170.64) .. controls (124.05,171.23) and (144.33,170.69) .. (157.62,170.64) ;
%Shape: Arc [id:dp5869882478333005] 
\draw  [draw opacity=0][line width=1.5]  (124.23,147.2) .. controls (125.91,149.61) and (128.95,151.22) .. (132.43,151.22) .. controls (135.96,151.22) and (139.04,149.56) .. (140.7,147.1) -- (132.43,142.9) -- cycle ; \draw  [line width=1.5]  (124.23,147.2) .. controls (125.91,149.61) and (128.95,151.22) .. (132.43,151.22) .. controls (135.96,151.22) and (139.04,149.56) .. (140.7,147.1) ;  

%Shape: Ellipse [id:dp8463091150694726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (285.45,170.13) .. controls (285.45,155.92) and (296.97,144.4) .. (311.18,144.4) .. controls (325.39,144.4) and (336.91,155.92) .. (336.91,170.13) .. controls (336.91,184.34) and (325.39,195.86) .. (311.18,195.86) .. controls (296.97,195.86) and (285.45,184.34) .. (285.45,170.13) -- cycle ;
%Curve Lines [id:da7965311278707315] 
\draw [line width=1.5]    (319.92,194.29) .. controls (321.46,179.76) and (326.39,167.08) .. (318.12,145.41) ;
%Curve Lines [id:da43302886565019394] 
\draw [line width=1.5]    (301.12,145.98) .. controls (297.27,167.6) and (297.35,179.76) .. (301.16,192.79) ;
%Shape: Ellipse [id:dp3119330291951532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.51,174.43) .. controls (292.26,172.33) and (292.13,168.81) .. (294.22,166.56) .. controls (296.32,164.31) and (299.84,164.19) .. (302.09,166.28) .. controls (304.34,168.37) and (304.46,171.9) .. (302.37,174.15) .. controls (300.28,176.4) and (296.76,176.52) .. (294.51,174.43) -- cycle ;
%Shape: Ellipse [id:dp9087758949824677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.12,171.86) .. controls (296.4,171.19) and (296.36,170.07) .. (297.03,169.35) .. controls (297.7,168.63) and (298.82,168.59) .. (299.54,169.26) .. controls (300.26,169.92) and (300.3,171.05) .. (299.63,171.77) .. controls (298.96,172.49) and (297.84,172.53) .. (297.12,171.86) -- cycle ;

%Shape: Ellipse [id:dp7404400015732073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.42,174.62) .. controls (316.17,172.53) and (316.04,169.01) .. (318.14,166.76) .. controls (320.23,164.51) and (323.75,164.38) .. (326,166.48) .. controls (328.25,168.57) and (328.38,172.09) .. (326.29,174.34) .. controls (324.19,176.59) and (320.67,176.72) .. (318.42,174.62) -- cycle ;
%Shape: Ellipse [id:dp10696422882456491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.04,172.05) .. controls (320.32,171.38) and (320.28,170.26) .. (320.95,169.54) .. controls (321.61,168.82) and (322.74,168.78) .. (323.46,169.45) .. controls (324.18,170.12) and (324.22,171.24) .. (323.55,171.96) .. controls (322.88,172.68) and (321.75,172.72) .. (321.04,172.05) -- cycle ;

%Curve Lines [id:da9474532264233577] 
\draw [line width=1.5]    (285.45,170.13) .. controls (303.34,170.71) and (323.63,170.18) .. (336.91,170.13) ;

%Shape: Ellipse [id:dp39633426929202975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (105.74,279.04) .. controls (105.74,293.25) and (117.26,304.77) .. (131.47,304.77) .. controls (145.68,304.77) and (157.2,293.25) .. (157.2,279.04) .. controls (157.2,264.83) and (145.68,253.31) .. (131.47,253.31) .. controls (117.26,253.31) and (105.74,264.83) .. (105.74,279.04) -- cycle ;
%Curve Lines [id:da10187769020521231] 
\draw [line width=1.5]    (130.47,269.4) .. controls (139.75,268.78) and (142.84,287.64) .. (138.41,303.75) ;
%Curve Lines [id:da9218494602990586] 
\draw [line width=1.5]    (122.74,302.75) .. controls (119.65,287.64) and (120.94,268.47) .. (130.47,269.4) ;
%Shape: Ellipse [id:dp47223430978265135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.57,283.23) .. controls (113.32,285.33) and (113.19,288.85) .. (115.29,291.1) .. controls (117.38,293.35) and (120.9,293.47) .. (123.15,291.38) .. controls (125.4,289.29) and (125.53,285.77) .. (123.43,283.52) .. controls (121.34,281.27) and (117.82,281.14) .. (115.57,283.23) -- cycle ;
%Shape: Ellipse [id:dp8366973086795958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.19,285.8) .. controls (117.47,286.47) and (117.43,287.6) .. (118.1,288.32) .. controls (118.76,289.03) and (119.89,289.07) .. (120.61,288.41) .. controls (121.33,287.74) and (121.37,286.61) .. (120.7,285.89) .. controls (120.03,285.17) and (118.9,285.13) .. (118.19,285.8) -- cycle ;

%Shape: Ellipse [id:dp7162812268898597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.94,283.04) .. controls (135.69,285.13) and (135.56,288.65) .. (137.66,290.9) .. controls (139.75,293.15) and (143.27,293.28) .. (145.52,291.19) .. controls (147.77,289.09) and (147.9,285.57) .. (145.8,283.32) .. controls (143.71,281.07) and (140.19,280.95) .. (137.94,283.04) -- cycle ;
%Shape: Ellipse [id:dp8183397678616915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.56,285.61) .. controls (139.84,286.28) and (139.8,287.4) .. (140.46,288.12) .. controls (141.13,288.84) and (142.26,288.88) .. (142.98,288.21) .. controls (143.7,287.54) and (143.74,286.42) .. (143.07,285.7) .. controls (142.4,284.98) and (141.27,284.94) .. (140.56,285.61) -- cycle ;

%Curve Lines [id:da20721421914482185] 
\draw [line width=1.5]    (105.93,281.11) .. controls (124.11,292.7) and (144.98,290.17) .. (157.42,278.59) ;
%Shape: Arc [id:dp3729649418490818] 
\draw  [draw opacity=0][line width=1.5]  (123.61,255.45) .. controls (125.14,257.85) and (127.98,259.46) .. (131.25,259.46) .. controls (134.55,259.46) and (137.43,257.8) .. (138.94,255.36) -- (131.25,251.45) -- cycle ; \draw  [line width=1.5]  (123.61,255.45) .. controls (125.14,257.85) and (127.98,259.46) .. (131.25,259.46) .. controls (134.55,259.46) and (137.43,257.8) .. (138.94,255.36) ;  

%Straight Lines [id:da7495050179975354] 
\draw    (185.3,279.13) -- (267.67,279.13) ;
\draw [shift={(269.67,279.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8976061803436414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (286.59,278.52) .. controls (286.59,292.73) and (298.11,304.25) .. (312.32,304.25) .. controls (326.53,304.25) and (338.05,292.73) .. (338.05,278.52) .. controls (338.05,264.31) and (326.53,252.79) .. (312.32,252.79) .. controls (298.11,252.79) and (286.59,264.31) .. (286.59,278.52) -- cycle ;
%Curve Lines [id:da3269327408644548] 
\draw [line width=1.5]    (321.05,254.36) .. controls (322.6,268.89) and (327.53,281.57) .. (319.25,303.23) ;
%Curve Lines [id:da7931328264604833] 
\draw [line width=1.5]    (302.25,302.67) .. controls (298.4,281.05) and (298.49,268.89) .. (302.29,255.86) ;
%Shape: Ellipse [id:dp030147344065239334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.41,282.72) .. controls (294.16,284.81) and (294.04,288.33) .. (296.13,290.58) .. controls (298.22,292.83) and (301.74,292.96) .. (303.99,290.87) .. controls (306.24,288.77) and (306.37,285.25) .. (304.28,283) .. controls (302.18,280.75) and (298.66,280.62) .. (296.41,282.72) -- cycle ;
%Shape: Ellipse [id:dp993573401701019] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.03,285.29) .. controls (298.31,285.96) and (298.27,287.08) .. (298.94,287.8) .. controls (299.61,288.52) and (300.73,288.56) .. (301.45,287.89) .. controls (302.17,287.22) and (302.21,286.1) .. (301.54,285.38) .. controls (300.87,284.66) and (299.75,284.62) .. (299.03,285.29) -- cycle ;

%Shape: Ellipse [id:dp49988381533881054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.78,282.52) .. controls (316.53,284.62) and (316.41,288.14) .. (318.5,290.39) .. controls (320.59,292.64) and (324.11,292.76) .. (326.36,290.67) .. controls (328.61,288.58) and (328.74,285.06) .. (326.65,282.81) .. controls (324.55,280.56) and (321.03,280.43) .. (318.78,282.52) -- cycle ;
%Shape: Ellipse [id:dp4838296728592423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.4,285.09) .. controls (320.68,285.76) and (320.64,286.89) .. (321.31,287.61) .. controls (321.98,288.32) and (323.1,288.37) .. (323.82,287.7) .. controls (324.54,287.03) and (324.58,285.9) .. (323.91,285.18) .. controls (323.24,284.46) and (322.12,284.42) .. (321.4,285.09) -- cycle ;

%Curve Lines [id:da4150155328863441] 
\draw [line width=1.5]    (286.78,280.6) .. controls (304.95,292.19) and (325.82,289.66) .. (338.26,278.08) ;

%Straight Lines [id:da12345368304496651] 
\draw    (310,104.52) -- (310,129.72) ;
%Straight Lines [id:da718776352876348] 
\draw    (313.8,104.52) -- (313.8,129.72) ;

%Straight Lines [id:da6523994726218616] 
\draw    (128,103.46) -- (128,128.33) ;
\draw [shift={(128,130.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9033925289921884] 
\draw    (137.8,105.46) -- (137.8,130.33) ;
\draw [shift={(137.8,103.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da5844038506359315] 
\draw    (128.2,28.86) .. controls (123.4,23.66) and (117,8.46) .. (133.4,8.06) .. controls (148.57,7.69) and (143.91,19.43) .. (140.26,27.09) ;
\draw [shift={(139.4,28.86)}, rotate = 295.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da6444531567230719] 
\draw    (125.13,315.72) .. controls (120.33,320.92) and (113.93,336.12) .. (130.33,336.52) .. controls (145.5,336.89) and (140.85,325.15) .. (137.19,317.49) ;
\draw [shift={(136.33,315.72)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da39510330490029344] 
\draw    (186.33,91.6) -- (271.25,139.13) ;
\draw [shift={(273,140.11)}, rotate = 209.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da656716061639253] 
\draw    (185.67,259.11) -- (269.96,208.14) ;
\draw [shift={(271.67,207.11)}, rotate = 148.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12464538622053956] 
\draw    (309,210.68) -- (309,237.69) ;
%Straight Lines [id:da012137049734766148] 
\draw    (312.8,210.68) -- (312.8,237.69) ;

%Straight Lines [id:da15772571662240165] 
\draw    (127.33,212.39) -- (127.33,239.19) ;
\draw [shift={(127.33,241.19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da48080826438109836] 
\draw    (137.13,214.39) -- (137.13,241.19) ;
\draw [shift={(137.13,212.39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da9338893601802577] 
\draw    (176.93,160.28) .. controls (205.09,151.77) and (237.03,151.91) .. (264.02,159.7) ;
\draw [shift={(265.67,160.19)}, rotate = 196.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5197306871743] 
\draw    (176.93,179.25) .. controls (206.4,188.55) and (237.08,188.1) .. (264.02,179.68) ;
\draw [shift={(265.67,179.15)}, rotate = 161.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7789096308125357] 
\draw    (221.33,160.4) -- (221.33,177.27) ;
%Straight Lines [id:da8752080971127787] 
\draw    (225.13,160.4) -- (225.13,177.27) ;


% Text Node
\draw (10.4,50.2) node [anchor=north west][inner sep=0.75pt]    {$[ T] \ =$};
% Text Node
\draw (11.33,268.2) node [anchor=north west][inner sep=0.75pt]    {$[ T'] \ =$};
% Text Node
\draw (226.15,60.63) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (227.48,275.73) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$s'$};
% Text Node
\draw (126,116.89) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$F$};
% Text Node
\draw (125.33,226.79) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$G'$};
% Text Node
\draw (139.8,116.89) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$G$};
% Text Node
\draw (139.13,226.79) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$F'$};
% Text Node
\draw (222.74,150.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$Gs$};
% Text Node
\draw (210.27,190.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G's'$};
% Text Node
\draw (148.2,16.6) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$H$};
% Text Node
\draw (145.73,319.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H'$};
% Text Node
\draw (231.67,112.46) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$sH$};
% Text Node
\draw (230.67,236.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s'H'$};
% Text Node
\draw (18,158.2) node [anchor=north west][inner sep=0.75pt]    {$E\ =$};


\end{tikzpicture}

==> tikzpictures/R3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Shape: Circle [id:dp3145483297824164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (14,48.3) .. controls (14,29.91) and (28.91,15) .. (47.3,15) .. controls (65.68,15) and (80.59,29.91) .. (80.59,48.3) .. controls (80.59,66.68) and (65.68,81.59) .. (47.3,81.59) .. controls (28.91,81.59) and (14,66.68) .. (14,48.3) -- cycle ;
%Straight Lines [id:da1552399551869057] 
\draw    (100.57,49.63) -- (137.95,49.63) ;
\draw [shift={(139.95,49.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9738420049846099] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (161.17,48.3) .. controls (161.17,29.91) and (176.08,15) .. (194.47,15) .. controls (212.85,15) and (227.76,29.91) .. (227.76,48.3) .. controls (227.76,66.68) and (212.85,81.59) .. (194.47,81.59) .. controls (176.08,81.59) and (161.17,66.68) .. (161.17,48.3) -- cycle ;
%Curve Lines [id:da21275279255570145] 
\draw [line width=1.5]    (34.33,77.62) .. controls (53.35,60.94) and (66.98,44.36) .. (56.27,16.32) ;
%Shape: Ellipse [id:dp6160921881071979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.24,67.82) .. controls (37.7,64.15) and (39.42,59.93) .. (43.08,58.39) .. controls (46.75,56.85) and (50.97,58.57) .. (52.51,62.23) .. controls (54.06,65.9) and (52.34,70.12) .. (48.67,71.66) .. controls (45,73.2) and (40.78,71.48) .. (39.24,67.82) -- cycle ;
%Shape: Ellipse [id:dp7650633049675122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.69,66.18) .. controls (43.2,65) and (43.75,63.65) .. (44.92,63.16) .. controls (46.09,62.67) and (47.44,63.22) .. (47.93,64.39) .. controls (48.42,65.56) and (47.87,66.91) .. (46.7,67.4) .. controls (45.53,67.9) and (44.18,67.35) .. (43.69,66.18) -- cycle ;

%Curve Lines [id:da7559682269821785] 
\draw [line width=1.5]    (34.27,17.05) .. controls (29.29,45.03) and (37.19,61.23) .. (60.1,78.43) ;
%Shape: Ellipse [id:dp9634203552476284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.72,42.86) .. controls (23.81,40.15) and (23.64,35.6) .. (26.35,32.69) .. controls (29.06,29.78) and (33.62,29.61) .. (36.53,32.32) .. controls (39.44,35.03) and (39.6,39.59) .. (36.89,42.5) .. controls (34.18,45.41) and (29.63,45.57) .. (26.72,42.86) -- cycle ;
%Shape: Ellipse [id:dp28662048343708957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.1,39.54) .. controls (29.17,38.67) and (29.12,37.22) .. (29.98,36.29) .. controls (30.85,35.36) and (32.3,35.3) .. (33.23,36.17) .. controls (34.17,37.04) and (34.22,38.49) .. (33.35,39.42) .. controls (32.49,40.35) and (31.03,40.4) .. (30.1,39.54) -- cycle ;

%Shape: Ellipse [id:dp0981698426085923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.66,43.11) .. controls (52.75,40.41) and (52.59,35.85) .. (55.3,32.94) .. controls (58.01,30.03) and (62.56,29.86) .. (65.47,32.57) .. controls (68.39,35.28) and (68.55,39.84) .. (65.84,42.75) .. controls (63.13,45.66) and (58.58,45.82) .. (55.66,43.11) -- cycle ;
%Shape: Ellipse [id:dp8936235066098274] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.05,39.79) .. controls (58.12,38.92) and (58.06,37.47) .. (58.93,36.54) .. controls (59.8,35.61) and (61.25,35.56) .. (62.18,36.42) .. controls (63.11,37.29) and (63.16,38.74) .. (62.3,39.67) .. controls (61.43,40.6) and (59.98,40.66) .. (59.05,39.79) -- cycle ;

%Curve Lines [id:da6171433718741905] 
\draw [line width=1.5]    (14.25,45.61) .. controls (37.76,30.61) and (64.77,33.88) .. (80.87,48.87) ;
%Curve Lines [id:da05367422550409706] 
\draw [line width=1.5]    (183.57,78.14) .. controls (181.29,49.77) and (179.87,36.34) .. (204.34,17.24) ;
%Shape: Ellipse [id:dp9664170153194522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.7,31.12) .. controls (185.14,27.46) and (186.85,23.23) .. (190.5,21.68) .. controls (194.16,20.12) and (198.39,21.82) .. (199.95,25.48) .. controls (201.51,29.14) and (199.8,33.37) .. (196.14,34.93) .. controls (192.48,36.48) and (188.25,34.78) .. (186.7,31.12) -- cycle ;
%Shape: Ellipse [id:dp9640860136086993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.14,29.46) .. controls (190.64,28.29) and (191.19,26.94) .. (192.36,26.44) .. controls (193.53,25.94) and (194.88,26.49) .. (195.37,27.66) .. controls (195.87,28.83) and (195.33,30.18) .. (194.16,30.68) .. controls (192.99,31.17) and (191.64,30.63) .. (191.14,29.46) -- cycle ;

%Curve Lines [id:da5021004432216586] 
\draw [line width=1.5]    (182.35,18.05) .. controls (204.57,37.14) and (207.57,49.14) .. (206.57,80.14) ;
%Shape: Ellipse [id:dp5831417532886326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.37,61.97) .. controls (198.37,59.36) and (198.05,54.81) .. (200.66,51.81) .. controls (203.28,48.81) and (207.82,48.49) .. (210.82,51.11) .. controls (213.82,53.72) and (214.14,58.26) .. (211.53,61.26) .. controls (208.92,64.26) and (204.37,64.58) .. (201.37,61.97) -- cycle ;
%Shape: Ellipse [id:dp22424907582767917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.64,58.53) .. controls (203.68,57.7) and (203.58,56.24) .. (204.41,55.29) .. controls (205.25,54.33) and (206.7,54.23) .. (207.66,55.06) .. controls (208.62,55.9) and (208.72,57.35) .. (207.88,58.31) .. controls (207.05,59.27) and (205.6,59.37) .. (204.64,58.53) -- cycle ;

%Shape: Ellipse [id:dp6040847578820988] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.73,61.38) .. controls (174.73,58.77) and (174.41,54.22) .. (177.02,51.22) .. controls (179.63,48.22) and (184.18,47.91) .. (187.18,50.52) .. controls (190.18,53.13) and (190.5,57.68) .. (187.89,60.68) .. controls (185.27,63.68) and (180.73,63.99) .. (177.73,61.38) -- cycle ;
%Shape: Ellipse [id:dp7157580686800156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,57.95) .. controls (180.04,57.11) and (179.94,55.66) .. (180.77,54.7) .. controls (181.61,53.74) and (183.06,53.64) .. (184.02,54.48) .. controls (184.98,55.31) and (185.08,56.76) .. (184.24,57.72) .. controls (183.41,58.68) and (181.96,58.78) .. (181,57.95) -- cycle ;

%Curve Lines [id:da18180939613990066] 
\draw [line width=1.5]    (160.68,48.13) .. controls (181.57,61.14) and (207.57,61.14) .. (227.38,49.18) ;

% Text Node
\draw (185,90.83) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (36,90.83) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}

==> tikzpictures/TQFT-m.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Straight Lines [id:da4094080632739786] 
\draw    (35,130) -- (35,73.89) ;
\draw [shift={(35,71.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp24618668774373265] 
\draw  [line width=1.5]  (15,55) .. controls (15,50.58) and (18.58,47) .. (23,47) .. controls (27.42,47) and (31,50.58) .. (31,55) .. controls (31,59.42) and (27.42,63) .. (23,63) .. controls (18.58,63) and (15,59.42) .. (15,55) -- cycle ;
%Shape: Circle [id:dp8590839804131141] 
\draw  [line width=1.5]  (37,55) .. controls (37,50.58) and (40.58,47) .. (45,47) .. controls (49.42,47) and (53,50.58) .. (53,55) .. controls (53,59.42) and (49.42,63) .. (45,63) .. controls (40.58,63) and (37,59.42) .. (37,55) -- cycle ;
%Straight Lines [id:da23551164779501688] 
\draw    (67,54) -- (159,54) ;
\draw [shift={(161,54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp9401795510308059] 
\draw  [line width=1.5]  (171,54) .. controls (171,49.58) and (174.58,46) .. (179,46) .. controls (183.42,46) and (187,49.58) .. (187,54) .. controls (187,58.42) and (183.42,62) .. (179,62) .. controls (174.58,62) and (171,58.42) .. (171,54) -- cycle ;
%Straight Lines [id:da19832921890824928] 
\draw    (181,131) -- (181,103.5) -- (181,91.89) -- (181,74.89) ;
\draw [shift={(181,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Arc [id:dp021762873277034855] 
\draw  [draw opacity=0] (16.23,224.95) .. controls (11.88,215.83) and (9,199.73) .. (9,181.39) .. controls (9,164.95) and (11.32,150.32) .. (14.93,140.89) -- (24.5,181.39) -- cycle ; \draw   (16.23,224.95) .. controls (11.88,215.83) and (9,199.73) .. (9,181.39) .. controls (9,164.95) and (11.32,150.32) .. (14.93,140.89) ;  
%Shape: Arc [id:dp15699938765676347] 
\draw  [draw opacity=0] (64.77,224.95) .. controls (69.12,215.83) and (72,199.73) .. (72,181.39) .. controls (72,164.95) and (69.68,150.32) .. (66.07,140.89) -- (56.5,181.39) -- cycle ; \draw   (64.77,224.95) .. controls (69.12,215.83) and (72,199.73) .. (72,181.39) .. controls (72,164.95) and (69.68,150.32) .. (66.07,140.89) ;  
%Shape: Arc [id:dp4746920486755475] 
\draw  [draw opacity=0] (165.45,194.12) .. controls (162.2,188.93) and (160,178.9) .. (160,167.39) .. controls (160,156.94) and (161.81,147.72) .. (164.58,142.23) -- (170.52,167.39) -- cycle ; \draw   (165.45,194.12) .. controls (162.2,188.93) and (160,178.9) .. (160,167.39) .. controls (160,156.94) and (161.81,147.72) .. (164.58,142.23) ;  
%Shape: Arc [id:dp8002272018726942] 
\draw  [draw opacity=0] (195.85,193.06) .. controls (198.35,187.64) and (200,178.17) .. (200,167.39) .. controls (200,157.75) and (198.68,149.15) .. (196.61,143.56) -- (190.98,167.39) -- cycle ; \draw   (195.85,193.06) .. controls (198.35,187.64) and (200,178.17) .. (200,167.39) .. controls (200,157.75) and (198.68,149.15) .. (196.61,143.56) ;  
%Straight Lines [id:da014269053240443808] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82,181) -- (143,181) ;
\draw [shift={(145,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp7217270709039182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (21.5,147) .. controls (21.5,142.58) and (25.08,139) .. (29.5,139) .. controls (33.92,139) and (37.5,142.58) .. (37.5,147) .. controls (37.5,151.42) and (33.92,155) .. (29.5,155) .. controls (25.08,155) and (21.5,151.42) .. (21.5,147) -- cycle ;
%Shape: Circle [id:dp9787964725931642] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (43.5,147) .. controls (43.5,142.58) and (47.08,139) .. (51.5,139) .. controls (55.92,139) and (59.5,142.58) .. (59.5,147) .. controls (59.5,151.42) and (55.92,155) .. (51.5,155) .. controls (47.08,155) and (43.5,151.42) .. (43.5,147) -- cycle ;
%Shape: Circle [id:dp49345503124807144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (21.5,171.67) .. controls (21.5,167.25) and (25.08,163.67) .. (29.5,163.67) .. controls (33.92,163.67) and (37.5,167.25) .. (37.5,171.67) .. controls (37.5,176.09) and (33.92,179.67) .. (29.5,179.67) .. controls (25.08,179.67) and (21.5,176.09) .. (21.5,171.67) -- cycle ;
%Shape: Circle [id:dp6289757089849638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (43.5,171.67) .. controls (43.5,167.25) and (47.08,163.67) .. (51.5,163.67) .. controls (55.92,163.67) and (59.5,167.25) .. (59.5,171.67) .. controls (59.5,176.09) and (55.92,179.67) .. (51.5,179.67) .. controls (47.08,179.67) and (43.5,176.09) .. (43.5,171.67) -- cycle ;
%Shape: Circle [id:dp8349165165247162] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (21.5,196.34) .. controls (21.5,191.92) and (25.08,188.34) .. (29.5,188.34) .. controls (33.92,188.34) and (37.5,191.92) .. (37.5,196.34) .. controls (37.5,200.76) and (33.92,204.34) .. (29.5,204.34) .. controls (25.08,204.34) and (21.5,200.76) .. (21.5,196.34) -- cycle ;
%Shape: Circle [id:dp1270397773093488] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (43.5,196.34) .. controls (43.5,191.92) and (47.08,188.34) .. (51.5,188.34) .. controls (55.92,188.34) and (59.5,191.92) .. (59.5,196.34) .. controls (59.5,200.76) and (55.92,204.34) .. (51.5,204.34) .. controls (47.08,204.34) and (43.5,200.76) .. (43.5,196.34) -- cycle ;
%Shape: Circle [id:dp679826977357768] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (21.5,221) .. controls (21.5,216.58) and (25.08,213) .. (29.5,213) .. controls (33.92,213) and (37.5,216.58) .. (37.5,221) .. controls (37.5,225.42) and (33.92,229) .. (29.5,229) .. controls (25.08,229) and (21.5,225.42) .. (21.5,221) -- cycle ;
%Shape: Circle [id:dp31017329259822934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (43.5,221) .. controls (43.5,216.58) and (47.08,213) .. (51.5,213) .. controls (55.92,213) and (59.5,216.58) .. (59.5,221) .. controls (59.5,225.42) and (55.92,229) .. (51.5,229) .. controls (47.08,229) and (43.5,225.42) .. (43.5,221) -- cycle ;
%Shape: Circle [id:dp38247379297260076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (173.5,151.67) .. controls (173.5,147.25) and (177.08,143.67) .. (181.5,143.67) .. controls (185.92,143.67) and (189.5,147.25) .. (189.5,151.67) .. controls (189.5,156.09) and (185.92,159.67) .. (181.5,159.67) .. controls (177.08,159.67) and (173.5,156.09) .. (173.5,151.67) -- cycle ;
%Shape: Circle [id:dp601552342281887] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (173.5,176.34) .. controls (173.5,171.92) and (177.08,168.34) .. (181.5,168.34) .. controls (185.92,168.34) and (189.5,171.92) .. (189.5,176.34) .. controls (189.5,180.76) and (185.92,184.34) .. (181.5,184.34) .. controls (177.08,184.34) and (173.5,180.76) .. (173.5,176.34) -- cycle ;
%Shape: Ellipse [id:dp7226006175394993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87.8,12.41) .. controls (87.8,7.13) and (89.56,2.85) .. (91.74,2.85) .. controls (93.92,2.85) and (95.68,7.13) .. (95.68,12.41) .. controls (95.68,17.69) and (93.92,21.97) .. (91.74,21.97) .. controls (89.56,21.97) and (87.8,17.69) .. (87.8,12.41) -- cycle ;
%Shape: Ellipse [id:dp8585465472691727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87.8,39.13) .. controls (87.8,33.85) and (89.56,29.57) .. (91.74,29.57) .. controls (93.92,29.57) and (95.68,33.85) .. (95.68,39.13) .. controls (95.68,44.41) and (93.92,48.69) .. (91.74,48.69) .. controls (89.56,48.69) and (87.8,44.41) .. (87.8,39.13) -- cycle ;
%Shape: Arc [id:dp8264352860216511] 
\draw  [draw opacity=0] (91.86,29.43) .. controls (99.37,29.41) and (105.45,27.75) .. (105.45,25.7) .. controls (105.45,23.64) and (99.31,21.97) .. (91.74,21.97) -- (91.74,25.7) -- cycle ; \draw   (91.86,29.43) .. controls (99.37,29.41) and (105.45,27.75) .. (105.45,25.7) .. controls (105.45,23.64) and (99.31,21.97) .. (91.74,21.97) ;  
%Curve Lines [id:da40666856355309355] 
\draw    (91.74,2.85) .. controls (111.37,2.32) and (119.73,17.02) .. (132.99,16.17) ;
%Curve Lines [id:da9924958829906384] 
\draw    (91.74,48.69) .. controls (111.37,48.17) and (119.73,36.17) .. (132.99,35.32) ;
%Shape: Arc [id:dp501166999149552] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (132.41,35.03) .. controls (130.89,33.89) and (129.78,30.17) .. (129.78,25.75) .. controls (129.78,21.33) and (130.89,17.61) .. (132.41,16.47) -- (133.39,25.75) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (132.41,35.03) .. controls (130.89,33.89) and (129.78,30.17) .. (129.78,25.75) .. controls (129.78,21.33) and (130.89,17.61) .. (132.41,16.47) ;  
%Shape: Arc [id:dp6005590996147199] 
\draw  [draw opacity=0] (132.99,16.17) .. controls (133.12,16.13) and (133.25,16.11) .. (133.39,16.11) .. controls (135.38,16.11) and (137,20.43) .. (137,25.75) .. controls (137,31.07) and (135.38,35.38) .. (133.39,35.38) .. controls (133.25,35.38) and (133.12,35.36) .. (132.99,35.32) -- (133.39,25.75) -- cycle ; \draw   (132.99,16.17) .. controls (133.12,16.13) and (133.25,16.11) .. (133.39,16.11) .. controls (135.38,16.11) and (137,20.43) .. (137,25.75) .. controls (137,31.07) and (135.38,35.38) .. (133.39,35.38) .. controls (133.25,35.38) and (133.12,35.36) .. (132.99,35.32) ;  


% Text Node
\draw (101,157.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (29.5,147) node   [font=\tiny, font=\tiny, align=left] {$+$};
% Text Node
\draw (51.5,147) node   [font=\tiny, align=left] {$+$};
% Text Node
\draw (29.5,171.67) node   [font=\tiny, align=left] {$+$};
% Text Node
\draw (51.5,171.67) node   [font=\tiny, align=left] {$-$};
% Text Node
\draw (29.5,196.34) node   [font=\tiny, align=left] {$-$};
% Text Node
\draw (51.5,196.34) node   [font=\tiny, align=left] {$+$};
% Text Node
\draw (29.5,221) node   [font=\tiny, align=left] {$-$};
% Text Node
\draw (51.5,221) node   [font=\tiny, align=left] {$-$};
% Text Node
\draw (181.5,151.67) node   [font=\tiny, align=left] {$+$};
% Text Node
\draw (181.5,176.34) node   [font=\tiny, align=left] {$-$};


\end{tikzpicture}

==> tikzpictures/TQFT-mXX.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Shape: Arc [id:dp6720036249009004] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (84.18,37.27) .. controls (82.7,36.17) and (81.62,32.55) .. (81.62,28.25) .. controls (81.62,23.96) and (82.7,20.35) .. (84.18,19.24) -- (85.13,28.25) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (84.18,37.27) .. controls (82.7,36.17) and (81.62,32.55) .. (81.62,28.25) .. controls (81.62,23.96) and (82.7,20.35) .. (84.18,19.24) ;  
%Shape: Arc [id:dp5405605399510652] 
\draw  [draw opacity=0] (84.74,18.95) .. controls (84.87,18.91) and (85,18.89) .. (85.13,18.89) .. controls (87.07,18.89) and (88.64,23.08) .. (88.64,28.25) .. controls (88.64,33.42) and (87.07,37.61) .. (85.13,37.61) .. controls (85,37.61) and (84.87,37.6) .. (84.74,37.56) -- (85.13,28.25) -- cycle ; \draw   (84.74,18.95) .. controls (84.87,18.91) and (85,18.89) .. (85.13,18.89) .. controls (87.07,18.89) and (88.64,23.08) .. (88.64,28.25) .. controls (88.64,33.42) and (87.07,37.61) .. (85.13,37.61) .. controls (85,37.61) and (84.87,37.6) .. (84.74,37.56) ;  
%Shape: Arc [id:dp9476656574279368] 
\draw  [draw opacity=0] (85.51,18.9) .. controls (85.39,18.89) and (85.26,18.89) .. (85.13,18.89) .. controls (79.05,18.89) and (74.13,23.08) .. (74.13,28.25) .. controls (74.13,33.42) and (79.05,37.61) .. (85.13,37.61) .. controls (85.26,37.61) and (85.39,37.61) .. (85.51,37.61) -- (85.13,28.25) -- cycle ; \draw   (85.51,18.9) .. controls (85.39,18.89) and (85.26,18.89) .. (85.13,18.89) .. controls (79.05,18.89) and (74.13,23.08) .. (74.13,28.25) .. controls (74.13,33.42) and (79.05,37.61) .. (85.13,37.61) .. controls (85.26,37.61) and (85.39,37.61) .. (85.51,37.61) ;  
%Shape: Ellipse [id:dp2579342775585808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.05,28.08) .. controls (76.05,27.51) and (76.51,27.05) .. (77.08,27.05) .. controls (77.65,27.05) and (78.11,27.51) .. (78.11,28.08) .. controls (78.11,28.65) and (77.65,29.12) .. (77.08,29.12) .. controls (76.51,29.12) and (76.05,28.65) .. (76.05,28.08) -- cycle ;

%Straight Lines [id:da6848822090292198] 
\draw    (58,71) -- (110,71) ;
\draw [shift={(112,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Arc [id:dp9117566252591466] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (84.18,62.91) .. controls (82.7,61.81) and (81.62,58.19) .. (81.62,53.9) .. controls (81.62,49.61) and (82.7,45.99) .. (84.18,44.88) -- (85.13,53.9) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (84.18,62.91) .. controls (82.7,61.81) and (81.62,58.19) .. (81.62,53.9) .. controls (81.62,49.61) and (82.7,45.99) .. (84.18,44.88) ;  
%Shape: Arc [id:dp486270187328424] 
\draw  [draw opacity=0] (84.74,44.59) .. controls (84.87,44.55) and (85,44.53) .. (85.13,44.53) .. controls (87.07,44.53) and (88.64,48.73) .. (88.64,53.9) .. controls (88.64,59.07) and (87.07,63.26) .. (85.13,63.26) .. controls (85,63.26) and (84.87,63.24) .. (84.74,63.2) -- (85.13,53.9) -- cycle ; \draw   (84.74,44.59) .. controls (84.87,44.55) and (85,44.53) .. (85.13,44.53) .. controls (87.07,44.53) and (88.64,48.73) .. (88.64,53.9) .. controls (88.64,59.07) and (87.07,63.26) .. (85.13,63.26) .. controls (85,63.26) and (84.87,63.24) .. (84.74,63.2) ;  
%Shape: Arc [id:dp4605398399464059] 
\draw  [draw opacity=0] (85.51,44.54) .. controls (85.39,44.54) and (85.26,44.53) .. (85.13,44.53) .. controls (79.05,44.53) and (74.13,48.73) .. (74.13,53.9) .. controls (74.13,59.07) and (79.05,63.26) .. (85.13,63.26) .. controls (85.26,63.26) and (85.39,63.26) .. (85.51,63.25) -- (85.13,53.9) -- cycle ; \draw   (85.51,44.54) .. controls (85.39,44.54) and (85.26,44.53) .. (85.13,44.53) .. controls (79.05,44.53) and (74.13,48.73) .. (74.13,53.9) .. controls (74.13,59.07) and (79.05,63.26) .. (85.13,63.26) .. controls (85.26,63.26) and (85.39,63.26) .. (85.51,63.25) ;  
%Shape: Ellipse [id:dp589006428658465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.05,53.73) .. controls (76.05,53.16) and (76.51,52.69) .. (77.08,52.69) .. controls (77.65,52.69) and (78.11,53.16) .. (78.11,53.73) .. controls (78.11,54.3) and (77.65,54.76) .. (77.08,54.76) .. controls (76.51,54.76) and (76.05,54.3) .. (76.05,53.73) -- cycle ;

%Straight Lines [id:da6554048983090045] 
\draw    (173,71) -- (243,71) ;
\draw [shift={(245,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp6942876400848383] 
\draw  [line width=1.5]  (255,71) .. controls (255,66.58) and (258.58,63) .. (263,63) .. controls (267.42,63) and (271,66.58) .. (271,71) .. controls (271,75.42) and (267.42,79) .. (263,79) .. controls (258.58,79) and (255,75.42) .. (255,71) -- cycle ;
%Straight Lines [id:da3206106583050561] 
\draw    (280,70) -- (332,70) ;
\draw [shift={(334,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp6545641138553153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.8,27.41) .. controls (183.8,22.13) and (185.56,17.85) .. (187.74,17.85) .. controls (189.92,17.85) and (191.68,22.13) .. (191.68,27.41) .. controls (191.68,32.69) and (189.92,36.97) .. (187.74,36.97) .. controls (185.56,36.97) and (183.8,32.69) .. (183.8,27.41) -- cycle ;
%Shape: Ellipse [id:dp9668696910613519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.8,54.13) .. controls (183.8,48.85) and (185.56,44.57) .. (187.74,44.57) .. controls (189.92,44.57) and (191.68,48.85) .. (191.68,54.13) .. controls (191.68,59.41) and (189.92,63.69) .. (187.74,63.69) .. controls (185.56,63.69) and (183.8,59.41) .. (183.8,54.13) -- cycle ;
%Shape: Arc [id:dp41027269218546725] 
\draw  [draw opacity=0] (187.86,44.43) .. controls (195.37,44.41) and (201.45,42.75) .. (201.45,40.7) .. controls (201.45,38.64) and (195.31,36.97) .. (187.74,36.97) -- (187.74,40.7) -- cycle ; \draw   (187.86,44.43) .. controls (195.37,44.41) and (201.45,42.75) .. (201.45,40.7) .. controls (201.45,38.64) and (195.31,36.97) .. (187.74,36.97) ;  
%Curve Lines [id:da4771863555598248] 
\draw    (187.74,17.85) .. controls (207.37,17.32) and (215.73,32.02) .. (228.99,31.17) ;
%Curve Lines [id:da06557676662517764] 
\draw    (187.74,63.69) .. controls (207.37,63.17) and (215.73,51.17) .. (228.99,50.32) ;
%Shape: Arc [id:dp9354265515058036] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (228.41,50.03) .. controls (226.89,48.89) and (225.78,45.17) .. (225.78,40.75) .. controls (225.78,36.33) and (226.89,32.61) .. (228.41,31.47) -- (229.39,40.75) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (228.41,50.03) .. controls (226.89,48.89) and (225.78,45.17) .. (225.78,40.75) .. controls (225.78,36.33) and (226.89,32.61) .. (228.41,31.47) ;  
%Shape: Arc [id:dp8833396186465102] 
\draw  [draw opacity=0] (228.99,31.17) .. controls (229.12,31.13) and (229.25,31.11) .. (229.39,31.11) .. controls (231.38,31.11) and (233,35.43) .. (233,40.75) .. controls (233,46.07) and (231.38,50.38) .. (229.39,50.38) .. controls (229.25,50.38) and (229.12,50.36) .. (228.99,50.32) -- (229.39,40.75) -- cycle ; \draw   (228.99,31.17) .. controls (229.12,31.13) and (229.25,31.11) .. (229.39,31.11) .. controls (231.38,31.11) and (233,35.43) .. (233,40.75) .. controls (233,46.07) and (231.38,50.38) .. (229.39,50.38) .. controls (229.25,50.38) and (229.12,50.36) .. (228.99,50.32) ;  

%Shape: Ellipse [id:dp4541381458156323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (294.55,40.61) .. controls (294.55,35.52) and (296.26,31.4) .. (298.35,31.4) .. controls (300.45,31.4) and (302.15,35.52) .. (302.15,40.61) .. controls (302.15,45.7) and (300.45,49.82) .. (298.35,49.82) .. controls (296.26,49.82) and (294.55,45.7) .. (294.55,40.61) -- cycle ;
%Shape: Arc [id:dp6879354753240695] 
\draw  [draw opacity=0] (297.97,31.33) .. controls (298.1,31.33) and (298.23,31.33) .. (298.35,31.33) .. controls (304.38,31.33) and (309.26,35.48) .. (309.26,40.61) .. controls (309.26,45.73) and (304.38,49.89) .. (298.35,49.89) .. controls (298.23,49.89) and (298.1,49.89) .. (297.97,49.89) -- (298.35,40.61) -- cycle ; \draw   (297.97,31.33) .. controls (298.1,31.33) and (298.23,31.33) .. (298.35,31.33) .. controls (304.38,31.33) and (309.26,35.48) .. (309.26,40.61) .. controls (309.26,45.73) and (304.38,49.89) .. (298.35,49.89) .. controls (298.23,49.89) and (298.1,49.89) .. (297.97,49.89) ;  

%Shape: Circle [id:dp8217624572766921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (15.5,71) .. controls (15.5,66.58) and (19.08,63) .. (23.5,63) .. controls (27.92,63) and (31.5,66.58) .. (31.5,71) .. controls (31.5,75.42) and (27.92,79) .. (23.5,79) .. controls (19.08,79) and (15.5,75.42) .. (15.5,71) -- cycle ;
%Shape: Circle [id:dp3209483094559348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (37.5,71) .. controls (37.5,66.58) and (41.08,63) .. (45.5,63) .. controls (49.92,63) and (53.5,66.58) .. (53.5,71) .. controls (53.5,75.42) and (49.92,79) .. (45.5,79) .. controls (41.08,79) and (37.5,75.42) .. (37.5,71) -- cycle ;
%Shape: Circle [id:dp8671656955439996] 
\draw  [line width=1.5]  (122,70) .. controls (122,65.58) and (125.58,62) .. (130,62) .. controls (134.42,62) and (138,65.58) .. (138,70) .. controls (138,74.42) and (134.42,78) .. (130,78) .. controls (125.58,78) and (122,74.42) .. (122,70) -- cycle ;
%Shape: Circle [id:dp9465902666053672] 
\draw  [line width=1.5]  (144,70) .. controls (144,65.58) and (147.58,62) .. (152,62) .. controls (156.42,62) and (160,65.58) .. (160,70) .. controls (160,74.42) and (156.42,78) .. (152,78) .. controls (147.58,78) and (144,74.42) .. (144,70) -- cycle ;
%Shape: Circle [id:dp9069119120065297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (338.5,70) .. controls (338.5,65.58) and (342.08,62) .. (346.5,62) .. controls (350.92,62) and (354.5,65.58) .. (354.5,70) .. controls (354.5,74.42) and (350.92,78) .. (346.5,78) .. controls (342.08,78) and (338.5,74.42) .. (338.5,70) -- cycle ;

% Text Node
\draw (23.5,71) node  [font=\tiny] [align=left] {$-$};
% Text Node
\draw (45.5,71) node  [font=\tiny] [align=left] {$-$};
% Text Node
\draw (346.5,70) node  [font=\tiny] [align=left] {$-$};


\end{tikzpicture}

==> tikzpictures/T_q-lee-cycles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da596117532882294] 
\strand    (35.05,19.83) .. controls (34.61,34.83) and (15.06,33.83) .. (15.33,49.16) .. controls (15.61,64.49) and (35.33,65.16) .. (35.33,79.83) .. controls (35.33,94.49) and (15.33,93.83) .. (14.67,109.16) ;
%Curve Lines [id:da6231447362224505] 
\strand    (16.24,19.16) .. controls (16.64,34.16) and (35.59,33.83) .. (35.33,49.16) .. controls (35.08,64.49) and (15.98,64.49) .. (15.98,79.16) .. controls (15.98,93.83) and (34.05,94.49) .. (34.67,109.83) ;

\flipcrossings{2}

\end{knot}

%Straight Lines [id:da22717661540678658] 
\draw    (16.24,19.16) -- (16.24,10.86) ;
\draw [shift={(16.24,8.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8612443198457241] 
\draw    (35.05,19.83) -- (35.05,11.53) ;
\draw [shift={(35.05,9.53)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da2562465509071382] 
\strand    (194.05,21.83) .. controls (193.61,36.83) and (174.06,35.83) .. (174.33,51.16) .. controls (174.61,66.49) and (194.33,67.16) .. (194.33,81.83) .. controls (194.33,96.49) and (174.33,95.83) .. (173.67,111.16) ;
%Curve Lines [id:da05754483422356138] 
\strand    (175.24,21.16) .. controls (175.64,36.16) and (194.59,35.83) .. (194.33,51.16) .. controls (194.08,66.49) and (174.98,66.49) .. (174.98,81.16) .. controls (174.98,95.83) and (193.05,96.49) .. (193.67,111.83) ;

\flipcrossings{2}

\end{knot}

%Straight Lines [id:da6816429819689334] 
\draw    (175.24,21.16) -- (175.24,12.86) ;
\draw [shift={(175.24,10.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4442057244312211] 
\draw    (173.67,111.16) -- (173.67,116.3) ;
\draw [shift={(173.67,118.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp5563706657555778] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (247.59,46.16) .. controls (247.59,38.56) and (251.91,32.4) .. (257.23,32.4) .. controls (262.56,32.4) and (266.87,38.56) .. (266.87,46.16) .. controls (266.87,53.76) and (262.56,59.92) .. (257.23,59.92) .. controls (251.91,59.92) and (247.59,53.76) .. (247.59,46.16) -- cycle ;
%Shape: Ellipse [id:dp4767717509418732] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (246.79,76.56) .. controls (246.79,68.96) and (251.11,62.8) .. (256.43,62.8) .. controls (261.76,62.8) and (266.07,68.96) .. (266.07,76.56) .. controls (266.07,84.16) and (261.76,90.32) .. (256.43,90.32) .. controls (251.11,90.32) and (246.79,84.16) .. (246.79,76.56) -- cycle ;
%Shape: Arc [id:dp2235905971410559] 
\draw  [draw opacity=0][line width=1.5]  (267.29,16.43) .. controls (267.06,21.92) and (262.54,26.3) .. (257,26.3) .. controls (251.36,26.3) and (246.78,21.76) .. (246.7,16.13) -- (257,16) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (267.29,16.43) .. controls (267.06,21.92) and (262.54,26.3) .. (257,26.3) .. controls (251.36,26.3) and (246.78,21.76) .. (246.7,16.13) ;  
%Shape: Arc [id:dp14836347398296124] 
\draw  [draw opacity=0][line width=1.5]  (245.71,108.57) .. controls (245.94,103.08) and (250.46,98.7) .. (256,98.7) .. controls (261.64,98.7) and (266.22,103.24) .. (266.3,108.87) -- (256,109) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (245.71,108.57) .. controls (245.94,103.08) and (250.46,98.7) .. (256,98.7) .. controls (261.64,98.7) and (266.22,103.24) .. (266.3,108.87) ;  

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da13020643590914371] 
\strand    (343.05,23.83) .. controls (342.61,38.83) and (323.06,37.83) .. (323.33,53.16) .. controls (323.61,68.49) and (343.33,69.16) .. (343.33,83.83) .. controls (343.33,98.49) and (323.33,97.83) .. (322.67,113.16) ;
%Curve Lines [id:da47584535045449006] 
\strand    (324.24,23.16) .. controls (324.64,38.16) and (343.59,37.83) .. (343.33,53.16) .. controls (343.08,68.49) and (323.98,68.49) .. (323.98,83.16) .. controls (323.98,97.83) and (342.05,98.49) .. (342.67,113.83) ;

\flipcrossings{1, 3}

\end{knot}

%Straight Lines [id:da09528349622590426] 
\draw    (324.24,23.16) -- (324.24,14.86) ;
\draw [shift={(324.24,12.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7307050503812438] 
\draw    (508.05,25.83) -- (508.05,17.53) ;
\draw [shift={(508.05,15.53)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da06450288806240534] 
\strand    (508.05,25.83) .. controls (507.61,40.83) and (488.06,39.83) .. (488.33,55.16) .. controls (488.61,70.49) and (508.33,71.16) .. (508.33,85.83) .. controls (508.33,100.49) and (488.33,99.83) .. (487.67,115.16) ;
%Curve Lines [id:da5789015171981678] 
\strand    (489.24,25.16) .. controls (489.64,40.16) and (508.59,39.83) .. (508.33,55.16) .. controls (508.08,70.49) and (488.98,70.49) .. (488.98,85.16) .. controls (488.98,99.83) and (507.05,100.49) .. (507.67,115.83) ;

\flipcrossings{1, 3}

\end{knot}

%Straight Lines [id:da473001774336401] 
\draw    (489.24,25.16) -- (489.24,16.86) ;
\draw [shift={(489.24,14.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da491581624003949] 
\draw    (322.67,113.16) -- (322.67,118.3) ;
\draw [shift={(322.67,120.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp15163644928148534] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (407.99,48.56) .. controls (407.99,40.96) and (412.31,34.8) .. (417.63,34.8) .. controls (422.96,34.8) and (427.27,40.96) .. (427.27,48.56) .. controls (427.27,56.16) and (422.96,62.32) .. (417.63,62.32) .. controls (412.31,62.32) and (407.99,56.16) .. (407.99,48.56) -- cycle ;
%Shape: Ellipse [id:dp9570251610797906] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (407.19,78.96) .. controls (407.19,71.36) and (411.51,65.2) .. (416.83,65.2) .. controls (422.16,65.2) and (426.47,71.36) .. (426.47,78.96) .. controls (426.47,86.56) and (422.16,92.72) .. (416.83,92.72) .. controls (411.51,92.72) and (407.19,86.56) .. (407.19,78.96) -- cycle ;
%Shape: Arc [id:dp5407122133497616] 
\draw  [draw opacity=0][line width=1.5]  (427.69,18.83) .. controls (427.46,24.32) and (422.94,28.7) .. (417.4,28.7) .. controls (411.76,28.7) and (407.18,24.16) .. (407.1,18.53) -- (417.4,18.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (427.69,18.83) .. controls (427.46,24.32) and (422.94,28.7) .. (417.4,28.7) .. controls (411.76,28.7) and (407.18,24.16) .. (407.1,18.53) ;  
%Shape: Arc [id:dp6054399342761018] 
\draw  [draw opacity=0][line width=1.5]  (406.11,110.97) .. controls (406.34,105.48) and (410.86,101.1) .. (416.4,101.1) .. controls (422.04,101.1) and (426.62,105.64) .. (426.7,111.27) -- (416.4,111.4) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (406.11,110.97) .. controls (406.34,105.48) and (410.86,101.1) .. (416.4,101.1) .. controls (422.04,101.1) and (426.62,105.64) .. (426.7,111.27) ;  
%Curve Lines [id:da6200476495854207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (95,13.4) .. controls (94.6,19.4) and (94.6,15.8) .. (95,19.4) .. controls (95.4,23) and (103,29.4) .. (103,32.6) .. controls (103,35.8) and (95.26,40.12) .. (94.93,47.56) .. controls (94.6,55) and (103,58.6) .. (103,62.2) .. controls (103,65.8) and (96.15,71.72) .. (95.58,77.56) .. controls (95,83.4) and (102.6,90.2) .. (102.6,92.6) .. controls (102.6,95) and (98.37,97.39) .. (96.6,99.8) .. controls (94.83,102.21) and (93.8,103.4) .. (94.27,107.56) ;
%Curve Lines [id:da4653545370361112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (114.2,12.8) .. controls (114.6,21.6) and (114.2,16.4) .. (113.8,20) .. controls (113.4,23.6) and (108.2,28.8) .. (108.2,32) .. controls (108.2,35.2) and (114.6,39.12) .. (114.93,46.56) .. controls (115.26,54) and (108.2,58.4) .. (108.2,62) .. controls (108.2,65.6) and (113.71,70.72) .. (114.29,76.56) .. controls (114.86,82.4) and (106.73,89.2) .. (107.26,91.6) .. controls (107.8,94) and (111.5,96.39) .. (113.26,98.8) .. controls (115.03,101.21) and (115.4,101.2) .. (115.6,106.56) ;
%Curve Lines [id:da6929309128260736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (565.8,19) .. controls (565.4,25) and (565.4,21.4) .. (565.8,25) .. controls (566.2,28.6) and (573.8,35) .. (573.8,38.2) .. controls (573.8,41.4) and (566.06,45.72) .. (565.73,53.16) .. controls (565.4,60.6) and (573.8,64.2) .. (573.8,67.8) .. controls (573.8,71.4) and (566.95,77.32) .. (566.38,83.16) .. controls (565.8,89) and (573.4,95.8) .. (573.4,98.2) .. controls (573.4,100.6) and (569.17,102.99) .. (567.4,105.4) .. controls (565.63,107.81) and (564.6,109) .. (565.07,113.16) ;
%Curve Lines [id:da7271950788742855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585,18.4) .. controls (585.4,27.2) and (585,22) .. (584.6,25.6) .. controls (584.2,29.2) and (579,34.4) .. (579,37.6) .. controls (579,40.8) and (585.4,44.72) .. (585.73,52.16) .. controls (586.06,59.6) and (579,64) .. (579,67.6) .. controls (579,71.2) and (584.51,76.32) .. (585.09,82.16) .. controls (585.66,88) and (577.53,94.8) .. (578.06,97.2) .. controls (578.6,99.6) and (582.3,101.99) .. (584.06,104.4) .. controls (585.83,106.81) and (586.2,106.8) .. (586.4,112.16) ;

% Text Node
\draw (15,129.9) node [anchor=north west][inner sep=0.75pt]    {$T_{3}^{+}$};
% Text Node
\draw (88,26.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (88,59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (88,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (77,126.9) node [anchor=north west][inner sep=0.75pt]    {$\alpha \left( T_{3}^{+}\right)$};
% Text Node
\draw (166,129.9) node [anchor=north west][inner sep=0.75pt]    {$T_{3}^{-}$};
% Text Node
\draw (250.2,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (252,40.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (240,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (240,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (240,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (228,126.9) node [anchor=north west][inner sep=0.75pt]    {$\alpha \left( T_{3}^{-}\right)$};
% Text Node
\draw (317,129.4) node [anchor=north west][inner sep=0.75pt]    {$T_{-3}^{+}$};
% Text Node
\draw (395,27.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (395,59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (395,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (384,126.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha \left( T_{-3}^{+}\right)$};
% Text Node
\draw (478,129.4) node [anchor=north west][inner sep=0.75pt]    {$T_{-3}^{-}$};
% Text Node
\draw (410.6,73.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (412.4,43.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (554,29.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (554,61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (554,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (545,126.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha \left( T_{-3}^{-}\right)$};


\end{tikzpicture}

==> tikzpictures/T_q.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da015620136144045005] 
\strand [line width=1.5]    (91.05,10.83) .. controls (90.61,25.83) and (71.06,24.83) .. (71.33,40.16) .. controls (71.61,55.49) and (91.33,56.16) .. (91.33,70.83) .. controls (91.33,85.49) and (71.33,84.83) .. (70.67,100.16) ;
%Curve Lines [id:da4446089835951046] 
\strand [line width=1.5]    (72.24,10.16) .. controls (72.64,25.16) and (91.59,24.83) .. (91.33,40.16) .. controls (91.08,55.49) and (71.98,55.49) .. (71.98,70.16) .. controls (71.98,84.83) and (90.05,85.49) .. (90.67,100.83) ;

% \flipcrossings{1,3,5,7,9}

\end{knot}

%Shape: Rectangle [id:dp3643844221281882] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67,37.17) -- (95,37.17) -- (95,70.83) -- (67,70.83) -- cycle ;
%Shape: Brace [id:dp5566677176969166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (104,93) .. controls (108.67,93) and (111,90.67) .. (111,86) -- (111,65.73) .. controls (111,59.06) and (113.33,55.73) .. (118,55.73) .. controls (113.33,55.73) and (111,52.4) .. (111,45.73)(111,48.73) -- (111,25.45) .. controls (111,20.78) and (108.67,18.45) .. (104,18.45) ;

% Text Node
\draw (9,44.4) node [anchor=north west][inner sep=0.75pt]    {$T_{q} \ =$};
% Text Node
\draw (72.67,44.57) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (125,44.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}

==> tikzpictures/XY-red-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp21707422911588292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.06) -- (56.56,11.06) -- (56.56,54.99) -- (10.93,54.99) -- cycle ;
%Shape: Rectangle [id:dp15493943713249336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (115.41,11.06) -- (162.08,11.06) -- (162.08,55.99) -- (115.41,55.99) -- cycle ;
%Shape: Circle [id:dp7365920452212693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp9469298444570525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp3791562173926655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.54,33.52) .. controls (135.54,31.75) and (136.97,30.32) .. (138.74,30.32) .. controls (140.51,30.32) and (141.95,31.75) .. (141.95,33.52) .. controls (141.95,35.29) and (140.51,36.73) .. (138.74,36.73) .. controls (136.97,36.73) and (135.54,35.29) .. (135.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp7808305222084078] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (204.93,11.06) -- (250.56,11.06) -- (250.56,54.99) -- (204.93,54.99) -- cycle ;
%Shape: Rectangle [id:dp659071778039395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (322.41,11.06) -- (369.08,11.06) -- (369.08,55.99) -- (322.41,55.99) -- cycle ;
%Shape: Circle [id:dp3577246373145724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.5,34.06) .. controls (217.5,32.29) and (218.93,30.85) .. (220.7,30.85) .. controls (222.47,30.85) and (223.91,32.29) .. (223.91,34.06) .. controls (223.91,35.83) and (222.47,37.26) .. (220.7,37.26) .. controls (218.93,37.26) and (217.5,35.83) .. (217.5,34.06) -- cycle ;
%Shape: Circle [id:dp9847973386629165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,34.06) .. controls (230,32.29) and (231.43,30.85) .. (233.2,30.85) .. controls (234.97,30.85) and (236.41,32.29) .. (236.41,34.06) .. controls (236.41,35.83) and (234.97,37.26) .. (233.2,37.26) .. controls (231.43,37.26) and (230,35.83) .. (230,34.06) -- cycle ;
%Shape: Circle [id:dp7713082279762818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.54,34.38) .. controls (342.54,32.61) and (343.97,31.17) .. (345.74,31.17) .. controls (347.51,31.17) and (348.95,32.61) .. (348.95,34.38) .. controls (348.95,36.15) and (347.51,37.58) .. (345.74,37.58) .. controls (343.97,37.58) and (342.54,36.15) .. (342.54,34.38) -- cycle ;
%Shape: Rectangle [id:dp927748882474282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.93,11.06) -- (461.56,11.06) -- (461.56,54.99) -- (415.93,54.99) -- cycle ;
%Shape: Circle [id:dp6250183398486859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.5,34.56) .. controls (428.5,32.79) and (429.93,31.35) .. (431.7,31.35) .. controls (433.47,31.35) and (434.91,32.79) .. (434.91,34.56) .. controls (434.91,36.33) and (433.47,37.76) .. (431.7,37.76) .. controls (429.93,37.76) and (428.5,36.33) .. (428.5,34.56) -- cycle ;
%Shape: Circle [id:dp7505548716310184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441,34.56) .. controls (441,32.79) and (442.43,31.35) .. (444.2,31.35) .. controls (445.97,31.35) and (447.41,32.79) .. (447.41,34.56) .. controls (447.41,36.33) and (445.97,37.76) .. (444.2,37.76) .. controls (442.43,37.76) and (441,36.33) .. (441,34.56) -- cycle ;

% Text Node
\draw (68,26.21) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (177,26.21) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (95,26.21) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (262,26.21) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (288,26.21) node [anchor=north west][inner sep=0.75pt]    {$-H$};
% Text Node
\draw (387,26.21) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (470,26.21) node [anchor=north west][inner sep=0.75pt]    {$=\ 0.$};


\end{tikzpicture}

==> tikzpictures/Xht-relation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp1880103673271405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp3671255456183994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122.41,11.06) -- (169.08,11.06) -- (169.08,55.99) -- (122.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp14439302115506092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (224.95,12.06) -- (269.54,12.06) -- (269.54,54.99) -- (224.95,54.99) -- cycle ;
%Shape: Circle [id:dp4867055193593717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp9537965570069136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp6536374189751153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.54,33.52) .. controls (142.54,31.75) and (143.97,30.32) .. (145.74,30.32) .. controls (147.51,30.32) and (148.95,31.75) .. (148.95,33.52) .. controls (148.95,35.29) and (147.51,36.73) .. (145.74,36.73) .. controls (143.97,36.73) and (142.54,35.29) .. (142.54,33.52) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (183,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (103,25.32) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (207,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};


\end{tikzpicture}

==> tikzpictures/ckh-tangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Curve Lines [id:da7830920990352556] 
\draw [line width=1.5]    (101.91,117.73) .. controls (94.83,58.33) and (35.33,101.83) .. (73.69,153.34) ;
%Curve Lines [id:da6352498567741286] 
\draw [line width=1.5]    (84.48,162.91) .. controls (125.33,191.33) and (154.33,108.33) .. (66.83,121.83) ;
%Curve Lines [id:da6881169758443747] 
\draw [line width=1.5]    (56.46,123.28) .. controls (19.03,130.68) and (47.01,217.63) .. (100.39,130.78) ;
%Curve Lines [id:da5140000216727814] 
\draw [line width=1.5]    (236.58,128.54) .. controls (232.29,92.54) and (196.22,118.9) .. (219.47,150.12) ;
%Curve Lines [id:da6634435304210053] 
\draw [line width=1.5]    (226.01,155.92) .. controls (250.77,173.15) and (268.35,122.84) .. (215.31,131.03) ;
%Curve Lines [id:da7437509750312329] 
\draw [line width=1.5]    (209.03,131.9) .. controls (186.34,136.39) and (203.3,189.09) .. (235.65,136.45) ;
%Curve Lines [id:da5037157576463449] 
\draw [line width=1.5]    (357.58,43.87) .. controls (353.29,7.87) and (317.22,34.24) .. (340.47,65.46) ;
%Curve Lines [id:da5330005303050123] 
\draw [line width=1.5]    (347.01,71.26) .. controls (371.77,88.49) and (389.35,38.18) .. (336.31,46.36) ;
%Curve Lines [id:da6438600864223148] 
\draw [line width=1.5]    (330.03,47.24) .. controls (307.34,51.72) and (324.3,104.42) .. (356.65,51.78) ;

%Curve Lines [id:da14216576984332718] 
\draw [line width=1.5]    (357.58,126.87) .. controls (353.29,90.87) and (317.22,117.24) .. (340.47,148.46) ;
%Curve Lines [id:da2557143128040391] 
\draw [line width=1.5]    (347.01,154.26) .. controls (371.77,171.49) and (389.35,121.18) .. (336.31,129.36) ;
%Curve Lines [id:da4094912826119562] 
\draw [line width=1.5]    (330.03,130.24) .. controls (307.34,134.73) and (324.3,187.43) .. (356.65,134.78) ;

%Curve Lines [id:da022648337943282137] 
\draw [line width=1.5]    (357.58,209.87) .. controls (353.29,173.87) and (317.22,200.24) .. (340.47,231.46) ;
%Curve Lines [id:da6710864905249085] 
\draw [line width=1.5]    (347.01,237.26) .. controls (371.77,254.49) and (389.35,204.18) .. (336.31,212.36) ;
%Curve Lines [id:da7392135507182831] 
\draw [line width=1.5]    (330.03,213.24) .. controls (307.34,217.72) and (324.3,270.42) .. (356.65,217.78) ;

%Curve Lines [id:da7183785792569755] 
\draw [line width=1.5]    (471.58,42.2) .. controls (467.29,6.2) and (431.22,32.57) .. (454.47,63.79) ;
%Curve Lines [id:da5617294185639474] 
\draw [line width=1.5]    (461.01,69.59) .. controls (485.77,86.82) and (503.35,36.51) .. (450.31,44.69) ;
%Curve Lines [id:da26839098650081206] 
\draw [line width=1.5]    (444.03,45.57) .. controls (421.34,50.06) and (438.3,102.76) .. (470.65,50.11) ;

%Curve Lines [id:da470017174899267] 
\draw [line width=1.5]    (471.58,125.21) .. controls (467.29,89.21) and (431.22,115.57) .. (454.47,146.79) ;
%Curve Lines [id:da039515409560998305] 
\draw [line width=1.5]    (461.01,152.59) .. controls (485.77,169.82) and (503.35,119.51) .. (450.31,127.7) ;
%Curve Lines [id:da6518976011240605] 
\draw [line width=1.5]    (444.03,128.57) .. controls (421.34,133.06) and (438.3,185.76) .. (470.65,133.12) ;

%Curve Lines [id:da36199760314150886] 
\draw [line width=1.5]    (471.58,208.2) .. controls (467.29,172.2) and (431.22,198.57) .. (454.47,229.79) ;
%Curve Lines [id:da3636752890621484] 
\draw [line width=1.5]    (461.01,235.59) .. controls (485.77,252.82) and (503.35,202.51) .. (450.31,210.69) ;
%Curve Lines [id:da848878698226525] 
\draw [line width=1.5]    (444.03,211.57) .. controls (421.34,216.06) and (438.3,268.76) .. (470.65,216.11) ;

%Curve Lines [id:da32625660327128514] 
\draw [line width=1.5]    (588.91,127.21) .. controls (584.62,91.21) and (548.55,117.57) .. (571.81,148.79) ;
%Curve Lines [id:da661842856263956] 
\draw [line width=1.5]    (578.35,154.59) .. controls (603.11,171.82) and (620.69,121.51) .. (567.65,129.7) ;
%Curve Lines [id:da5176035518601481] 
\draw [line width=1.5]    (561.36,130.57) .. controls (538.67,135.06) and (555.63,187.76) .. (587.99,135.12) ;

%Shape: Ellipse [id:dp002569951492029099] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.22,128.69) .. controls (218.82,131.85) and (217.6,135.68) .. (214.5,137.25) .. controls (211.4,138.83) and (207.59,137.56) .. (205.98,134.41) .. controls (204.38,131.25) and (205.6,127.42) .. (208.7,125.85) .. controls (211.8,124.27) and (215.61,125.54) .. (217.22,128.69) -- cycle ;
%Curve Lines [id:da5199739293887654] 
\draw [line width=1.5]    (212,124.54) .. controls (212,129.54) and (215.5,130.54) .. (218.5,130.54) ;
%Curve Lines [id:da8292722524662047] 
\draw [line width=1.5]    (205,133.29) .. controls (208,132.54) and (212.25,133.29) .. (213.25,137.79) ;

%Shape: Ellipse [id:dp1254786371433121] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.22,127.03) .. controls (339.82,130.18) and (338.6,134.01) .. (335.5,135.59) .. controls (332.4,137.17) and (328.59,135.89) .. (326.98,132.74) .. controls (325.38,129.59) and (326.6,125.76) .. (329.7,124.18) .. controls (332.8,122.6) and (336.61,123.88) .. (338.22,127.03) -- cycle ;
%Curve Lines [id:da7997767726704279] 
\draw [line width=1.5]    (333,122.88) .. controls (333,127.88) and (336.5,128.88) .. (339.5,128.88) ;
%Curve Lines [id:da7325156058902929] 
\draw [line width=1.5]    (326,131.63) .. controls (329,130.88) and (333.25,131.63) .. (334.25,136.13) ;

%Shape: Ellipse [id:dp9368334619614223] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.47,210.03) .. controls (340.07,213.18) and (338.85,217.01) .. (335.75,218.59) .. controls (332.65,220.17) and (328.84,218.89) .. (327.23,215.74) .. controls (325.63,212.59) and (326.85,208.76) .. (329.95,207.18) .. controls (333.05,205.6) and (336.86,206.88) .. (338.47,210.03) -- cycle ;
%Curve Lines [id:da029564217005036975] 
\draw [line width=1.5]    (333.25,205.88) .. controls (333.25,210.88) and (336.75,211.88) .. (339.75,211.88) ;
%Curve Lines [id:da9910440704720388] 
\draw [line width=1.5]    (326.25,214.63) .. controls (329.25,213.88) and (333.5,214.63) .. (334.5,219.13) ;

%Shape: Ellipse [id:dp1442526411130891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.47,208.36) .. controls (454.07,211.51) and (452.85,215.34) .. (449.75,216.92) .. controls (446.65,218.5) and (442.84,217.22) .. (441.23,214.07) .. controls (439.63,210.92) and (440.85,207.09) .. (443.95,205.51) .. controls (447.05,203.93) and (450.86,205.21) .. (452.47,208.36) -- cycle ;
%Curve Lines [id:da24726303666684646] 
\draw [line width=1.5]    (447.25,204.21) .. controls (447.25,209.21) and (450.75,210.21) .. (453.75,210.21) ;
%Curve Lines [id:da7439060943819975] 
\draw [line width=1.5]    (440.25,212.96) .. controls (443.25,212.21) and (447.5,212.96) .. (448.5,217.46) ;

%Shape: Ellipse [id:dp6474132386397458] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.98,55.34) .. controls (329.46,55.6) and (326.39,53) .. (326.14,49.53) .. controls (325.88,46.06) and (328.53,43.04) .. (332.05,42.78) .. controls (335.58,42.52) and (338.64,45.12) .. (338.9,48.59) .. controls (339.16,52.06) and (336.51,55.08) .. (332.98,55.34) -- cycle ;
%Curve Lines [id:da6554207495799043] 
\draw [line width=1.5]    (339,45.88) .. controls (335,45.88) and (333,50.88) .. (335,55.38) ;
%Curve Lines [id:da4892657767642936] 
\draw [line width=1.5]    (333,41.88) .. controls (332.54,44.45) and (328.25,47.38) .. (325.75,48.88) ;

%Shape: Ellipse [id:dp7161996637654714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.48,53.93) .. controls (442.96,54.19) and (439.89,51.59) .. (439.64,48.12) .. controls (439.38,44.65) and (442.03,41.62) .. (445.55,41.36) .. controls (449.08,41.1) and (452.14,43.7) .. (452.4,47.17) .. controls (452.66,50.64) and (450.01,53.66) .. (446.48,53.93) -- cycle ;
%Curve Lines [id:da5098571350035349] 
\draw [line width=1.5]    (452.5,44.46) .. controls (448.5,44.46) and (446.5,49.46) .. (448.5,53.96) ;
%Curve Lines [id:da02374802852711244] 
\draw [line width=1.5]    (446.5,40.46) .. controls (446.04,43.03) and (441.75,45.96) .. (439.25,47.46) ;

%Shape: Ellipse [id:dp2476120932811149] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.98,136.68) .. controls (443.46,136.94) and (440.39,134.34) .. (440.14,130.87) .. controls (439.88,127.4) and (442.53,124.37) .. (446.05,124.11) .. controls (449.58,123.85) and (452.64,126.45) .. (452.9,129.92) .. controls (453.16,133.39) and (450.51,136.41) .. (446.98,136.68) -- cycle ;
%Curve Lines [id:da7841965093702254] 
\draw [line width=1.5]    (453,127.21) .. controls (449,127.21) and (447,132.21) .. (449,136.71) ;
%Curve Lines [id:da18314020468133696] 
\draw [line width=1.5]    (447,123.21) .. controls (446.54,125.78) and (442.25,128.71) .. (439.75,130.21) ;

%Shape: Ellipse [id:dp9937974806391182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.82,138.93) .. controls (560.29,139.19) and (557.23,136.59) .. (556.97,133.12) .. controls (556.71,129.65) and (559.36,126.62) .. (562.89,126.36) .. controls (566.41,126.1) and (569.48,128.7) .. (569.73,132.17) .. controls (569.99,135.64) and (567.34,138.66) .. (563.82,138.93) -- cycle ;
%Curve Lines [id:da4461095815189654] 
\draw [line width=1.5]    (569.83,129.46) .. controls (565.83,129.46) and (563.83,134.46) .. (565.83,138.96) ;
%Curve Lines [id:da9535262819351631] 
\draw [line width=1.5]    (563.83,125.46) .. controls (563.37,128.03) and (559.08,130.96) .. (556.58,132.46) ;

%Shape: Ellipse [id:dp009807464983997871] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,41.37) .. controls (358.53,40.69) and (361.88,42.91) .. (362.54,46.33) .. controls (363.21,49.74) and (360.93,53.06) .. (357.46,53.73) .. controls (354,54.41) and (350.64,52.19) .. (349.98,48.77) .. controls (349.31,45.36) and (351.59,42.04) .. (355.06,41.37) -- cycle ;
%Curve Lines [id:da9138130392672887] 
\draw [line width=1.5]    (349.75,45.38) .. controls (354.87,45.51) and (357.75,43.13) .. (357.18,40.64) ;
%Curve Lines [id:da701802491507199] 
\draw [line width=1.5]    (355,54.38) .. controls (356.25,51.88) and (358.5,47.63) .. (362.75,48.63) ;

%Shape: Ellipse [id:dp7174164306339169] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.81,126.03) .. controls (237.28,125.36) and (240.63,127.58) .. (241.29,130.99) .. controls (241.96,134.41) and (239.68,137.72) .. (236.21,138.4) .. controls (232.75,139.08) and (229.39,136.86) .. (228.73,133.44) .. controls (228.06,130.02) and (230.34,126.71) .. (233.81,126.03) -- cycle ;
%Curve Lines [id:da43928412662740224] 
\draw [line width=1.5]    (228.5,130.04) .. controls (233.62,130.17) and (236.5,127.79) .. (235.93,125.3) ;
%Curve Lines [id:da8911778337216794] 
\draw [line width=1.5]    (233.75,139.04) .. controls (235,136.54) and (237.25,132.29) .. (241.5,133.29) ;

%Shape: Ellipse [id:dp5477719541278232] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,207.87) .. controls (358.53,207.19) and (361.88,209.41) .. (362.54,212.83) .. controls (363.21,216.24) and (360.93,219.56) .. (357.46,220.23) .. controls (354,220.91) and (350.64,218.69) .. (349.98,215.27) .. controls (349.31,211.86) and (351.59,208.54) .. (355.06,207.87) -- cycle ;
%Curve Lines [id:da941186561502884] 
\draw [line width=1.5]    (349.75,211.88) .. controls (354.87,212.01) and (357.75,209.63) .. (357.18,207.14) ;
%Curve Lines [id:da20832797169833728] 
\draw [line width=1.5]    (355,220.88) .. controls (356.25,218.38) and (358.5,214.13) .. (362.75,215.13) ;

%Shape: Ellipse [id:dp9991647446635359] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.31,122.7) .. controls (472.78,122.02) and (476.13,124.24) .. (476.79,127.66) .. controls (477.46,131.08) and (475.18,134.39) .. (471.71,135.07) .. controls (468.25,135.74) and (464.89,133.52) .. (464.23,130.11) .. controls (463.56,126.69) and (465.84,123.38) .. (469.31,122.7) -- cycle ;
%Curve Lines [id:da6522157904478946] 
\draw [line width=1.5]    (464,126.71) .. controls (469.12,126.84) and (472,124.46) .. (471.43,121.97) ;
%Curve Lines [id:da7791618899462541] 
\draw [line width=1.5]    (469.25,135.71) .. controls (470.5,133.21) and (472.75,128.96) .. (477,129.96) ;

%Shape: Ellipse [id:dp2167902063970215] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.74,138.09) .. controls (359.67,138.35) and (362.22,135.75) .. (362.43,132.28) .. controls (362.64,128.81) and (360.44,125.79) .. (357.52,125.53) .. controls (354.59,125.27) and (352.05,127.87) .. (351.83,131.34) .. controls (351.62,134.81) and (353.82,137.83) .. (356.74,138.09) -- cycle ;
%Curve Lines [id:da46376933448141777] 
\draw [line width=1.5]    (351.75,128.63) .. controls (355.07,128.63) and (357.5,132.63) .. (354.5,137.63) ;
%Curve Lines [id:da5788531224517331] 
\draw [line width=1.5]    (357.5,125.13) .. controls (357.73,129.47) and (361.17,130.13) .. (363.25,131.63) ;

%Shape: Ellipse [id:dp7829936106987322] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.49,53.43) .. controls (473.42,53.69) and (475.97,51.09) .. (476.18,47.62) .. controls (476.39,44.15) and (474.19,41.12) .. (471.27,40.86) .. controls (468.34,40.6) and (465.8,43.2) .. (465.58,46.67) .. controls (465.37,50.14) and (467.57,53.16) .. (470.49,53.43) -- cycle ;
%Curve Lines [id:da061286915295800104] 
\draw [line width=1.5]    (465.5,43.96) .. controls (468.82,43.96) and (471.25,47.96) .. (468.25,52.96) ;
%Curve Lines [id:da9279134439019524] 
\draw [line width=1.5]    (471.25,40.46) .. controls (471.48,44.81) and (474.92,45.46) .. (477,46.96) ;

%Shape: Ellipse [id:dp7811058230074784] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.24,219.93) .. controls (473.17,220.19) and (475.72,217.59) .. (475.93,214.12) .. controls (476.14,210.65) and (473.94,207.62) .. (471.02,207.36) .. controls (468.09,207.1) and (465.55,209.7) .. (465.33,213.17) .. controls (465.12,216.64) and (467.32,219.66) .. (470.24,219.93) -- cycle ;
%Curve Lines [id:da6479572364050217] 
\draw [line width=1.5]    (465.25,210.46) .. controls (468.57,210.46) and (471,214.46) .. (468,219.46) ;
%Curve Lines [id:da3951730863548455] 
\draw [line width=1.5]    (471,206.96) .. controls (471.23,211.31) and (474.67,211.96) .. (476.75,213.46) ;

%Shape: Ellipse [id:dp6835106405256365] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.08,138.43) .. controls (591,138.69) and (593.55,136.09) .. (593.76,132.62) .. controls (593.98,129.15) and (591.78,126.12) .. (588.85,125.86) .. controls (585.92,125.6) and (583.38,128.2) .. (583.17,131.67) .. controls (582.95,135.14) and (585.15,138.16) .. (588.08,138.43) -- cycle ;
%Curve Lines [id:da04005075571593175] 
\draw [line width=1.5]    (583.08,128.96) .. controls (586.4,128.96) and (588.83,132.96) .. (585.83,137.96) ;
%Curve Lines [id:da6854986805528157] 
\draw [line width=1.5]    (588.83,125.46) .. controls (589.07,129.81) and (592.51,130.46) .. (594.58,131.96) ;

%Shape: Ellipse [id:dp2949852555846083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.02,155.07) .. controls (226.17,158.08) and (222.26,159.05) .. (219.3,157.22) .. controls (216.34,155.4) and (215.44,151.48) .. (217.29,148.47) .. controls (219.14,145.46) and (223.04,144.5) .. (226.01,146.32) .. controls (228.97,148.14) and (229.87,152.06) .. (228.02,155.07) -- cycle ;
%Curve Lines [id:da963674802517286] 
\draw [line width=1.5]    (228,147.54) .. controls (225,150.54) and (225.5,155.54) .. (227.25,156.79) ;
%Curve Lines [id:da9366761336809383] 
\draw [line width=1.5]    (217.72,147.05) .. controls (219.93,149.22) and (221.51,153.24) .. (218.19,156.44) ;

%Shape: Ellipse [id:dp7075822772515402] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.02,70.41) .. controls (347.17,73.42) and (343.26,74.38) .. (340.3,72.56) .. controls (337.34,70.73) and (336.44,66.81) .. (338.29,63.8) .. controls (340.14,60.79) and (344.04,59.83) .. (347.01,61.65) .. controls (349.97,63.48) and (350.87,67.4) .. (349.02,70.41) -- cycle ;
%Curve Lines [id:da9991246230465585] 
\draw [line width=1.5]    (349,62.88) .. controls (346,65.88) and (346.5,70.88) .. (348.25,72.13) ;
%Curve Lines [id:da07171816280149224] 
\draw [line width=1.5]    (338.72,62.38) .. controls (340.93,64.55) and (342.51,68.57) .. (339.19,71.77) ;

%Shape: Ellipse [id:dp11186960289338832] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.77,153.41) .. controls (346.92,156.42) and (343.01,157.38) .. (340.05,155.56) .. controls (337.09,153.73) and (336.19,149.81) .. (338.04,146.8) .. controls (339.89,143.79) and (343.79,142.83) .. (346.76,144.65) .. controls (349.72,146.48) and (350.62,150.4) .. (348.77,153.41) -- cycle ;
%Curve Lines [id:da43522821599344286] 
\draw [line width=1.5]    (348.75,145.88) .. controls (345.75,148.88) and (346.25,153.88) .. (348,155.13) ;
%Curve Lines [id:da07475082024021062] 
\draw [line width=1.5]    (338.47,145.38) .. controls (340.68,147.55) and (342.26,151.57) .. (338.94,154.77) ;

%Shape: Ellipse [id:dp9095398599877621] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.77,68.74) .. controls (460.92,71.75) and (457.01,72.71) .. (454.05,70.89) .. controls (451.09,69.07) and (450.19,65.15) .. (452.04,62.14) .. controls (453.89,59.13) and (457.79,58.16) .. (460.76,59.99) .. controls (463.72,61.81) and (464.62,65.73) .. (462.77,68.74) -- cycle ;
%Curve Lines [id:da31444107963113377] 
\draw [line width=1.5]    (462.75,61.21) .. controls (459.75,64.21) and (460.25,69.21) .. (462,70.46) ;
%Curve Lines [id:da24727064587978598] 
\draw [line width=1.5]    (452.47,60.72) .. controls (454.68,62.88) and (456.26,66.9) .. (452.94,70.1) ;

%Shape: Ellipse [id:dp35798943005344597] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.98,238.68) .. controls (337.85,237.04) and (336.62,233.21) .. (338.24,230.13) .. controls (339.85,227.05) and (343.7,225.88) .. (346.83,227.53) .. controls (349.96,229.17) and (351.19,233) .. (349.57,236.08) .. controls (347.96,239.16) and (344.11,240.33) .. (340.98,238.68) -- cycle ;
%Curve Lines [id:da5771706077320953] 
\draw [line width=1.5]    (348.49,238.15) .. controls (345.29,235.36) and (340.34,236.2) .. (339.21,238.03) ;
%Curve Lines [id:da22432231078450027] 
\draw [line width=1.5]    (348.28,227.86) .. controls (346.27,230.21) and (342.37,232.06) .. (338.95,228.97) ;

%Shape: Ellipse [id:dp32708142631806625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.73,237.27) .. controls (452.6,235.63) and (451.37,231.8) .. (452.99,228.72) .. controls (454.6,225.63) and (458.45,224.47) .. (461.58,226.11) .. controls (464.71,227.75) and (465.94,231.58) .. (464.32,234.66) .. controls (462.71,237.74) and (458.86,238.91) .. (455.73,237.27) -- cycle ;
%Curve Lines [id:da33306493211073296] 
\draw [line width=1.5]    (463.24,236.73) .. controls (460.04,233.94) and (455.09,234.79) .. (453.96,236.62) ;
%Curve Lines [id:da8877619458056687] 
\draw [line width=1.5]    (463.03,226.45) .. controls (461.02,228.8) and (457.12,230.64) .. (453.7,227.55) ;

%Shape: Ellipse [id:dp884103522959023] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.52,154.27) .. controls (452.35,152.63) and (451.11,148.81) .. (452.75,145.74) .. controls (454.39,142.66) and (458.29,141.5) .. (461.46,143.13) .. controls (464.63,144.76) and (465.87,148.58) .. (464.23,151.66) .. controls (462.59,154.73) and (458.69,155.9) .. (455.52,154.27) -- cycle ;
%Curve Lines [id:da2790184594070726] 
\draw [line width=1.5]    (463.13,153.73) .. controls (459.89,150.95) and (454.87,151.79) .. (453.73,153.62) ;
%Curve Lines [id:da28127050143540244] 
\draw [line width=1.5]    (462.93,143.47) .. controls (460.88,145.81) and (456.93,147.66) .. (453.47,144.58) ;

%Shape: Ellipse [id:dp6994678205130329] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.56,156.27) .. controls (569.43,154.63) and (568.2,150.8) .. (569.82,147.72) .. controls (571.44,144.63) and (575.28,143.47) .. (578.41,145.11) .. controls (581.54,146.75) and (582.77,150.58) .. (581.16,153.66) .. controls (579.54,156.74) and (575.69,157.91) .. (572.56,156.27) -- cycle ;
%Curve Lines [id:da46504691395244124] 
\draw [line width=1.5]    (580.07,155.73) .. controls (576.88,152.94) and (571.92,153.79) .. (570.79,155.62) ;
%Curve Lines [id:da7635784308393844] 
\draw [line width=1.5]    (579.86,145.45) .. controls (577.85,147.8) and (573.95,149.64) .. (570.53,146.55) ;

%Straight Lines [id:da3854528715784805] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,132.33) -- (297.4,59.43) ;
\draw [shift={(298.33,57.67)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7612225544651137] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,137) -- (422.73,64.1) ;
\draw [shift={(423.67,62.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3603803344672897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,159.67) -- (297.4,232.57) ;
\draw [shift={(298.33,234.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4633368996923106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,151) -- (422.73,223.9) ;
\draw [shift={(423.67,225.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9737190448842193] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (261,147) -- (307.67,147) ;
\draw [shift={(309.67,147)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8785479213088807] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (379,233) -- (425.67,233) ;
\draw [shift={(427.67,233)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7692505256244379] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (377.67,50.33) -- (424.33,50.33) ;
\draw [shift={(426.33,50.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5877780810975998] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (494,229) -- (532.73,156.1) ;
\draw [shift={(533.67,154.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da16131082342254088] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.33,53) -- (536.06,125.9) ;
\draw [shift={(537,127.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9669980725816228] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (493.67,141.67) -- (540.33,141.67) ;
\draw [shift={(542.33,141.67)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3921898899841574] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (380.33,225) -- (419.06,152.1) ;
\draw [shift={(420,150.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5693249997735235] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (382.33,61.67) -- (421.06,134.57) ;
\draw [shift={(422,136.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9222501125293325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (224,190.67) -- (224,315) ;
%Straight Lines [id:da9716264649896283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.67,269.67) -- (344.67,311.67) ;
%Straight Lines [id:da6604906726981778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460,268.33) -- (460,310.33) ;
%Straight Lines [id:da24859094055601438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (576.67,187.33) -- (576.67,311.67) ;
%Straight Lines [id:da2517243473544992] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (249.67,326.33) -- (320.33,326.33) ;
\draw [shift={(322.33,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da37863888946675106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (371.67,327) -- (437,327) ;
\draw [shift={(439,327)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da07730995186079481] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (487.67,326.33) -- (553,326.33) ;
\draw [shift={(555,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Donut [id:dp6297030824067263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (39,136) .. controls (39,112.8) and (57.8,94) .. (81,94) .. controls (104.2,94) and (123,112.8) .. (123,136) .. controls (123,159.2) and (104.2,178) .. (81,178) .. controls (57.8,178) and (39,159.2) .. (39,136)(29,136) .. controls (29,107.28) and (52.28,84) .. (81,84) .. controls (109.72,84) and (133,107.28) .. (133,136) .. controls (133,164.72) and (109.72,188) .. (81,188) .. controls (52.28,188) and (29,164.72) .. (29,136) ;
%Shape: Circle [id:dp3296129108507906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40.24,136) .. controls (40.24,113.49) and (58.49,95.24) .. (81,95.24) .. controls (103.51,95.24) and (121.76,113.49) .. (121.76,136) .. controls (121.76,158.51) and (103.51,176.76) .. (81,176.76) .. controls (58.49,176.76) and (40.24,158.51) .. (40.24,136) -- cycle ;

%Shape: Circle [id:dp2426300521481427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.4,97.4) .. controls (65.4,96.52) and (66.12,95.8) .. (67,95.8) .. controls (67.88,95.8) and (68.6,96.52) .. (68.6,97.4) .. controls (68.6,98.28) and (67.88,99) .. (67,99) .. controls (66.12,99) and (65.4,98.28) .. (65.4,97.4) -- cycle ;
%Shape: Circle [id:dp06811199146217095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.6,97.6) .. controls (94.6,96.72) and (95.32,96) .. (96.2,96) .. controls (97.08,96) and (97.8,96.72) .. (97.8,97.6) .. controls (97.8,98.48) and (97.08,99.2) .. (96.2,99.2) .. controls (95.32,99.2) and (94.6,98.48) .. (94.6,97.6) -- cycle ;
%Shape: Circle [id:dp24224981126528244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.4,136.6) .. controls (120.4,135.72) and (121.12,135) .. (122,135) .. controls (122.88,135) and (123.6,135.72) .. (123.6,136.6) .. controls (123.6,137.48) and (122.88,138.2) .. (122,138.2) .. controls (121.12,138.2) and (120.4,137.48) .. (120.4,136.6) -- cycle ;
%Shape: Circle [id:dp34464688053637205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,168.6) .. controls (105,167.72) and (105.72,167) .. (106.6,167) .. controls (107.48,167) and (108.2,167.72) .. (108.2,168.6) .. controls (108.2,169.48) and (107.48,170.2) .. (106.6,170.2) .. controls (105.72,170.2) and (105,169.48) .. (105,168.6) -- cycle ;
%Shape: Circle [id:dp03309457875308974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.8,141.4) .. controls (37.8,140.52) and (38.52,139.8) .. (39.4,139.8) .. controls (40.28,139.8) and (41,140.52) .. (41,141.4) .. controls (41,142.28) and (40.28,143) .. (39.4,143) .. controls (38.52,143) and (37.8,142.28) .. (37.8,141.4) -- cycle ;
%Shape: Circle [id:dp3236715475648084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.2,169.4) .. controls (54.2,168.52) and (54.92,167.8) .. (55.8,167.8) .. controls (56.68,167.8) and (57.4,168.52) .. (57.4,169.4) .. controls (57.4,170.28) and (56.68,171) .. (55.8,171) .. controls (54.92,171) and (54.2,170.28) .. (54.2,169.4) -- cycle ;

%Shape: Donut [id:dp012142636082161484] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (198.36,139) .. controls (198.36,124.84) and (209.84,113.36) .. (224,113.36) .. controls (238.16,113.36) and (249.64,124.84) .. (249.64,139) .. controls (249.64,153.16) and (238.16,164.64) .. (224,164.64) .. controls (209.84,164.64) and (198.36,153.16) .. (198.36,139)(192.26,139) .. controls (192.26,121.47) and (206.47,107.26) .. (224,107.26) .. controls (241.53,107.26) and (255.74,121.47) .. (255.74,139) .. controls (255.74,156.53) and (241.53,170.74) .. (224,170.74) .. controls (206.47,170.74) and (192.26,156.53) .. (192.26,139) ;
%Shape: Circle [id:dp2597198496104175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199.12,139) .. controls (199.12,125.26) and (210.26,114.12) .. (224,114.12) .. controls (237.74,114.12) and (248.88,125.26) .. (248.88,139) .. controls (248.88,152.74) and (237.74,163.88) .. (224,163.88) .. controls (210.26,163.88) and (199.12,152.74) .. (199.12,139) -- cycle ;

%Shape: Circle [id:dp5664731438290174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.48,115.44) .. controls (214.48,114.9) and (214.91,114.46) .. (215.45,114.46) .. controls (215.99,114.46) and (216.43,114.9) .. (216.43,115.44) .. controls (216.43,115.98) and (215.99,116.41) .. (215.45,116.41) .. controls (214.91,116.41) and (214.48,115.98) .. (214.48,115.44) -- cycle ;
%Shape: Circle [id:dp3166164515222729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.3,115.56) .. controls (232.3,115.02) and (232.74,114.58) .. (233.28,114.58) .. controls (233.82,114.58) and (234.26,115.02) .. (234.26,115.56) .. controls (234.26,116.1) and (233.82,116.54) .. (233.28,116.54) .. controls (232.74,116.54) and (232.3,116.1) .. (232.3,115.56) -- cycle ;
%Shape: Ellipse [id:dp2026960768566115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.05,139.37) .. controls (248.05,138.83) and (248.49,138.39) .. (249.03,138.39) .. controls (249.57,138.39) and (250.01,138.83) .. (250.01,139.37) .. controls (250.01,139.91) and (249.57,140.34) .. (249.03,140.34) .. controls (248.49,140.34) and (248.05,139.91) .. (248.05,139.37) -- cycle ;
%Shape: Ellipse [id:dp11739502059153695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.65,158.9) .. controls (238.65,158.36) and (239.09,157.92) .. (239.63,157.92) .. controls (240.17,157.92) and (240.6,158.36) .. (240.6,158.9) .. controls (240.6,159.44) and (240.17,159.88) .. (239.63,159.88) .. controls (239.09,159.88) and (238.65,159.44) .. (238.65,158.9) -- cycle ;
%Shape: Circle [id:dp8586561657110192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.63,142.3) .. controls (197.63,141.76) and (198.07,141.32) .. (198.6,141.32) .. controls (199.14,141.32) and (199.58,141.76) .. (199.58,142.3) .. controls (199.58,142.84) and (199.14,143.27) .. (198.6,143.27) .. controls (198.07,143.27) and (197.63,142.84) .. (197.63,142.3) -- cycle ;
%Shape: Circle [id:dp7317510485418073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.64,159.39) .. controls (207.64,158.85) and (208.08,158.41) .. (208.62,158.41) .. controls (209.16,158.41) and (209.59,158.85) .. (209.59,159.39) .. controls (209.59,159.93) and (209.16,160.37) .. (208.62,160.37) .. controls (208.08,160.37) and (207.64,159.93) .. (207.64,159.39) -- cycle ;

%Shape: Donut [id:dp5509611167981622] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,54.2) .. controls (319.36,40.04) and (330.84,28.56) .. (345,28.56) .. controls (359.16,28.56) and (370.64,40.04) .. (370.64,54.2) .. controls (370.64,68.36) and (359.16,79.84) .. (345,79.84) .. controls (330.84,79.84) and (319.36,68.36) .. (319.36,54.2)(313.26,54.2) .. controls (313.26,36.67) and (327.47,22.46) .. (345,22.46) .. controls (362.53,22.46) and (376.74,36.67) .. (376.74,54.2) .. controls (376.74,71.73) and (362.53,85.94) .. (345,85.94) .. controls (327.47,85.94) and (313.26,71.73) .. (313.26,54.2) ;
%Shape: Circle [id:dp6626245157611625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,54.2) .. controls (320.12,40.46) and (331.26,29.32) .. (345,29.32) .. controls (358.74,29.32) and (369.88,40.46) .. (369.88,54.2) .. controls (369.88,67.94) and (358.74,79.08) .. (345,79.08) .. controls (331.26,79.08) and (320.12,67.94) .. (320.12,54.2) -- cycle ;

%Shape: Circle [id:dp8170379053225314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,30.64) .. controls (335.48,30.1) and (335.91,29.66) .. (336.45,29.66) .. controls (336.99,29.66) and (337.43,30.1) .. (337.43,30.64) .. controls (337.43,31.18) and (336.99,31.61) .. (336.45,31.61) .. controls (335.91,31.61) and (335.48,31.18) .. (335.48,30.64) -- cycle ;
%Shape: Circle [id:dp14989258445365028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,30.76) .. controls (353.3,30.22) and (353.74,29.78) .. (354.28,29.78) .. controls (354.82,29.78) and (355.26,30.22) .. (355.26,30.76) .. controls (355.26,31.3) and (354.82,31.74) .. (354.28,31.74) .. controls (353.74,31.74) and (353.3,31.3) .. (353.3,30.76) -- cycle ;
%Shape: Ellipse [id:dp10099439353336803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,54.57) .. controls (369.05,54.03) and (369.49,53.59) .. (370.03,53.59) .. controls (370.57,53.59) and (371.01,54.03) .. (371.01,54.57) .. controls (371.01,55.11) and (370.57,55.54) .. (370.03,55.54) .. controls (369.49,55.54) and (369.05,55.11) .. (369.05,54.57) -- cycle ;
%Shape: Ellipse [id:dp057677546502812316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,74.1) .. controls (359.65,73.56) and (360.09,73.12) .. (360.63,73.12) .. controls (361.17,73.12) and (361.6,73.56) .. (361.6,74.1) .. controls (361.6,74.64) and (361.17,75.08) .. (360.63,75.08) .. controls (360.09,75.08) and (359.65,74.64) .. (359.65,74.1) -- cycle ;
%Shape: Circle [id:dp3344970842189047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,57.5) .. controls (318.63,56.96) and (319.07,56.52) .. (319.61,56.52) .. controls (320.14,56.52) and (320.58,56.96) .. (320.58,57.5) .. controls (320.58,58.04) and (320.14,58.47) .. (319.61,58.47) .. controls (319.07,58.47) and (318.63,58.04) .. (318.63,57.5) -- cycle ;
%Shape: Circle [id:dp030451917383337412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,74.59) .. controls (328.64,74.05) and (329.08,73.61) .. (329.62,73.61) .. controls (330.16,73.61) and (330.59,74.05) .. (330.59,74.59) .. controls (330.59,75.13) and (330.16,75.57) .. (329.62,75.57) .. controls (329.08,75.57) and (328.64,75.13) .. (328.64,74.59) -- cycle ;

%Shape: Donut [id:dp1408301932748669] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,137.2) .. controls (319.36,123.04) and (330.84,111.56) .. (345,111.56) .. controls (359.16,111.56) and (370.64,123.04) .. (370.64,137.2) .. controls (370.64,151.36) and (359.16,162.84) .. (345,162.84) .. controls (330.84,162.84) and (319.36,151.36) .. (319.36,137.2)(313.26,137.2) .. controls (313.26,119.67) and (327.47,105.46) .. (345,105.46) .. controls (362.53,105.46) and (376.74,119.67) .. (376.74,137.2) .. controls (376.74,154.73) and (362.53,168.94) .. (345,168.94) .. controls (327.47,168.94) and (313.26,154.73) .. (313.26,137.2) ;
%Shape: Circle [id:dp6599184473320927] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,137.2) .. controls (320.12,123.46) and (331.26,112.32) .. (345,112.32) .. controls (358.74,112.32) and (369.88,123.46) .. (369.88,137.2) .. controls (369.88,150.94) and (358.74,162.08) .. (345,162.08) .. controls (331.26,162.08) and (320.12,150.94) .. (320.12,137.2) -- cycle ;

%Shape: Circle [id:dp16952421167906573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,113.64) .. controls (335.48,113.1) and (335.91,112.66) .. (336.45,112.66) .. controls (336.99,112.66) and (337.43,113.1) .. (337.43,113.64) .. controls (337.43,114.18) and (336.99,114.61) .. (336.45,114.61) .. controls (335.91,114.61) and (335.48,114.18) .. (335.48,113.64) -- cycle ;
%Shape: Circle [id:dp792909690659176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,113.76) .. controls (353.3,113.22) and (353.74,112.78) .. (354.28,112.78) .. controls (354.82,112.78) and (355.26,113.22) .. (355.26,113.76) .. controls (355.26,114.3) and (354.82,114.74) .. (354.28,114.74) .. controls (353.74,114.74) and (353.3,114.3) .. (353.3,113.76) -- cycle ;
%Shape: Ellipse [id:dp8439336078317322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,137.57) .. controls (369.05,137.03) and (369.49,136.59) .. (370.03,136.59) .. controls (370.57,136.59) and (371.01,137.03) .. (371.01,137.57) .. controls (371.01,138.11) and (370.57,138.54) .. (370.03,138.54) .. controls (369.49,138.54) and (369.05,138.11) .. (369.05,137.57) -- cycle ;
%Shape: Ellipse [id:dp9624841519691716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,157.1) .. controls (359.65,156.56) and (360.09,156.12) .. (360.63,156.12) .. controls (361.17,156.12) and (361.6,156.56) .. (361.6,157.1) .. controls (361.6,157.64) and (361.17,158.08) .. (360.63,158.08) .. controls (360.09,158.08) and (359.65,157.64) .. (359.65,157.1) -- cycle ;
%Shape: Circle [id:dp1221009920305205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,140.5) .. controls (318.63,139.96) and (319.07,139.52) .. (319.61,139.52) .. controls (320.14,139.52) and (320.58,139.96) .. (320.58,140.5) .. controls (320.58,141.04) and (320.14,141.47) .. (319.61,141.47) .. controls (319.07,141.47) and (318.63,141.04) .. (318.63,140.5) -- cycle ;
%Shape: Circle [id:dp4201041309611562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,157.59) .. controls (328.64,157.05) and (329.08,156.61) .. (329.62,156.61) .. controls (330.16,156.61) and (330.59,157.05) .. (330.59,157.59) .. controls (330.59,158.13) and (330.16,158.57) .. (329.62,158.57) .. controls (329.08,158.57) and (328.64,158.13) .. (328.64,157.59) -- cycle ;

%Shape: Donut [id:dp16221165906599155] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,220.2) .. controls (319.36,206.04) and (330.84,194.56) .. (345,194.56) .. controls (359.16,194.56) and (370.64,206.04) .. (370.64,220.2) .. controls (370.64,234.36) and (359.16,245.84) .. (345,245.84) .. controls (330.84,245.84) and (319.36,234.36) .. (319.36,220.2)(313.26,220.2) .. controls (313.26,202.67) and (327.47,188.46) .. (345,188.46) .. controls (362.53,188.46) and (376.74,202.67) .. (376.74,220.2) .. controls (376.74,237.73) and (362.53,251.94) .. (345,251.94) .. controls (327.47,251.94) and (313.26,237.73) .. (313.26,220.2) ;
%Shape: Circle [id:dp5675920004627826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,220.2) .. controls (320.12,206.46) and (331.26,195.32) .. (345,195.32) .. controls (358.74,195.32) and (369.88,206.46) .. (369.88,220.2) .. controls (369.88,233.94) and (358.74,245.08) .. (345,245.08) .. controls (331.26,245.08) and (320.12,233.94) .. (320.12,220.2) -- cycle ;

%Shape: Circle [id:dp5140976893383178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,196.64) .. controls (335.48,196.1) and (335.91,195.66) .. (336.45,195.66) .. controls (336.99,195.66) and (337.43,196.1) .. (337.43,196.64) .. controls (337.43,197.18) and (336.99,197.61) .. (336.45,197.61) .. controls (335.91,197.61) and (335.48,197.18) .. (335.48,196.64) -- cycle ;
%Shape: Circle [id:dp6026695706027386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,196.76) .. controls (353.3,196.22) and (353.74,195.78) .. (354.28,195.78) .. controls (354.82,195.78) and (355.26,196.22) .. (355.26,196.76) .. controls (355.26,197.3) and (354.82,197.74) .. (354.28,197.74) .. controls (353.74,197.74) and (353.3,197.3) .. (353.3,196.76) -- cycle ;
%Shape: Ellipse [id:dp37515094245764047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,220.57) .. controls (369.05,220.03) and (369.49,219.59) .. (370.03,219.59) .. controls (370.57,219.59) and (371.01,220.03) .. (371.01,220.57) .. controls (371.01,221.11) and (370.57,221.54) .. (370.03,221.54) .. controls (369.49,221.54) and (369.05,221.11) .. (369.05,220.57) -- cycle ;
%Shape: Ellipse [id:dp7401742056194891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,240.1) .. controls (359.65,239.56) and (360.09,239.12) .. (360.63,239.12) .. controls (361.17,239.12) and (361.6,239.56) .. (361.6,240.1) .. controls (361.6,240.64) and (361.17,241.08) .. (360.63,241.08) .. controls (360.09,241.08) and (359.65,240.64) .. (359.65,240.1) -- cycle ;
%Shape: Circle [id:dp6865663873305721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,223.5) .. controls (318.63,222.96) and (319.07,222.52) .. (319.61,222.52) .. controls (320.14,222.52) and (320.58,222.96) .. (320.58,223.5) .. controls (320.58,224.04) and (320.14,224.47) .. (319.61,224.47) .. controls (319.07,224.47) and (318.63,224.04) .. (318.63,223.5) -- cycle ;
%Shape: Circle [id:dp9751859936456626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,240.59) .. controls (328.64,240.05) and (329.08,239.61) .. (329.62,239.61) .. controls (330.16,239.61) and (330.59,240.05) .. (330.59,240.59) .. controls (330.59,241.13) and (330.16,241.57) .. (329.62,241.57) .. controls (329.08,241.57) and (328.64,241.13) .. (328.64,240.59) -- cycle ;

%Shape: Donut [id:dp4685415150539173] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,52.8) .. controls (433.56,38.64) and (445.04,27.16) .. (459.2,27.16) .. controls (473.36,27.16) and (484.84,38.64) .. (484.84,52.8) .. controls (484.84,66.96) and (473.36,78.44) .. (459.2,78.44) .. controls (445.04,78.44) and (433.56,66.96) .. (433.56,52.8)(427.46,52.8) .. controls (427.46,35.27) and (441.67,21.06) .. (459.2,21.06) .. controls (476.73,21.06) and (490.94,35.27) .. (490.94,52.8) .. controls (490.94,70.33) and (476.73,84.54) .. (459.2,84.54) .. controls (441.67,84.54) and (427.46,70.33) .. (427.46,52.8) ;
%Shape: Circle [id:dp5592458842704117] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,52.8) .. controls (434.32,39.06) and (445.46,27.92) .. (459.2,27.92) .. controls (472.94,27.92) and (484.08,39.06) .. (484.08,52.8) .. controls (484.08,66.54) and (472.94,77.68) .. (459.2,77.68) .. controls (445.46,77.68) and (434.32,66.54) .. (434.32,52.8) -- cycle ;

%Shape: Circle [id:dp1183030738251859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,29.24) .. controls (449.68,28.7) and (450.11,28.26) .. (450.65,28.26) .. controls (451.19,28.26) and (451.63,28.7) .. (451.63,29.24) .. controls (451.63,29.78) and (451.19,30.21) .. (450.65,30.21) .. controls (450.11,30.21) and (449.68,29.78) .. (449.68,29.24) -- cycle ;
%Shape: Circle [id:dp05073307318394238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,29.36) .. controls (467.5,28.82) and (467.94,28.38) .. (468.48,28.38) .. controls (469.02,28.38) and (469.46,28.82) .. (469.46,29.36) .. controls (469.46,29.9) and (469.02,30.34) .. (468.48,30.34) .. controls (467.94,30.34) and (467.5,29.9) .. (467.5,29.36) -- cycle ;
%Shape: Ellipse [id:dp040744635470993606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,53.17) .. controls (483.25,52.63) and (483.69,52.19) .. (484.23,52.19) .. controls (484.77,52.19) and (485.21,52.63) .. (485.21,53.17) .. controls (485.21,53.71) and (484.77,54.14) .. (484.23,54.14) .. controls (483.69,54.14) and (483.25,53.71) .. (483.25,53.17) -- cycle ;
%Shape: Ellipse [id:dp4278922133698164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,72.7) .. controls (473.85,72.16) and (474.29,71.72) .. (474.83,71.72) .. controls (475.37,71.72) and (475.8,72.16) .. (475.8,72.7) .. controls (475.8,73.24) and (475.37,73.68) .. (474.83,73.68) .. controls (474.29,73.68) and (473.85,73.24) .. (473.85,72.7) -- cycle ;
%Shape: Circle [id:dp01924952991676332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,56.1) .. controls (432.83,55.56) and (433.27,55.12) .. (433.8,55.12) .. controls (434.34,55.12) and (434.78,55.56) .. (434.78,56.1) .. controls (434.78,56.64) and (434.34,57.07) .. (433.8,57.07) .. controls (433.27,57.07) and (432.83,56.64) .. (432.83,56.1) -- cycle ;
%Shape: Circle [id:dp5439824707540616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,73.19) .. controls (442.84,72.65) and (443.28,72.21) .. (443.82,72.21) .. controls (444.36,72.21) and (444.79,72.65) .. (444.79,73.19) .. controls (444.79,73.73) and (444.36,74.17) .. (443.82,74.17) .. controls (443.28,74.17) and (442.84,73.73) .. (442.84,73.19) -- cycle ;

%Shape: Donut [id:dp27002825164024036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,135.8) .. controls (433.56,121.64) and (445.04,110.16) .. (459.2,110.16) .. controls (473.36,110.16) and (484.84,121.64) .. (484.84,135.8) .. controls (484.84,149.96) and (473.36,161.44) .. (459.2,161.44) .. controls (445.04,161.44) and (433.56,149.96) .. (433.56,135.8)(427.46,135.8) .. controls (427.46,118.27) and (441.67,104.06) .. (459.2,104.06) .. controls (476.73,104.06) and (490.94,118.27) .. (490.94,135.8) .. controls (490.94,153.33) and (476.73,167.54) .. (459.2,167.54) .. controls (441.67,167.54) and (427.46,153.33) .. (427.46,135.8) ;
%Shape: Circle [id:dp6608809323324328] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,135.8) .. controls (434.32,122.06) and (445.46,110.92) .. (459.2,110.92) .. controls (472.94,110.92) and (484.08,122.06) .. (484.08,135.8) .. controls (484.08,149.54) and (472.94,160.68) .. (459.2,160.68) .. controls (445.46,160.68) and (434.32,149.54) .. (434.32,135.8) -- cycle ;

%Shape: Circle [id:dp2417143664057907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,112.24) .. controls (449.68,111.7) and (450.11,111.26) .. (450.65,111.26) .. controls (451.19,111.26) and (451.63,111.7) .. (451.63,112.24) .. controls (451.63,112.78) and (451.19,113.21) .. (450.65,113.21) .. controls (450.11,113.21) and (449.68,112.78) .. (449.68,112.24) -- cycle ;
%Shape: Circle [id:dp7274931029233493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,112.36) .. controls (467.5,111.82) and (467.94,111.38) .. (468.48,111.38) .. controls (469.02,111.38) and (469.46,111.82) .. (469.46,112.36) .. controls (469.46,112.9) and (469.02,113.34) .. (468.48,113.34) .. controls (467.94,113.34) and (467.5,112.9) .. (467.5,112.36) -- cycle ;
%Shape: Ellipse [id:dp6401208125629364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,136.17) .. controls (483.25,135.63) and (483.69,135.19) .. (484.23,135.19) .. controls (484.77,135.19) and (485.21,135.63) .. (485.21,136.17) .. controls (485.21,136.71) and (484.77,137.14) .. (484.23,137.14) .. controls (483.69,137.14) and (483.25,136.71) .. (483.25,136.17) -- cycle ;
%Shape: Ellipse [id:dp6483248544665507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,155.7) .. controls (473.85,155.16) and (474.29,154.72) .. (474.83,154.72) .. controls (475.37,154.72) and (475.8,155.16) .. (475.8,155.7) .. controls (475.8,156.24) and (475.37,156.68) .. (474.83,156.68) .. controls (474.29,156.68) and (473.85,156.24) .. (473.85,155.7) -- cycle ;
%Shape: Circle [id:dp6466224293299683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,139.1) .. controls (432.83,138.56) and (433.27,138.12) .. (433.81,138.12) .. controls (434.34,138.12) and (434.78,138.56) .. (434.78,139.1) .. controls (434.78,139.64) and (434.34,140.07) .. (433.81,140.07) .. controls (433.27,140.07) and (432.83,139.64) .. (432.83,139.1) -- cycle ;
%Shape: Circle [id:dp0784101455206564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,156.19) .. controls (442.84,155.65) and (443.28,155.21) .. (443.82,155.21) .. controls (444.36,155.21) and (444.79,155.65) .. (444.79,156.19) .. controls (444.79,156.73) and (444.36,157.17) .. (443.82,157.17) .. controls (443.28,157.17) and (442.84,156.73) .. (442.84,156.19) -- cycle ;

%Shape: Donut [id:dp3100395065146483] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,218.8) .. controls (433.56,204.64) and (445.04,193.16) .. (459.2,193.16) .. controls (473.36,193.16) and (484.84,204.64) .. (484.84,218.8) .. controls (484.84,232.96) and (473.36,244.44) .. (459.2,244.44) .. controls (445.04,244.44) and (433.56,232.96) .. (433.56,218.8)(427.46,218.8) .. controls (427.46,201.27) and (441.67,187.06) .. (459.2,187.06) .. controls (476.73,187.06) and (490.94,201.27) .. (490.94,218.8) .. controls (490.94,236.33) and (476.73,250.54) .. (459.2,250.54) .. controls (441.67,250.54) and (427.46,236.33) .. (427.46,218.8) ;
%Shape: Circle [id:dp8218889671633863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,218.8) .. controls (434.32,205.06) and (445.46,193.92) .. (459.2,193.92) .. controls (472.94,193.92) and (484.08,205.06) .. (484.08,218.8) .. controls (484.08,232.54) and (472.94,243.68) .. (459.2,243.68) .. controls (445.46,243.68) and (434.32,232.54) .. (434.32,218.8) -- cycle ;

%Shape: Circle [id:dp5287585029236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,195.24) .. controls (449.68,194.7) and (450.11,194.26) .. (450.65,194.26) .. controls (451.19,194.26) and (451.63,194.7) .. (451.63,195.24) .. controls (451.63,195.78) and (451.19,196.21) .. (450.65,196.21) .. controls (450.11,196.21) and (449.68,195.78) .. (449.68,195.24) -- cycle ;
%Shape: Circle [id:dp9426388176088643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,195.36) .. controls (467.5,194.82) and (467.94,194.38) .. (468.48,194.38) .. controls (469.02,194.38) and (469.46,194.82) .. (469.46,195.36) .. controls (469.46,195.9) and (469.02,196.34) .. (468.48,196.34) .. controls (467.94,196.34) and (467.5,195.9) .. (467.5,195.36) -- cycle ;
%Shape: Ellipse [id:dp4867620247501224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,219.17) .. controls (483.25,218.63) and (483.69,218.19) .. (484.23,218.19) .. controls (484.77,218.19) and (485.21,218.63) .. (485.21,219.17) .. controls (485.21,219.71) and (484.77,220.14) .. (484.23,220.14) .. controls (483.69,220.14) and (483.25,219.71) .. (483.25,219.17) -- cycle ;
%Shape: Ellipse [id:dp5275130336502954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,238.7) .. controls (473.85,238.16) and (474.29,237.72) .. (474.83,237.72) .. controls (475.37,237.72) and (475.8,238.16) .. (475.8,238.7) .. controls (475.8,239.24) and (475.37,239.68) .. (474.83,239.68) .. controls (474.29,239.68) and (473.85,239.24) .. (473.85,238.7) -- cycle ;
%Shape: Circle [id:dp8304732473782802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,222.1) .. controls (432.83,221.56) and (433.27,221.12) .. (433.8,221.12) .. controls (434.34,221.12) and (434.78,221.56) .. (434.78,222.1) .. controls (434.78,222.64) and (434.34,223.07) .. (433.8,223.07) .. controls (433.27,223.07) and (432.83,222.64) .. (432.83,222.1) -- cycle ;
%Shape: Circle [id:dp33191595075676783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,239.19) .. controls (442.84,238.65) and (443.28,238.21) .. (443.82,238.21) .. controls (444.36,238.21) and (444.79,238.65) .. (444.79,239.19) .. controls (444.79,239.73) and (444.36,240.17) .. (443.82,240.17) .. controls (443.28,240.17) and (442.84,239.73) .. (442.84,239.19) -- cycle ;

%Shape: Donut [id:dp9013451145631659] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (550.56,138) .. controls (550.56,123.84) and (562.04,112.36) .. (576.2,112.36) .. controls (590.36,112.36) and (601.84,123.84) .. (601.84,138) .. controls (601.84,152.16) and (590.36,163.64) .. (576.2,163.64) .. controls (562.04,163.64) and (550.56,152.16) .. (550.56,138)(544.46,138) .. controls (544.46,120.47) and (558.67,106.26) .. (576.2,106.26) .. controls (593.73,106.26) and (607.94,120.47) .. (607.94,138) .. controls (607.94,155.53) and (593.73,169.74) .. (576.2,169.74) .. controls (558.67,169.74) and (544.46,155.53) .. (544.46,138) ;
%Shape: Circle [id:dp6740058029204536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (551.32,138) .. controls (551.32,124.26) and (562.46,113.12) .. (576.2,113.12) .. controls (589.94,113.12) and (601.08,124.26) .. (601.08,138) .. controls (601.08,151.74) and (589.94,162.88) .. (576.2,162.88) .. controls (562.46,162.88) and (551.32,151.74) .. (551.32,138) -- cycle ;

%Shape: Circle [id:dp6237706627996568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.68,114.44) .. controls (566.68,113.9) and (567.11,113.46) .. (567.65,113.46) .. controls (568.19,113.46) and (568.63,113.9) .. (568.63,114.44) .. controls (568.63,114.98) and (568.19,115.41) .. (567.65,115.41) .. controls (567.11,115.41) and (566.68,114.98) .. (566.68,114.44) -- cycle ;
%Shape: Circle [id:dp4394214782503898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.5,114.56) .. controls (584.5,114.02) and (584.94,113.58) .. (585.48,113.58) .. controls (586.02,113.58) and (586.46,114.02) .. (586.46,114.56) .. controls (586.46,115.1) and (586.02,115.54) .. (585.48,115.54) .. controls (584.94,115.54) and (584.5,115.1) .. (584.5,114.56) -- cycle ;
%Shape: Ellipse [id:dp9349518143372595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.25,138.37) .. controls (600.25,137.83) and (600.69,137.39) .. (601.23,137.39) .. controls (601.77,137.39) and (602.21,137.83) .. (602.21,138.37) .. controls (602.21,138.91) and (601.77,139.34) .. (601.23,139.34) .. controls (600.69,139.34) and (600.25,138.91) .. (600.25,138.37) -- cycle ;
%Shape: Ellipse [id:dp6921573777800651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.85,157.9) .. controls (590.85,157.36) and (591.29,156.92) .. (591.83,156.92) .. controls (592.37,156.92) and (592.8,157.36) .. (592.8,157.9) .. controls (592.8,158.44) and (592.37,158.88) .. (591.83,158.88) .. controls (591.29,158.88) and (590.85,158.44) .. (590.85,157.9) -- cycle ;
%Shape: Circle [id:dp5428563929272805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.83,141.3) .. controls (549.83,140.76) and (550.27,140.32) .. (550.81,140.32) .. controls (551.34,140.32) and (551.78,140.76) .. (551.78,141.3) .. controls (551.78,141.84) and (551.34,142.27) .. (550.81,142.27) .. controls (550.27,142.27) and (549.83,141.84) .. (549.83,141.3) -- cycle ;
%Shape: Circle [id:dp5595907529899977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.84,158.39) .. controls (559.84,157.85) and (560.28,157.41) .. (560.82,157.41) .. controls (561.36,157.41) and (561.79,157.85) .. (561.79,158.39) .. controls (561.79,158.93) and (561.36,159.37) .. (560.82,159.37) .. controls (560.28,159.37) and (559.84,158.93) .. (559.84,158.39) -- cycle ;

%Straight Lines [id:da4628032272101864] 
\draw    (80.2,120.34) -- (77.2,120.38) ;
\draw [shift={(75.2,120.4)}, rotate = 359.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da639398610659061] 
\draw    (92.4,142.74) -- (92.98,141.99) ;
\draw [shift={(94.2,140.4)}, rotate = 127.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3950077786489524] 
\draw    (66.2,140.74) -- (66.27,140.94) ;
\draw [shift={(67,142.8)}, rotate = 248.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (214,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {000};
% Text Node
\draw (334.33,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (334.33,167) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {010};
% Text Node
\draw (334.33,251) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {001};
% Text Node
\draw (449.67,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {110};
% Text Node
\draw (449.67,165.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {101};
% Text Node
\draw (449.67,249.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {011};
% Text Node
\draw (568.67,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {111};
% Text Node
\draw (74,188.07) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (393.73,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (414,105.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (416,197.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (511.73,125.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (212,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-3}$};
% Text Node
\draw (333.33,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-2}$};
% Text Node
\draw (446.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-1}$};
% Text Node
\draw (564.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{0}$};
% Text Node
\draw (274.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (396.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (514,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};

% Text Node
\draw (198,318.4) node [anchor=north west][inner sep=0.75pt]    {$\{$};
% Text Node
\draw (600,318.06) node [anchor=north west][inner sep=0.75pt]    {$\}$};


\end{tikzpicture}

==> tikzpictures/cob-ht.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Shape: Arc [id:dp15897402593249266] 
\draw  [draw opacity=0] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) -- (74.11,40.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) ;  
%Shape: Arc [id:dp6833264157790081] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) -- (74.28,40.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) ;  
%Shape: Circle [id:dp7493091039430603] 
\draw   (58.12,40.41) .. controls (58.12,31.57) and (65.28,24.41) .. (74.11,24.41) .. controls (82.95,24.41) and (90.11,31.57) .. (90.11,40.41) .. controls (90.11,49.24) and (82.95,56.4) .. (74.11,56.4) .. controls (65.28,56.4) and (58.12,49.24) .. (58.12,40.41) -- cycle ;
%Shape: Ellipse [id:dp6860921357132487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.63,31.68) .. controls (67.63,30.55) and (68.55,29.63) .. (69.68,29.63) .. controls (70.82,29.63) and (71.73,30.55) .. (71.73,31.68) .. controls (71.73,32.81) and (70.82,33.73) .. (69.68,33.73) .. controls (68.55,33.73) and (67.63,32.81) .. (67.63,31.68) -- cycle ;
%Shape: Ellipse [id:dp483675740291299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.23,31.68) .. controls (77.23,30.55) and (78.15,29.63) .. (79.28,29.63) .. controls (80.42,29.63) and (81.33,30.55) .. (81.33,31.68) .. controls (81.33,32.81) and (80.42,33.73) .. (79.28,33.73) .. controls (78.15,33.73) and (77.23,32.81) .. (77.23,31.68) -- cycle ;
%Shape: Arc [id:dp5400793746532146] 
\draw  [draw opacity=0] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) -- (235.92,23.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) ;  
%Shape: Arc [id:dp3207985778436975] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) -- (236.06,22.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) ;  
%Shape: Ellipse [id:dp5941715166163359] 
\draw   (222.13,23.01) .. controls (222.13,15.4) and (228.3,9.22) .. (235.92,9.22) .. controls (243.53,9.22) and (249.71,15.4) .. (249.71,23.01) .. controls (249.71,30.63) and (243.53,36.8) .. (235.92,36.8) .. controls (228.3,36.8) and (222.13,30.63) .. (222.13,23.01) -- cycle ;
%Shape: Ellipse [id:dp1657843871417639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,15.49) .. controls (230.33,14.51) and (231.12,13.72) .. (232.1,13.72) .. controls (233.07,13.72) and (233.87,14.51) .. (233.87,15.49) .. controls (233.87,16.47) and (233.07,17.26) .. (232.1,17.26) .. controls (231.12,17.26) and (230.33,16.47) .. (230.33,15.49) -- cycle ;
%Shape: Ellipse [id:dp5151756206642133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,15.49) .. controls (238.61,14.51) and (239.4,13.72) .. (240.37,13.72) .. controls (241.35,13.72) and (242.14,14.51) .. (242.14,15.49) .. controls (242.14,16.47) and (241.35,17.26) .. (240.37,17.26) .. controls (239.4,17.26) and (238.61,16.47) .. (238.61,15.49) -- cycle ;

%Shape: Arc [id:dp9257785879079623] 
\draw  [draw opacity=0] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) -- (235.92,59.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) ;  
%Shape: Arc [id:dp5930238767137886] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) -- (236.06,59.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) ;  
%Shape: Ellipse [id:dp9593516230095376] 
\draw   (222.13,59.81) .. controls (222.13,52.2) and (228.3,46.02) .. (235.92,46.02) .. controls (243.53,46.02) and (249.71,52.2) .. (249.71,59.81) .. controls (249.71,67.43) and (243.53,73.6) .. (235.92,73.6) .. controls (228.3,73.6) and (222.13,67.43) .. (222.13,59.81) -- cycle ;
%Shape: Ellipse [id:dp3050748545457964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,52.29) .. controls (230.33,51.31) and (231.12,50.52) .. (232.1,50.52) .. controls (233.07,50.52) and (233.87,51.31) .. (233.87,52.29) .. controls (233.87,53.27) and (233.07,54.06) .. (232.1,54.06) .. controls (231.12,54.06) and (230.33,53.27) .. (230.33,52.29) -- cycle ;
%Shape: Ellipse [id:dp5389470679739694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,52.29) .. controls (238.61,51.31) and (239.4,50.52) .. (240.37,50.52) .. controls (241.35,50.52) and (242.14,51.31) .. (242.14,52.29) .. controls (242.14,53.27) and (241.35,54.06) .. (240.37,54.06) .. controls (239.4,54.06) and (238.61,53.27) .. (238.61,52.29) -- cycle ;

%Shape: Arc [id:dp31048787170952385] 
\draw  [draw opacity=0] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) -- (180.11,39.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) ;  
%Shape: Arc [id:dp4135788123972073] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) -- (180.28,39.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) ;  
%Shape: Circle [id:dp087883636425651] 
\draw   (164.12,39.41) .. controls (164.12,30.58) and (171.28,23.42) .. (180.11,23.42) .. controls (188.95,23.42) and (196.11,30.58) .. (196.11,39.41) .. controls (196.11,48.25) and (188.95,55.41) .. (180.11,55.41) .. controls (171.28,55.41) and (164.12,48.25) .. (164.12,39.41) -- cycle ;
%Shape: Ellipse [id:dp890068764944708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.63,30.49) .. controls (170.63,29.35) and (171.55,28.44) .. (172.68,28.44) .. controls (173.82,28.44) and (174.73,29.35) .. (174.73,30.49) .. controls (174.73,31.62) and (173.82,32.54) .. (172.68,32.54) .. controls (171.55,32.54) and (170.63,31.62) .. (170.63,30.49) -- cycle ;
%Shape: Ellipse [id:dp5723981912476287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.23,30.49) .. controls (178.23,29.35) and (179.15,28.44) .. (180.28,28.44) .. controls (181.42,28.44) and (182.33,29.35) .. (182.33,30.49) .. controls (182.33,31.62) and (181.42,32.54) .. (180.28,32.54) .. controls (179.15,32.54) and (178.23,31.62) .. (178.23,30.49) -- cycle ;
%Shape: Ellipse [id:dp3158081729720502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.83,30.49) .. controls (185.83,29.35) and (186.75,28.44) .. (187.88,28.44) .. controls (189.02,28.44) and (189.93,29.35) .. (189.93,30.49) .. controls (189.93,31.62) and (189.02,32.54) .. (187.88,32.54) .. controls (186.75,32.54) and (185.83,31.62) .. (185.83,30.49) -- cycle ;

% Text Node
\draw (204.5,30.9) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (21,31.61) node [anchor=north west][inner sep=0.75pt]    {$h\ =\ $};
% Text Node
\draw (127,31.61) node [anchor=north west][inner sep=0.75pt]    {$t\ =\ $};
% Text Node
\draw (97,31.61) node [anchor=north west][inner sep=0.75pt]    {$,$};


\end{tikzpicture}

==> tikzpictures/delooping.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Shape: Circle [id:dp9031792639040578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (14,105) .. controls (14,90.64) and (25.64,79) .. (40,79) .. controls (54.36,79) and (66,90.64) .. (66,105) .. controls (66,119.36) and (54.36,131) .. (40,131) .. controls (25.64,131) and (14,119.36) .. (14,105) -- cycle ;
%Straight Lines [id:da7125226268905109] 
\draw    (86,85.49) -- (121.42,57.83) ;
\draw [shift={(123,56.6)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da24234347406383716] 
\draw    (223,146.4) -- (258.42,118.74) ;
\draw [shift={(260,117.51)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5352066161751167] 
\draw    (86,117.51) -- (121.42,145.17) ;
\draw [shift={(123,146.4)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da045992489085666] 
\draw    (223,56.6) -- (258.42,84.26) ;
\draw [shift={(260,85.49)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp01634270397657467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,51.61) .. controls (82.6,43.9) and (85.18,37.66) .. (88.35,37.66) .. controls (91.53,37.66) and (94.11,43.9) .. (94.11,51.61) .. controls (94.11,59.31) and (91.53,65.56) .. (88.35,65.56) .. controls (85.18,65.56) and (82.6,59.31) .. (82.6,51.61) -- cycle ;
%Shape: Arc [id:dp34245379481664673] 
\draw  [draw opacity=0] (87.77,37.56) .. controls (87.97,37.55) and (88.16,37.55) .. (88.35,37.55) .. controls (97.48,37.55) and (104.88,43.84) .. (104.88,51.61) .. controls (104.88,59.37) and (97.48,65.67) .. (88.35,65.67) .. controls (88.16,65.67) and (87.97,65.66) .. (87.77,65.66) -- (88.35,51.61) -- cycle ; \draw   (87.77,37.56) .. controls (87.97,37.55) and (88.16,37.55) .. (88.35,37.55) .. controls (97.48,37.55) and (104.88,43.84) .. (104.88,51.61) .. controls (104.88,59.37) and (97.48,65.67) .. (88.35,65.67) .. controls (88.16,65.67) and (87.97,65.66) .. (87.77,65.66) ;  
%Shape: Ellipse [id:dp9764036911702165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97,51.56) .. controls (97,49.97) and (98.28,48.69) .. (99.87,48.69) .. controls (101.45,48.69) and (102.73,49.97) .. (102.73,51.56) .. controls (102.73,53.14) and (101.45,54.42) .. (99.87,54.42) .. controls (98.28,54.42) and (97,53.14) .. (97,51.56) -- cycle ;
%Shape: Ellipse [id:dp17249721766566228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,156.61) .. controls (82.6,148.9) and (85.18,142.66) .. (88.35,142.66) .. controls (91.53,142.66) and (94.11,148.9) .. (94.11,156.61) .. controls (94.11,164.31) and (91.53,170.56) .. (88.35,170.56) .. controls (85.18,170.56) and (82.6,164.31) .. (82.6,156.61) -- cycle ;
%Shape: Arc [id:dp041908065811281814] 
\draw  [draw opacity=0] (87.77,142.56) .. controls (87.97,142.55) and (88.16,142.55) .. (88.35,142.55) .. controls (97.48,142.55) and (104.88,148.84) .. (104.88,156.61) .. controls (104.88,164.37) and (97.48,170.67) .. (88.35,170.67) .. controls (88.16,170.67) and (87.97,170.66) .. (87.77,170.66) -- (88.35,156.61) -- cycle ; \draw   (87.77,142.56) .. controls (87.97,142.55) and (88.16,142.55) .. (88.35,142.55) .. controls (97.48,142.55) and (104.88,148.84) .. (104.88,156.61) .. controls (104.88,164.37) and (97.48,170.67) .. (88.35,170.67) .. controls (88.16,170.67) and (87.97,170.66) .. (87.77,170.66) ;  

%Shape: Arc [id:dp15618796612126828] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (252.7,64.61) .. controls (250.49,62.96) and (248.86,57.52) .. (248.86,51.07) .. controls (248.86,44.63) and (250.48,39.2) .. (252.7,37.54) -- (254.13,51.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (252.7,64.61) .. controls (250.49,62.96) and (248.86,57.52) .. (248.86,51.07) .. controls (248.86,44.63) and (250.48,39.2) .. (252.7,37.54) ;  
%Shape: Arc [id:dp3611791352211613] 
\draw  [draw opacity=0] (253.55,37.1) .. controls (253.74,37.04) and (253.93,37.02) .. (254.13,37.02) .. controls (257.04,37.02) and (259.4,43.31) .. (259.4,51.07) .. controls (259.4,58.84) and (257.04,65.13) .. (254.13,65.13) .. controls (253.93,65.13) and (253.74,65.11) .. (253.55,65.05) -- (254.13,51.07) -- cycle ; \draw   (253.55,37.1) .. controls (253.74,37.04) and (253.93,37.02) .. (254.13,37.02) .. controls (257.04,37.02) and (259.4,43.31) .. (259.4,51.07) .. controls (259.4,58.84) and (257.04,65.13) .. (254.13,65.13) .. controls (253.93,65.13) and (253.74,65.11) .. (253.55,65.05) ;  
%Shape: Arc [id:dp20917781887903064] 
\draw  [draw opacity=0] (254.71,37.02) .. controls (254.51,37.02) and (254.32,37.02) .. (254.13,37.02) .. controls (245,37.02) and (237.61,43.31) .. (237.61,51.07) .. controls (237.61,58.84) and (245,65.13) .. (254.13,65.13) .. controls (254.32,65.13) and (254.51,65.13) .. (254.71,65.12) -- (254.13,51.07) -- cycle ; \draw   (254.71,37.02) .. controls (254.51,37.02) and (254.32,37.02) .. (254.13,37.02) .. controls (245,37.02) and (237.61,43.31) .. (237.61,51.07) .. controls (237.61,58.84) and (245,65.13) .. (254.13,65.13) .. controls (254.32,65.13) and (254.51,65.13) .. (254.71,65.12) ;  

%Shape: Arc [id:dp8192091605958123] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (256.7,167.61) .. controls (254.49,165.96) and (252.86,160.52) .. (252.86,154.07) .. controls (252.86,147.63) and (254.48,142.2) .. (256.7,140.54) -- (258.13,154.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (256.7,167.61) .. controls (254.49,165.96) and (252.86,160.52) .. (252.86,154.07) .. controls (252.86,147.63) and (254.48,142.2) .. (256.7,140.54) ;  
%Shape: Arc [id:dp8242240469443152] 
\draw  [draw opacity=0] (257.55,140.1) .. controls (257.74,140.04) and (257.93,140.02) .. (258.13,140.02) .. controls (261.04,140.02) and (263.4,146.31) .. (263.4,154.07) .. controls (263.4,161.84) and (261.04,168.13) .. (258.13,168.13) .. controls (257.93,168.13) and (257.74,168.11) .. (257.55,168.05) -- (258.13,154.07) -- cycle ; \draw   (257.55,140.1) .. controls (257.74,140.04) and (257.93,140.02) .. (258.13,140.02) .. controls (261.04,140.02) and (263.4,146.31) .. (263.4,154.07) .. controls (263.4,161.84) and (261.04,168.13) .. (258.13,168.13) .. controls (257.93,168.13) and (257.74,168.11) .. (257.55,168.05) ;  
%Shape: Arc [id:dp42717322526973467] 
\draw  [draw opacity=0] (258.71,140.02) .. controls (258.51,140.02) and (258.32,140.02) .. (258.13,140.02) .. controls (249,140.02) and (241.61,146.31) .. (241.61,154.07) .. controls (241.61,161.84) and (249,168.13) .. (258.13,168.13) .. controls (258.32,168.13) and (258.51,168.13) .. (258.71,168.12) -- (258.13,154.07) -- cycle ; \draw   (258.71,140.02) .. controls (258.51,140.02) and (258.32,140.02) .. (258.13,140.02) .. controls (249,140.02) and (241.61,146.31) .. (241.61,154.07) .. controls (241.61,161.84) and (249,168.13) .. (258.13,168.13) .. controls (258.32,168.13) and (258.51,168.13) .. (258.71,168.12) ;  
%Shape: Ellipse [id:dp8847515741725357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.49,153.82) .. controls (244.49,152.96) and (245.19,152.27) .. (246.04,152.27) .. controls (246.9,152.27) and (247.6,152.96) .. (247.6,153.82) .. controls (247.6,154.68) and (246.9,155.37) .. (246.04,155.37) .. controls (245.19,155.37) and (244.49,154.68) .. (244.49,153.82) -- cycle ;

%Shape: Circle [id:dp21843279301997898] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (279,103) .. controls (279,88.64) and (290.64,77) .. (305,77) .. controls (319.36,77) and (331,88.64) .. (331,103) .. controls (331,117.36) and (319.36,129) .. (305,129) .. controls (290.64,129) and (279,117.36) .. (279,103) -- cycle ;
%Shape: Circle [id:dp6918961670329555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (135.5,37) .. controls (135.5,22.64) and (147.14,11) .. (161.5,11) .. controls (175.86,11) and (187.5,22.64) .. (187.5,37) .. controls (187.5,51.36) and (175.86,63) .. (161.5,63) .. controls (147.14,63) and (135.5,51.36) .. (135.5,37) -- cycle ;
%Shape: Circle [id:dp6663937387132005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (133.5,159) .. controls (133.5,144.64) and (145.14,133) .. (159.5,133) .. controls (173.86,133) and (185.5,144.64) .. (185.5,159) .. controls (185.5,173.36) and (173.86,185) .. (159.5,185) .. controls (145.14,185) and (133.5,173.36) .. (133.5,159) -- cycle ;

%Shape: Circle [id:dp2568400681679385] 
\draw  [line width=1.5]  (27,105) .. controls (27,97.82) and (32.82,92) .. (40,92) .. controls (47.18,92) and (53,97.82) .. (53,105) .. controls (53,112.18) and (47.18,118) .. (40,118) .. controls (32.82,118) and (27,112.18) .. (27,105) -- cycle ;
%Shape: Circle [id:dp9457721824763341] 
\draw  [line width=1.5]  (292,103) .. controls (292,95.82) and (297.82,90) .. (305,90) .. controls (312.18,90) and (318,95.82) .. (318,103) .. controls (318,110.18) and (312.18,116) .. (305,116) .. controls (297.82,116) and (292,110.18) .. (292,103) -- cycle ;

% Text Node
\draw (191,26.4) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
% Text Node
\draw (188,152.4) node [anchor=north west][inner sep=0.75pt]    {$\{-1\}$};
% Text Node
\draw (156,89.4) node [anchor=north west][inner sep=0.75pt]    {$\oplus $};


\end{tikzpicture}

==> tikzpictures/elem-cob-symbols.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,156); %set diagram left start at 0, and has height of 156

%Shape: Ellipse [id:dp38956172440977266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (12.43,22.51) .. controls (12.43,16.28) and (14.51,11.23) .. (17.08,11.23) .. controls (19.65,11.23) and (21.73,16.28) .. (21.73,22.51) .. controls (21.73,28.74) and (19.65,33.79) .. (17.08,33.79) .. controls (14.51,33.79) and (12.43,28.74) .. (12.43,22.51) -- cycle ;
%Straight Lines [id:da12768473400356017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.08,33.79) -- (64.99,33.79) ;
%Straight Lines [id:da6153740307108782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.08,11.23) -- (64.99,11.23) ;
%Shape: Arc [id:dp9427625874404157] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (63.14,33.62) .. controls (61.34,32.29) and (60.03,27.89) .. (60.03,22.68) .. controls (60.03,17.47) and (61.34,13.08) .. (63.13,11.74) -- (64.29,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (63.14,33.62) .. controls (61.34,32.29) and (60.03,27.89) .. (60.03,22.68) .. controls (60.03,17.47) and (61.34,13.08) .. (63.13,11.74) ;  
%Shape: Arc [id:dp9378394794979006] 
\draw  [draw opacity=0] (63.82,11.38) .. controls (63.97,11.34) and (64.13,11.31) .. (64.29,11.31) .. controls (66.64,11.31) and (68.55,16.4) .. (68.55,22.68) .. controls (68.55,28.95) and (66.64,34.04) .. (64.29,34.04) .. controls (64.13,34.04) and (63.97,34.02) .. (63.82,33.98) -- (64.29,22.68) -- cycle ; \draw   (63.82,11.38) .. controls (63.97,11.34) and (64.13,11.31) .. (64.29,11.31) .. controls (66.64,11.31) and (68.55,16.4) .. (68.55,22.68) .. controls (68.55,28.95) and (66.64,34.04) .. (64.29,34.04) .. controls (64.13,34.04) and (63.97,34.02) .. (63.82,33.98) ;  

%Shape: Arc [id:dp7542342379403588] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (250.18,33.98) .. controls (248.25,32.54) and (246.84,27.82) .. (246.84,22.22) .. controls (246.84,16.63) and (248.25,11.91) .. (250.17,10.47) -- (251.42,22.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (250.18,33.98) .. controls (248.25,32.54) and (246.84,27.82) .. (246.84,22.22) .. controls (246.84,16.63) and (248.25,11.91) .. (250.17,10.47) ;  
%Shape: Arc [id:dp934596553329537] 
\draw  [draw opacity=0] (250.92,10.09) .. controls (251.08,10.04) and (251.25,10.02) .. (251.42,10.02) .. controls (253.94,10.02) and (255.99,15.48) .. (255.99,22.22) .. controls (255.99,28.96) and (253.94,34.43) .. (251.42,34.43) .. controls (251.25,34.43) and (251.08,34.4) .. (250.92,34.36) -- (251.42,22.22) -- cycle ; \draw   (250.92,10.09) .. controls (251.08,10.04) and (251.25,10.02) .. (251.42,10.02) .. controls (253.94,10.02) and (255.99,15.48) .. (255.99,22.22) .. controls (255.99,28.96) and (253.94,34.43) .. (251.42,34.43) .. controls (251.25,34.43) and (251.08,34.4) .. (250.92,34.36) ;  
%Shape: Arc [id:dp8585630732445834] 
\draw  [draw opacity=0] (251.92,10.02) .. controls (251.75,10.02) and (251.58,10.02) .. (251.42,10.02) .. controls (243.49,10.02) and (237.07,15.48) .. (237.07,22.22) .. controls (237.07,28.96) and (243.49,34.43) .. (251.42,34.43) .. controls (251.58,34.43) and (251.75,34.43) .. (251.92,34.42) -- (251.42,22.22) -- cycle ; \draw   (251.92,10.02) .. controls (251.75,10.02) and (251.58,10.02) .. (251.42,10.02) .. controls (243.49,10.02) and (237.07,15.48) .. (237.07,22.22) .. controls (237.07,28.96) and (243.49,34.43) .. (251.42,34.43) .. controls (251.58,34.43) and (251.75,34.43) .. (251.92,34.42) ;  

%Shape: Ellipse [id:dp07879573315692623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.93,22.69) .. controls (277.93,16) and (280.17,10.57) .. (282.93,10.57) .. controls (285.69,10.57) and (287.92,16) .. (287.92,22.69) .. controls (287.92,29.38) and (285.69,34.8) .. (282.93,34.8) .. controls (280.17,34.8) and (277.93,29.38) .. (277.93,22.69) -- cycle ;
%Shape: Arc [id:dp618125832149073] 
\draw  [draw opacity=0] (282.42,10.49) .. controls (282.59,10.48) and (282.76,10.48) .. (282.93,10.48) .. controls (290.85,10.48) and (297.27,15.94) .. (297.27,22.69) .. controls (297.27,29.43) and (290.85,34.89) .. (282.93,34.89) .. controls (282.76,34.89) and (282.59,34.89) .. (282.42,34.88) -- (282.93,22.69) -- cycle ; \draw   (282.42,10.49) .. controls (282.59,10.48) and (282.76,10.48) .. (282.93,10.48) .. controls (290.85,10.48) and (297.27,15.94) .. (297.27,22.69) .. controls (297.27,29.43) and (290.85,34.89) .. (282.93,34.89) .. controls (282.76,34.89) and (282.59,34.89) .. (282.42,34.88) ;  
%Shape: Ellipse [id:dp35674757116473954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.18,22.51) .. controls (85.18,16.28) and (87.27,11.23) .. (89.84,11.23) .. controls (92.4,11.23) and (94.49,16.28) .. (94.49,22.51) .. controls (94.49,28.74) and (92.4,33.79) .. (89.84,33.79) .. controls (87.27,33.79) and (85.18,28.74) .. (85.18,22.51) -- cycle ;
%Straight Lines [id:da48421621664163705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.84,33.79) -- (137.74,33.79) ;
%Straight Lines [id:da15408237639493005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.84,11.23) -- (137.74,11.23) ;
%Shape: Arc [id:dp16479266396643077] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (135.89,33.62) .. controls (134.1,32.29) and (132.78,27.89) .. (132.78,22.68) .. controls (132.78,17.47) and (134.1,13.08) .. (135.89,11.74) -- (137.04,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (135.89,33.62) .. controls (134.1,32.29) and (132.78,27.89) .. (132.78,22.68) .. controls (132.78,17.47) and (134.1,13.08) .. (135.89,11.74) ;  
%Shape: Arc [id:dp10900289449945322] 
\draw  [draw opacity=0] (136.58,11.38) .. controls (136.73,11.34) and (136.89,11.31) .. (137.04,11.31) .. controls (139.4,11.31) and (141.3,16.4) .. (141.3,22.68) .. controls (141.3,28.95) and (139.4,34.04) .. (137.04,34.04) .. controls (136.89,34.04) and (136.73,34.02) .. (136.58,33.98) -- (137.04,22.68) -- cycle ; \draw   (136.58,11.38) .. controls (136.73,11.34) and (136.89,11.31) .. (137.04,11.31) .. controls (139.4,11.31) and (141.3,16.4) .. (141.3,22.68) .. controls (141.3,28.95) and (139.4,34.04) .. (137.04,34.04) .. controls (136.89,34.04) and (136.73,34.02) .. (136.58,33.98) ;  

%Shape: Ellipse [id:dp5378215037863564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (185.49,22.53) .. controls (185.49,21.1) and (186.65,19.94) .. (188.08,19.94) .. controls (189.51,19.94) and (190.67,21.1) .. (190.67,22.53) .. controls (190.67,23.96) and (189.51,25.12) .. (188.08,25.12) .. controls (186.65,25.12) and (185.49,23.96) .. (185.49,22.53) -- cycle ;
%Shape: Ellipse [id:dp44280891474168793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.95,22.79) .. controls (111.95,21.36) and (113.11,20.2) .. (114.54,20.2) .. controls (115.97,20.2) and (117.13,21.36) .. (117.13,22.79) .. controls (117.13,24.22) and (115.97,25.38) .. (114.54,25.38) .. controls (113.11,25.38) and (111.95,24.22) .. (111.95,22.79) -- cycle ;
%Shape: Ellipse [id:dp9570645644498619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (158.75,22.51) .. controls (158.75,16.28) and (160.83,11.23) .. (163.4,11.23) .. controls (165.97,11.23) and (168.05,16.28) .. (168.05,22.51) .. controls (168.05,28.74) and (165.97,33.79) .. (163.4,33.79) .. controls (160.83,33.79) and (158.75,28.74) .. (158.75,22.51) -- cycle ;
%Straight Lines [id:da21434411600029335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.4,33.79) -- (211.31,33.79) ;
%Straight Lines [id:da025877249025980986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.4,11.23) -- (211.31,11.23) ;
%Shape: Arc [id:dp7578910703521642] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (209.46,33.62) .. controls (207.66,32.29) and (206.35,27.89) .. (206.35,22.68) .. controls (206.35,17.47) and (207.66,13.08) .. (209.45,11.74) -- (210.61,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (209.46,33.62) .. controls (207.66,32.29) and (206.35,27.89) .. (206.35,22.68) .. controls (206.35,17.47) and (207.66,13.08) .. (209.45,11.74) ;  
%Shape: Arc [id:dp5034753560841974] 
\draw  [draw opacity=0] (210.14,11.38) .. controls (210.3,11.34) and (210.45,11.31) .. (210.61,11.31) .. controls (212.96,11.31) and (214.87,16.4) .. (214.87,22.68) .. controls (214.87,28.95) and (212.96,34.04) .. (210.61,34.04) .. controls (210.45,34.04) and (210.3,34.02) .. (210.14,33.98) -- (210.61,22.68) -- cycle ; \draw   (210.14,11.38) .. controls (210.3,11.34) and (210.45,11.31) .. (210.61,11.31) .. controls (212.96,11.31) and (214.87,16.4) .. (214.87,22.68) .. controls (214.87,28.95) and (212.96,34.04) .. (210.61,34.04) .. controls (210.45,34.04) and (210.3,34.02) .. (210.14,33.98) ;  

%Shape: Ellipse [id:dp00283165685623743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (76.62,79.29) .. controls (76.62,73.03) and (78.71,67.95) .. (81.3,67.95) .. controls (83.88,67.95) and (85.98,73.03) .. (85.98,79.29) .. controls (85.98,85.56) and (83.88,90.64) .. (81.3,90.64) .. controls (78.71,90.64) and (76.62,85.56) .. (76.62,79.29) -- cycle ;
%Shape: Ellipse [id:dp27996350583778595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (76.62,111.01) .. controls (76.62,104.74) and (78.71,99.66) .. (81.3,99.66) .. controls (83.88,99.66) and (85.98,104.74) .. (85.98,111.01) .. controls (85.98,117.27) and (83.88,122.35) .. (81.3,122.35) .. controls (78.71,122.35) and (76.62,117.27) .. (76.62,111.01) -- cycle ;
%Shape: Arc [id:dp3764093663793129] 
\draw  [draw opacity=0] (81.44,99.5) .. controls (90.36,99.47) and (97.56,97.5) .. (97.56,95.07) .. controls (97.56,92.62) and (90.28,90.64) .. (81.3,90.64) -- (81.3,95.07) -- cycle ; \draw   (81.44,99.5) .. controls (90.36,99.47) and (97.56,97.5) .. (97.56,95.07) .. controls (97.56,92.62) and (90.28,90.64) .. (81.3,90.64) ;  
%Curve Lines [id:da4759154413410396] 
\draw    (81.3,67.95) .. controls (104.59,67.33) and (114.51,84.76) .. (130.25,83.76) ;
%Curve Lines [id:da7980810237280296] 
\draw    (81.3,122.35) .. controls (104.59,121.73) and (114.51,107.49) .. (130.25,106.49) ;
%Shape: Arc [id:dp18585452907348488] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (129.56,106.13) .. controls (127.75,104.79) and (126.43,100.37) .. (126.43,95.12) .. controls (126.43,89.89) and (127.75,85.47) .. (129.55,84.12) -- (130.71,95.12) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (129.56,106.13) .. controls (127.75,104.79) and (126.43,100.37) .. (126.43,95.12) .. controls (126.43,89.89) and (127.75,85.47) .. (129.55,84.12) ;  
%Shape: Arc [id:dp3040121303398482] 
\draw  [draw opacity=0] (130.25,83.76) .. controls (130.4,83.72) and (130.56,83.69) .. (130.71,83.69) .. controls (133.08,83.69) and (135,88.81) .. (135,95.12) .. controls (135,101.44) and (133.08,106.55) .. (130.71,106.55) .. controls (130.56,106.55) and (130.4,106.53) .. (130.25,106.49) -- (130.71,95.12) -- cycle ; \draw   (130.25,83.76) .. controls (130.4,83.72) and (130.56,83.69) .. (130.71,83.69) .. controls (133.08,83.69) and (135,88.81) .. (135,95.12) .. controls (135,101.44) and (133.08,106.55) .. (130.71,106.55) .. controls (130.56,106.55) and (130.4,106.53) .. (130.25,106.49) ;  

%Shape: Ellipse [id:dp6611875349670855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.47,95.12) .. controls (183.47,88.86) and (181.37,83.78) .. (178.79,83.78) .. controls (176.2,83.78) and (174.11,88.86) .. (174.11,95.12) .. controls (174.11,101.39) and (176.2,106.47) .. (178.79,106.47) .. controls (181.37,106.47) and (183.47,101.39) .. (183.47,95.12) -- cycle ;
%Shape: Arc [id:dp7093534363071047] 
\draw  [draw opacity=0] (227.59,99.51) .. controls (218.68,99.49) and (211.47,97.52) .. (211.47,95.09) .. controls (211.47,92.64) and (218.76,90.66) .. (227.74,90.66) -- (227.74,95.09) -- cycle ; \draw   (227.59,99.51) .. controls (218.68,99.49) and (211.47,97.52) .. (211.47,95.09) .. controls (211.47,92.64) and (218.76,90.66) .. (227.74,90.66) ;  
%Curve Lines [id:da3798868313713357] 
\draw    (227.74,67.97) .. controls (204.44,67.35) and (194.53,84.78) .. (178.79,83.78) ;
%Curve Lines [id:da4549118977201192] 
\draw    (227.74,122.37) .. controls (204.44,121.75) and (194.53,107.51) .. (178.79,106.51) ;
%Shape: Arc [id:dp2487092331348546] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (227.16,90.15) .. controls (225.36,88.81) and (224.03,84.39) .. (224.03,79.14) .. controls (224.03,73.9) and (225.36,69.49) .. (227.16,68.14) -- (228.32,79.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (227.16,90.15) .. controls (225.36,88.81) and (224.03,84.39) .. (224.03,79.14) .. controls (224.03,73.9) and (225.36,69.49) .. (227.16,68.14) ;  
%Shape: Arc [id:dp2925312182447082] 
\draw  [draw opacity=0] (227.85,67.78) .. controls (228.01,67.73) and (228.16,67.71) .. (228.32,67.71) .. controls (230.69,67.71) and (232.61,72.83) .. (232.61,79.14) .. controls (232.61,85.46) and (230.69,90.57) .. (228.32,90.57) .. controls (228.16,90.57) and (228.01,90.55) .. (227.85,90.51) -- (228.32,79.14) -- cycle ; \draw   (227.85,67.78) .. controls (228.01,67.73) and (228.16,67.71) .. (228.32,67.71) .. controls (230.69,67.71) and (232.61,72.83) .. (232.61,79.14) .. controls (232.61,85.46) and (230.69,90.57) .. (228.32,90.57) .. controls (228.16,90.57) and (228.01,90.55) .. (227.85,90.51) ;  

%Shape: Arc [id:dp8963934704472999] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (226.16,122.15) .. controls (224.36,120.81) and (223.03,116.39) .. (223.03,111.14) .. controls (223.03,105.9) and (224.36,101.49) .. (226.16,100.14) -- (227.32,111.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (226.16,122.15) .. controls (224.36,120.81) and (223.03,116.39) .. (223.03,111.14) .. controls (223.03,105.9) and (224.36,101.49) .. (226.16,100.14) ;  
%Shape: Arc [id:dp6000015939852172] 
\draw  [draw opacity=0] (226.85,99.78) .. controls (227.01,99.73) and (227.16,99.71) .. (227.32,99.71) .. controls (229.69,99.71) and (231.61,104.83) .. (231.61,111.14) .. controls (231.61,117.46) and (229.69,122.57) .. (227.32,122.57) .. controls (227.16,122.57) and (227.01,122.55) .. (226.85,122.51) -- (227.32,111.14) -- cycle ; \draw   (226.85,99.78) .. controls (227.01,99.73) and (227.16,99.71) .. (227.32,99.71) .. controls (229.69,99.71) and (231.61,104.83) .. (231.61,111.14) .. controls (231.61,117.46) and (229.69,122.57) .. (227.32,122.57) .. controls (227.16,122.57) and (227.01,122.55) .. (226.85,122.51) ;  



% Text Node
\draw (35.18,38.21) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (106.94,38.21) node [anchor=north west][inner sep=0.75pt]    {$X\cdot$};
% Text Node
\draw (180.6,38.21) node [anchor=north west][inner sep=0.75pt]    {$Y\cdot$};
% Text Node
\draw (243,38.4) node [anchor=north west][inner sep=0.75pt]    {$\iota $};
% Text Node
\draw (284.42,38.28) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (100.94,129.21) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (194.6,128.21) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikzpictures/endo-ab.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,96); %set diagram left start at 0, and has height of 96

%Shape: Ellipse [id:dp017086428089281736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.91,28.77) .. controls (177.91,23.46) and (182.41,19.16) .. (187.96,19.16) .. controls (193.5,19.16) and (198,23.46) .. (198,28.77) .. controls (198,34.07) and (193.5,38.37) .. (187.96,38.37) .. controls (182.41,38.37) and (177.91,34.07) .. (177.91,28.77) -- cycle ;
%Shape: Circle [id:dp5378187555014846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,33.77) .. controls (162.5,19.71) and (173.9,8.31) .. (187.96,8.31) .. controls (202.02,8.31) and (213.41,19.71) .. (213.41,33.77) .. controls (213.41,47.83) and (202.02,59.22) .. (187.96,59.22) .. controls (173.9,59.22) and (162.5,47.83) .. (162.5,33.77) -- cycle ;
%Shape: Arc [id:dp576977160661786] 
\draw  [draw opacity=0][line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) -- (187.98,65.81) -- cycle ; \draw  [line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) ;  
%Shape: Circle [id:dp1605069597570039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (37,33.77) .. controls (37,19.71) and (48.4,8.31) .. (62.46,8.31) .. controls (76.52,8.31) and (87.91,19.71) .. (87.91,33.77) .. controls (87.91,47.83) and (76.52,59.22) .. (62.46,59.22) .. controls (48.4,59.22) and (37,47.83) .. (37,33.77) -- cycle ;
%Shape: Arc [id:dp7187260614479883] 
\draw  [draw opacity=0][line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) -- (62.48,65.81) -- cycle ; \draw  [line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) ;  
%Straight Lines [id:da5888503912311841] 
\draw    (100,33) -- (147,33) ;
\draw [shift={(149,33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da40840046117326223] 
\draw    (151,44) -- (100,44) ;
\draw [shift={(98,44)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da07083178554949143] 
\draw    (223.77,25.32) .. controls (232.08,17.65) and (256.35,7.43) .. (256.99,33.62) .. controls (257.6,58.63) and (237.61,49.89) .. (225.44,44.01) ;
\draw [shift={(223.77,43.2)}, rotate = 25.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (179,69.65) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (53,69.65) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (117,11.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta$};
% Text Node
\draw (117,47.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (263,23.4) node [anchor=north west][inner sep=0.75pt]    {$a,\ b$};


\end{tikzpicture}

==> tikzpictures/hollow-dot-NC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Shape: Ellipse [id:dp7152806177580989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (13.43,26.19) .. controls (13.43,18.48) and (16,12.23) .. (19.18,12.23) .. controls (22.36,12.23) and (24.93,18.48) .. (24.93,26.19) .. controls (24.93,33.89) and (22.36,40.14) .. (19.18,40.14) .. controls (16,40.14) and (13.43,33.89) .. (13.43,26.19) -- cycle ;
%Straight Lines [id:da4284765038472107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,40.14) -- (78.44,40.14) ;
%Straight Lines [id:da005030764402369048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,12.23) -- (78.44,12.23) ;
%Shape: Arc [id:dp8383268008700049] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) -- (77.58,26.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) ;  
%Shape: Arc [id:dp2654717174459307] 
\draw  [draw opacity=0] (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) -- (77.58,26.39) -- cycle ; \draw   (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) ;  

%Shape: Ellipse [id:dp8884592992994206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.2,27.41) .. controls (124.2,19.7) and (126.78,13.46) .. (129.95,13.46) .. controls (133.13,13.46) and (135.71,19.7) .. (135.71,27.41) .. controls (135.71,35.11) and (133.13,41.36) .. (129.95,41.36) .. controls (126.78,41.36) and (124.2,35.11) .. (124.2,27.41) -- cycle ;
%Shape: Arc [id:dp88588148951194] 
\draw  [draw opacity=0] (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) -- (129.95,27.41) -- cycle ; \draw   (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) ;  
%Shape: Arc [id:dp08698365298631139] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) -- (183.19,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) ;  
%Shape: Arc [id:dp1532812685830508] 
\draw  [draw opacity=0] (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) -- (183.19,26.87) -- cycle ; \draw   (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) ;  
%Shape: Arc [id:dp8225496499197076] 
\draw  [draw opacity=0] (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) -- (183.19,26.87) -- cycle ; \draw   (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) ;  

%Shape: Ellipse [id:dp7416018264049518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.73,27.41) .. controls (222.73,19.7) and (225.31,13.46) .. (228.49,13.46) .. controls (231.67,13.46) and (234.24,19.7) .. (234.24,27.41) .. controls (234.24,35.11) and (231.67,41.36) .. (228.49,41.36) .. controls (225.31,41.36) and (222.73,35.11) .. (222.73,27.41) -- cycle ;
%Shape: Arc [id:dp45847351310262185] 
\draw  [draw opacity=0] (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) -- (228.49,27.41) -- cycle ; \draw   (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) ;  
%Shape: Arc [id:dp4418846085005912] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) -- (281.73,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) ;  
%Shape: Arc [id:dp20605204962855483] 
\draw  [draw opacity=0] (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) -- (281.73,26.87) -- cycle ; \draw   (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) ;  
%Shape: Arc [id:dp6678670519923475] 
\draw  [draw opacity=0] (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) -- (281.73,26.87) -- cycle ; \draw   (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) ;  

%Shape: Ellipse [id:dp5907811655941739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.92,27.36) .. controls (139.92,26.5) and (140.61,25.8) .. (141.47,25.8) .. controls (142.32,25.8) and (143.02,26.5) .. (143.02,27.36) .. controls (143.02,28.21) and (142.32,28.91) .. (141.47,28.91) .. controls (140.61,28.91) and (139.92,28.21) .. (139.92,27.36) -- cycle ;
%Shape: Ellipse [id:dp5067486135438931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.09,26.62) .. controls (267.09,25.21) and (268.23,24.06) .. (269.64,24.06) .. controls (271.06,24.06) and (272.2,25.21) .. (272.2,26.62) .. controls (272.2,28.03) and (271.06,29.18) .. (269.64,29.18) .. controls (268.23,29.18) and (267.09,28.03) .. (267.09,26.62) -- cycle ;
%Shape: Ellipse [id:dp38467787069641257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.2,71.99) .. controls (123.2,64.29) and (125.78,58.04) .. (128.95,58.04) .. controls (132.13,58.04) and (134.71,64.29) .. (134.71,71.99) .. controls (134.71,79.7) and (132.13,85.94) .. (128.95,85.94) .. controls (125.78,85.94) and (123.2,79.7) .. (123.2,71.99) -- cycle ;
%Shape: Arc [id:dp6467612999115127] 
\draw  [draw opacity=0] (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) -- (128.95,71.99) -- cycle ; \draw   (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) ;  
%Shape: Arc [id:dp12951960132761575] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) -- (182.19,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) ;  
%Shape: Arc [id:dp1934881375669334] 
\draw  [draw opacity=0] (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) -- (182.19,71.46) -- cycle ; \draw   (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) ;  
%Shape: Arc [id:dp8961436511413825] 
\draw  [draw opacity=0] (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) -- (182.19,71.46) -- cycle ; \draw   (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) ;  

%Shape: Ellipse [id:dp06550687835421376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.73,71.99) .. controls (221.73,64.29) and (224.31,58.04) .. (227.49,58.04) .. controls (230.67,58.04) and (233.24,64.29) .. (233.24,71.99) .. controls (233.24,79.7) and (230.67,85.94) .. (227.49,85.94) .. controls (224.31,85.94) and (221.73,79.7) .. (221.73,71.99) -- cycle ;
%Shape: Arc [id:dp1298213261880612] 
\draw  [draw opacity=0] (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) -- (227.49,71.99) -- cycle ; \draw   (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) ;  
%Shape: Arc [id:dp7536791394121145] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) -- (280.73,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) ;  
%Shape: Arc [id:dp9063712990840831] 
\draw  [draw opacity=0] (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) -- (280.73,71.46) -- cycle ; \draw   (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) ;  
%Shape: Arc [id:dp16508644400875772] 
\draw  [draw opacity=0] (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) -- (280.73,71.46) -- cycle ; \draw   (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) ;  

%Shape: Ellipse [id:dp7254179601048831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.8,71.94) .. controls (137.8,70.47) and (138.99,69.27) .. (140.47,69.27) .. controls (141.94,69.27) and (143.13,70.47) .. (143.13,71.94) .. controls (143.13,73.41) and (141.94,74.61) .. (140.47,74.61) .. controls (138.99,74.61) and (137.8,73.41) .. (137.8,71.94) -- cycle ;
%Shape: Ellipse [id:dp8044046646810843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.09,71.2) .. controls (267.09,70.35) and (267.79,69.65) .. (268.64,69.65) .. controls (269.5,69.65) and (270.2,70.35) .. (270.2,71.2) .. controls (270.2,72.06) and (269.5,72.75) .. (268.64,72.75) .. controls (267.79,72.75) and (267.09,72.06) .. (267.09,71.2) -- cycle ;

% Text Node
\draw (89.28,18.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (199.67,19.22) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (88.28,63) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (198.67,63.8) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/hollow-dot-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Rectangle [id:dp09151331113716654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp7313549892497327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (128.41,11.06) -- (175.08,11.06) -- (175.08,55.99) -- (128.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp04296904551935177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230.95,12.06) -- (275.54,12.06) -- (275.54,54.99) -- (230.95,54.99) -- cycle ;
%Shape: Circle [id:dp6215879466612017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp3391062439777357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp18360081161742248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.54,33.52) .. controls (148.54,31.75) and (149.97,30.32) .. (151.74,30.32) .. controls (153.51,30.32) and (154.95,31.75) .. (154.95,33.52) .. controls (154.95,35.29) and (153.51,36.73) .. (151.74,36.73) .. controls (149.97,36.73) and (148.54,35.29) .. (148.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp21450024325531214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (9.93,68.56) -- (55.56,68.56) -- (55.56,112.49) -- (9.93,112.49) -- cycle ;
%Shape: Rectangle [id:dp9287078924646119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (129.95,70.06) -- (174.54,70.06) -- (174.54,112.99) -- (129.95,112.99) -- cycle ;
%Shape: Circle [id:dp7148310372598236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,91.2) .. controls (22.5,89.43) and (23.93,88) .. (25.7,88) .. controls (27.47,88) and (28.91,89.43) .. (28.91,91.2) .. controls (28.91,92.97) and (27.47,94.41) .. (25.7,94.41) .. controls (23.93,94.41) and (22.5,92.97) .. (22.5,91.2) -- cycle ;
%Shape: Circle [id:dp5750392281765165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,91.2) .. controls (35,89.43) and (36.43,88) .. (38.2,88) .. controls (39.97,88) and (41.41,89.43) .. (41.41,91.2) .. controls (41.41,92.97) and (39.97,94.41) .. (38.2,94.41) .. controls (36.43,94.41) and (35,92.97) .. (35,91.2) -- cycle ;
%Shape: Arc [id:dp3828175310813955] 
\draw  [draw opacity=0] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) -- (35.51,147) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) ;  
%Shape: Arc [id:dp731135441497379] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) -- (35.71,146.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) ;  
%Shape: Circle [id:dp10360601726537078] 
\draw   (17.01,147) .. controls (17.01,136.78) and (25.29,128.5) .. (35.51,128.5) .. controls (45.73,128.5) and (54.01,136.78) .. (54.01,147) .. controls (54.01,157.22) and (45.73,165.5) .. (35.51,165.5) .. controls (25.29,165.5) and (17.01,157.22) .. (17.01,147) -- cycle ;
%Shape: Circle [id:dp8442682750286817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.31,135.7) .. controls (32.31,133.93) and (33.74,132.5) .. (35.51,132.5) .. controls (37.28,132.5) and (38.71,133.93) .. (38.71,135.7) .. controls (38.71,137.47) and (37.28,138.91) .. (35.51,138.91) .. controls (33.74,138.91) and (32.31,137.47) .. (32.31,135.7) -- cycle ;

% Text Node
\draw (67,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (189,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (93,25.32) node [anchor=north west][inner sep=0.75pt]    {$\ -h$};
% Text Node
\draw (213,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,82.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (111,83.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,137.4) node [anchor=north west][inner sep=0.75pt]    {$=\ 1$};


\end{tikzpicture}

==> tikzpictures/hollow-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp6657862526390232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp05316274891441941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (101.41,12.06) -- (148.08,12.06) -- (148.08,56.99) -- (101.41,56.99) -- cycle ;
%Shape: Circle [id:dp6568279118439123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.5,34.2) .. controls (29.5,32.43) and (30.93,31) .. (32.7,31) .. controls (34.47,31) and (35.91,32.43) .. (35.91,34.2) .. controls (35.91,35.97) and (34.47,37.41) .. (32.7,37.41) .. controls (30.93,37.41) and (29.5,35.97) .. (29.5,34.2) -- cycle ;
%Shape: Circle [id:dp4996287769828862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.54,34.52) .. controls (121.54,32.75) and (122.97,31.32) .. (124.74,31.32) .. controls (126.51,31.32) and (127.95,32.75) .. (127.95,34.52) .. controls (127.95,36.29) and (126.51,37.73) .. (124.74,37.73) .. controls (122.97,37.73) and (121.54,36.29) .. (121.54,34.52) -- cycle ;
%Shape: Rectangle [id:dp696397315587286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (209.95,11.91) -- (254.54,11.91) -- (254.54,54.84) -- (209.95,54.84) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (167,24.24) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (194,24.17) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/intro-a.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Curve Lines [id:da4534858391601907] 
\draw [line width=1.5]    (70.58,41.39) .. controls (63.5,-18) and (4,25.5) .. (42.36,77.01) ;
%Curve Lines [id:da9744085105392458] 
\draw [line width=1.5]    (53.15,86.58) .. controls (94,115) and (123,32) .. (35.5,45.5) ;
%Curve Lines [id:da5896580142187507] 
\draw [line width=1.5]    (25.13,46.95) .. controls (-12.3,54.35) and (15.68,141.29) .. (69.06,54.44) ;
%Straight Lines [id:da9402680077717771] 
\draw    (54.5,13) -- (47.5,13) ;
\draw [shift={(45.5,13)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}

==> tikzpictures/intro-b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Shape: Polygon Curved [id:ds35396286239104846] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (49.5,13) .. controls (62.5,12) and (67.5,20) .. (69.5,37) .. controls (71.5,54) and (79.27,44.04) .. (89.5,55) .. controls (99.73,65.96) and (98.5,74) .. (96.5,83) .. controls (94.5,92) and (82.5,100) .. (65.5,91) .. controls (48.5,82) and (55.5,83) .. (40.5,92) .. controls (25.5,101) and (16.5,91) .. (10.5,84) .. controls (4.5,77) and (5.5,62) .. (12.5,57) .. controls (19.5,52) and (30.5,52) .. (32.5,37) .. controls (34.5,22) and (36.5,14) .. (49.5,13) -- cycle ;
%Shape: Polygon Curved [id:ds6741754652220737] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (49.5,44) .. controls (61.5,44) and (75,41) .. (68.5,63) .. controls (62,85) and (45,87) .. (35,67) .. controls (25,47) and (37.5,44) .. (49.5,44) -- cycle ;

% Text Node
\draw (72,5.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (70.5,58.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/intro-c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

\clip (0,0) rectangle + (150, 100);

%Curve Lines [id:da354239760487419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (107.84,12.45) and (111.54,20.08) .. (113.02,36.28) .. controls (114.5,52.49) and (120.25,43) .. (127.82,53.44) .. controls (135.38,63.88) and (134.47,71.55) .. (132.99,80.13) .. controls (131.51,88.71) and (128.99,89.47) .. (124.14,90.98) ;
%Curve Lines [id:da7468146028110322] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (98.22,42.96) .. controls (107.1,42.96) and (117.09,40.1) .. (112.28,61.07) .. controls (107.47,82.03) and (104.49,78.54) .. (99.21,78.03) ;
%Curve Lines [id:da456514121160539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (71.82,13.41) and (9,1.67) .. (9,56) .. controls (9,110.33) and (96.96,90.49) .. (124.14,90.98) ;
%Shape: Ellipse [id:dp6743408953422624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.3,58.45) .. controls (26.3,56.76) and (27.67,55.39) .. (29.35,55.39) .. controls (31.04,55.39) and (32.41,56.76) .. (32.41,58.45) .. controls (32.41,60.13) and (31.04,61.5) .. (29.35,61.5) .. controls (27.67,61.5) and (26.3,60.13) .. (26.3,58.45) -- cycle ;
%Curve Lines [id:da5604215334542274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (124.14,90.98) .. controls (108.4,90.99) and (108.4,81.84) .. (102.3,82.23) .. controls (96.2,82.61) and (91.24,87.94) .. (91.57,88.71) .. controls (91.89,89.47) and (75.23,88.71) .. (69.89,81.84) .. controls (64.55,74.98) and (65.67,60.11) .. (70.85,55.35) .. controls (76.03,50.58) and (84.17,50.58) .. (85.65,36.28) .. controls (87.13,21.99) and (88.28,16.13) .. (95.31,13.97) ;
%Curve Lines [id:da025390541887372886] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.46,78.03) .. controls (95.91,78.45) and (91.02,70.52) .. (87.43,61.26) .. controls (83.83,51.99) and (87.65,43.7) .. (95.54,43.06) ;
%Curve Lines [id:da030811963727374936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][line width=1.5]    (98.22,42.96) .. controls (71.82,42.96) and (49.78,48.32) .. (49.3,59.99) .. controls (48.82,71.67) and (65.84,72.77) .. (100.46,78.03) ;
%Shape: Ellipse [id:dp0036598793116868755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.92,60.71) .. controls (57.92,59.02) and (59.28,57.66) .. (60.97,57.66) .. controls (62.66,57.66) and (64.02,59.02) .. (64.02,60.71) .. controls (64.02,62.4) and (62.66,63.76) .. (60.97,63.76) .. controls (59.28,63.76) and (57.92,62.4) .. (57.92,60.71) -- cycle ;

% Text Node
\draw (117.65,6.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (113.91,63.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/intro-lee-decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Curve Lines [id:da10431957283341331] 
\draw [line width=1.5]    (36.05,51.23) .. controls (35.61,66.23) and (16.06,65.23) .. (16.33,80.56) .. controls (16.61,95.89) and (36.33,96.56) .. (36.33,111.23) .. controls (36.33,125.89) and (16.33,125.23) .. (15.67,140.56) ;
%Curve Lines [id:da3853964974382703] 
\draw [line width=1.5]    (58.23,50.56) .. controls (58.64,65.56) and (77.59,65.23) .. (77.33,80.56) .. controls (77.08,95.89) and (57.98,95.89) .. (57.98,110.56) .. controls (57.98,125.23) and (76.05,125.89) .. (76.66,141.23) ;
%Curve Lines [id:da7597823696034914] 
\draw [line width=1.5]    (99.24,50.56) .. controls (99.64,65.56) and (118.59,65.23) .. (118.33,80.56) .. controls (118.08,95.89) and (98.98,95.89) .. (98.98,110.56) .. controls (98.98,125.23) and (117.05,125.89) .. (117.67,141.23) ;
%Curve Lines [id:da043867708644994896] 
\draw [line width=1.5]    (17.24,50.56) .. controls (17,38.25) and (15.9,26.25) .. (65.5,26.25) .. controls (115.1,26.25) and (119.5,36.25) .. (118.05,51.23) ;
%Curve Lines [id:da9172983815129596] 
\draw [line width=1.5]    (117.67,141.23) .. controls (117.54,149.15) and (118,163.8) .. (68.4,163.8) .. controls (18.8,163.8) and (15.6,151.4) .. (15.67,140.56) ;
%Curve Lines [id:da8886179532460662] 
\draw [line width=1.5]    (36.05,51.23) .. controls (35.6,42.6) and (58.8,42.2) .. (58.23,50.56) ;
%Curve Lines [id:da08954148095159553] 
\draw [line width=1.5]    (77.05,51.23) .. controls (76.6,42.6) and (99.2,42.6) .. (99.24,50.56) ;
%Curve Lines [id:da6862304011104279] 
\draw [line width=1.5]    (35.67,141.23) .. controls (35.21,149.85) and (56.8,151) .. (56.66,140.56) ;
%Curve Lines [id:da23174839649258572] 
\draw [line width=1.5]    (76.66,141.23) .. controls (76.21,149.85) and (100.4,151.4) .. (97.67,140.56) ;
%Shape: Rectangle [id:dp6811490421201742] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (13.72,51.23) -- (39,51.23) -- (39,141.23) -- (13.72,141.23) -- cycle ;
%Shape: Rectangle [id:dp5832075383300436] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (54.66,50.56) -- (79.95,50.56) -- (79.95,140.56) -- (54.66,140.56) -- cycle ;
%Shape: Rectangle [id:dp1884909705381259] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (95.67,50.56) -- (120.95,50.56) -- (120.95,140.56) -- (95.67,140.56) -- cycle ;
%Curve Lines [id:da7020039316277213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (394.44,48.56) .. controls (394.56,40.63) and (394.4,25) .. (444,25) .. controls (493.6,25) and (496.51,37.2) .. (495.25,49.23) ;
%Curve Lines [id:da39998173482710575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (412.83,49.83) .. controls (414.03,44.63) and (413.6,42.4) .. (424.8,42.4) .. controls (436,42.4) and (433.83,45.1) .. (435.83,49.5) ;
%Curve Lines [id:da8208098544994586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (393.44,138.96) .. controls (393.56,146.89) and (393.4,162.52) .. (443,162.52) .. controls (492.6,162.52) and (495.51,150.32) .. (494.25,138.3) ;
%Shape: Ellipse [id:dp3199006039316582] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (394.19,78.56) .. controls (394.19,70.96) and (398.51,64.8) .. (403.83,64.8) .. controls (409.16,64.8) and (413.47,70.96) .. (413.47,78.56) .. controls (413.47,86.16) and (409.16,92.32) .. (403.83,92.32) .. controls (398.51,92.32) and (394.19,86.16) .. (394.19,78.56) -- cycle ;
%Shape: Ellipse [id:dp7726489896814537] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (435.25,78.56) .. controls (435.25,70.96) and (439.56,64.8) .. (444.89,64.8) .. controls (450.21,64.8) and (454.53,70.96) .. (454.53,78.56) .. controls (454.53,86.16) and (450.21,92.32) .. (444.89,92.32) .. controls (439.56,92.32) and (435.25,86.16) .. (435.25,78.56) -- cycle ;
%Shape: Ellipse [id:dp7427594645462591] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (475.53,78.56) .. controls (475.53,70.96) and (479.85,64.8) .. (485.17,64.8) .. controls (490.5,64.8) and (494.82,70.96) .. (494.82,78.56) .. controls (494.82,86.16) and (490.5,92.32) .. (485.17,92.32) .. controls (479.85,92.32) and (475.53,86.16) .. (475.53,78.56) -- cycle ;
%Shape: Ellipse [id:dp512478382185474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (393.39,108.96) .. controls (393.39,101.36) and (397.71,95.2) .. (403.03,95.2) .. controls (408.36,95.2) and (412.67,101.36) .. (412.67,108.96) .. controls (412.67,116.56) and (408.36,122.72) .. (403.03,122.72) .. controls (397.71,122.72) and (393.39,116.56) .. (393.39,108.96) -- cycle ;
%Shape: Ellipse [id:dp7551567706041842] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (434.45,108.96) .. controls (434.45,101.36) and (438.76,95.2) .. (444.09,95.2) .. controls (449.41,95.2) and (453.73,101.36) .. (453.73,108.96) .. controls (453.73,116.56) and (449.41,122.72) .. (444.09,122.72) .. controls (438.76,122.72) and (434.45,116.56) .. (434.45,108.96) -- cycle ;
%Shape: Ellipse [id:dp4290217531209052] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (474.73,108.96) .. controls (474.73,101.36) and (479.05,95.2) .. (484.37,95.2) .. controls (489.7,95.2) and (494.02,101.36) .. (494.02,108.96) .. controls (494.02,116.56) and (489.7,122.72) .. (484.37,122.72) .. controls (479.05,122.72) and (474.73,116.56) .. (474.73,108.96) -- cycle ;
%Shape: Rectangle [id:dp5908457826476576] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390.72,49.23) -- (416,49.23) -- (416,139.23) -- (390.72,139.23) -- cycle ;
%Shape: Rectangle [id:dp31918587389745057] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (431.66,48.56) -- (456.95,48.56) -- (456.95,138.56) -- (431.66,138.56) -- cycle ;
%Shape: Rectangle [id:dp44590981608590174] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (472.67,48.56) -- (497.95,48.56) -- (497.95,138.56) -- (472.67,138.56) -- cycle ;
%Curve Lines [id:da1863240423380219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (202.44,50.56) .. controls (202.56,42.63) and (202.4,27) .. (252,27) .. controls (301.6,27) and (304.51,39.2) .. (303.25,51.23) ;
%Curve Lines [id:da3904761703662367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (202.44,50.56) .. controls (202.8,57.07) and (208.8,64) .. (212.4,63.6) .. controls (216,63.2) and (219.2,59.6) .. (220.4,54.4) .. controls (221.6,49.2) and (221.6,44.4) .. (232.8,44.4) .. controls (244,44.4) and (242.8,52.4) .. (244.8,56.8) .. controls (246.8,61.2) and (250.26,63.58) .. (252.8,63.2) .. controls (255.34,62.82) and (260.4,62.8) .. (262,55.6) .. controls (263.6,48.4) and (262,44.8) .. (274,44.4) .. controls (286,44) and (284.4,53.2) .. (286.4,57.2) .. controls (288.4,61.2) and (290.8,63.6) .. (293.6,63.6) .. controls (296.4,63.6) and (303.2,58.4) .. (303.25,51.23) ;
%Curve Lines [id:da6156707912748884] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (201.44,140.96) .. controls (201.56,148.89) and (201.4,164.52) .. (251,164.52) .. controls (300.6,164.52) and (303.51,152.32) .. (302.25,140.3) ;
%Curve Lines [id:da08081137849959197] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (201.44,140.96) .. controls (201.8,134.46) and (207.8,127.52) .. (211.4,127.92) .. controls (215,128.32) and (218.2,131.92) .. (219.4,137.12) .. controls (220.6,142.32) and (220.6,147.12) .. (231.8,147.12) .. controls (243,147.12) and (241.8,139.12) .. (243.8,134.72) .. controls (245.8,130.32) and (248.2,127.22) .. (252.4,127.6) .. controls (256.6,127.98) and (259.4,128.72) .. (261,135.92) .. controls (262.6,143.12) and (261,146.72) .. (273,147.12) .. controls (285,147.52) and (283.4,138.32) .. (285.4,134.32) .. controls (287.4,130.32) and (288.6,127.52) .. (293.6,127.6) .. controls (298.6,127.68) and (302.2,133.12) .. (302.25,140.3) ;
%Shape: Ellipse [id:dp6727864089178087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (202.19,80.56) .. controls (202.19,72.96) and (206.51,66.8) .. (211.83,66.8) .. controls (217.16,66.8) and (221.47,72.96) .. (221.47,80.56) .. controls (221.47,88.16) and (217.16,94.32) .. (211.83,94.32) .. controls (206.51,94.32) and (202.19,88.16) .. (202.19,80.56) -- cycle ;
%Shape: Ellipse [id:dp38710463594859923] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (243.25,80.56) .. controls (243.25,72.96) and (247.56,66.8) .. (252.89,66.8) .. controls (258.21,66.8) and (262.53,72.96) .. (262.53,80.56) .. controls (262.53,88.16) and (258.21,94.32) .. (252.89,94.32) .. controls (247.56,94.32) and (243.25,88.16) .. (243.25,80.56) -- cycle ;
%Shape: Ellipse [id:dp5438041029329003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (283.53,80.56) .. controls (283.53,72.96) and (287.85,66.8) .. (293.17,66.8) .. controls (298.5,66.8) and (302.82,72.96) .. (302.82,80.56) .. controls (302.82,88.16) and (298.5,94.32) .. (293.17,94.32) .. controls (287.85,94.32) and (283.53,88.16) .. (283.53,80.56) -- cycle ;
%Shape: Ellipse [id:dp19663522241837783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (201.39,110.96) .. controls (201.39,103.36) and (205.71,97.2) .. (211.03,97.2) .. controls (216.36,97.2) and (220.67,103.36) .. (220.67,110.96) .. controls (220.67,118.56) and (216.36,124.72) .. (211.03,124.72) .. controls (205.71,124.72) and (201.39,118.56) .. (201.39,110.96) -- cycle ;
%Shape: Ellipse [id:dp6670091630593451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (242.45,110.96) .. controls (242.45,103.36) and (246.76,97.2) .. (252.09,97.2) .. controls (257.41,97.2) and (261.73,103.36) .. (261.73,110.96) .. controls (261.73,118.56) and (257.41,124.72) .. (252.09,124.72) .. controls (246.76,124.72) and (242.45,118.56) .. (242.45,110.96) -- cycle ;
%Shape: Ellipse [id:dp10052530552359451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (282.73,110.96) .. controls (282.73,103.36) and (287.05,97.2) .. (292.37,97.2) .. controls (297.7,97.2) and (302.02,103.36) .. (302.02,110.96) .. controls (302.02,118.56) and (297.7,124.72) .. (292.37,124.72) .. controls (287.05,124.72) and (282.73,118.56) .. (282.73,110.96) -- cycle ;
%Curve Lines [id:da20385461629824053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (539.84,47.56) .. controls (539.96,39.63) and (539.8,24) .. (589.4,24) .. controls (639,24) and (641.91,36.2) .. (640.65,48.23) ;
%Curve Lines [id:da8579201066342104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (539.84,47.56) .. controls (540.2,54.07) and (546.2,61) .. (549.8,60.6) .. controls (553.4,60.2) and (556.6,56.6) .. (557.8,51.4) .. controls (559,46.2) and (559,41.4) .. (570.2,41.4) .. controls (581.4,41.4) and (580.2,49.4) .. (582.2,53.8) .. controls (584.2,58.2) and (587.66,60.58) .. (590.2,60.2) .. controls (592.74,59.82) and (597.8,59.8) .. (599.4,52.6) .. controls (601,45.4) and (599.4,41.8) .. (611.4,41.4) .. controls (623.4,41) and (621.8,50.2) .. (623.8,54.2) .. controls (625.8,58.2) and (628.2,60.6) .. (631,60.6) .. controls (633.8,60.6) and (640.6,55.4) .. (640.65,48.23) ;
%Curve Lines [id:da11376653166368322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.84,137.96) .. controls (538.96,145.89) and (538.8,161.52) .. (588.4,161.52) .. controls (638,161.52) and (640.91,149.32) .. (639.65,137.3) ;
%Curve Lines [id:da2129176067522247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.84,137.96) .. controls (539.2,131.46) and (545.2,124.52) .. (548.8,124.92) .. controls (552.4,125.32) and (555.6,128.92) .. (556.8,134.12) .. controls (558,139.32) and (558,144.12) .. (569.2,144.12) .. controls (580.4,144.12) and (579.2,136.12) .. (581.2,131.72) .. controls (583.2,127.32) and (585.6,124.22) .. (589.8,124.6) .. controls (594,124.98) and (596.8,125.72) .. (598.4,132.92) .. controls (600,140.12) and (598.4,143.72) .. (610.4,144.12) .. controls (622.4,144.52) and (620.8,135.32) .. (622.8,131.32) .. controls (624.8,127.32) and (626,124.52) .. (631,124.6) .. controls (636,124.68) and (639.6,130.12) .. (639.65,137.3) ;
%Shape: Rectangle [id:dp2979876005889276] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (535.72,50.23) -- (561,50.23) -- (561,140.23) -- (535.72,140.23) -- cycle ;
%Shape: Rectangle [id:dp42477196123417715] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (577.66,49.56) -- (602.95,49.56) -- (602.95,139.56) -- (577.66,139.56) -- cycle ;
%Shape: Rectangle [id:dp5774803142337681] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (618.67,49.56) -- (643.95,49.56) -- (643.95,139.56) -- (618.67,139.56) -- cycle ;
%Curve Lines [id:da9123606092981625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.67,175.56) .. controls (385,159.68) and (404.33,160.23) .. (405,139.43) ;
%Curve Lines [id:da3191122686890909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (503,177.75) .. controls (499.33,161.87) and (485,159.68) .. (485.67,138.88) ;
%Straight Lines [id:da30988266859517877] 
\draw    (443.33,138.33) -- (443.33,174.75) ;
%Shape: Circle [id:dp17969562412850348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.14,66) .. controls (20.14,62.69) and (22.83,60) .. (26.14,60) .. controls (29.46,60) and (32.14,62.69) .. (32.14,66) .. controls (32.14,69.31) and (29.46,72) .. (26.14,72) .. controls (22.83,72) and (20.14,69.31) .. (20.14,66) -- cycle ;
%Shape: Circle [id:dp660132175077451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.29,65.14) .. controls (61.29,61.83) and (63.97,59.14) .. (67.29,59.14) .. controls (70.6,59.14) and (73.29,61.83) .. (73.29,65.14) .. controls (73.29,68.46) and (70.6,71.14) .. (67.29,71.14) .. controls (63.97,71.14) and (61.29,68.46) .. (61.29,65.14) -- cycle ;
%Shape: Circle [id:dp26426150801561543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.43,65.14) .. controls (102.43,61.83) and (105.11,59.14) .. (108.43,59.14) .. controls (111.74,59.14) and (114.43,61.83) .. (114.43,65.14) .. controls (114.43,68.46) and (111.74,71.14) .. (108.43,71.14) .. controls (105.11,71.14) and (102.43,68.46) .. (102.43,65.14) -- cycle ;
%Shape: Circle [id:dp14542447821445226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.43,124.86) .. controls (20.43,121.54) and (23.11,118.86) .. (26.43,118.86) .. controls (29.74,118.86) and (32.43,121.54) .. (32.43,124.86) .. controls (32.43,128.17) and (29.74,130.86) .. (26.43,130.86) .. controls (23.11,130.86) and (20.43,128.17) .. (20.43,124.86) -- cycle ;
%Shape: Circle [id:dp5706500644399344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.57,124) .. controls (61.57,120.69) and (64.26,118) .. (67.57,118) .. controls (70.89,118) and (73.57,120.69) .. (73.57,124) .. controls (73.57,127.31) and (70.89,130) .. (67.57,130) .. controls (64.26,130) and (61.57,127.31) .. (61.57,124) -- cycle ;
%Shape: Circle [id:dp5307129878522346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.71,124) .. controls (102.71,120.69) and (105.4,118) .. (108.71,118) .. controls (112.03,118) and (114.71,120.69) .. (114.71,124) .. controls (114.71,127.31) and (112.03,130) .. (108.71,130) .. controls (105.4,130) and (102.71,127.31) .. (102.71,124) -- cycle ;
%Curve Lines [id:da7068207754601505] 
\draw [line width=1.5]    (17.24,50.56) .. controls (17.64,65.56) and (36.59,65.23) .. (36.33,80.56) .. controls (36.28,83.77) and (35.4,86.3) .. (34.05,88.44) .. controls (28.92,96.54) and (16.98,98.96) .. (16.98,110.56) .. controls (16.98,125.23) and (35.05,125.89) .. (35.67,141.23) ;
%Shape: Circle [id:dp03816422822992882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.43,95.71) .. controls (20.43,92.4) and (23.11,89.71) .. (26.43,89.71) .. controls (29.74,89.71) and (32.43,92.4) .. (32.43,95.71) .. controls (32.43,99.03) and (29.74,101.71) .. (26.43,101.71) .. controls (23.11,101.71) and (20.43,99.03) .. (20.43,95.71) -- cycle ;
%Curve Lines [id:da6712583696217869] 
\draw [line width=1.5]    (77.05,51.23) .. controls (76.6,66.23) and (57.06,65.23) .. (57.33,80.56) .. controls (57.61,95.89) and (77.33,96.56) .. (77.33,111.23) .. controls (77.33,125.89) and (57.33,125.23) .. (56.66,140.56) ;
%Curve Lines [id:da8884521464708658] 
\draw [line width=1.5]    (118.05,51.23) .. controls (117.61,66.23) and (98.06,65.23) .. (98.33,80.56) .. controls (98.61,95.89) and (118.33,96.56) .. (118.33,111.23) .. controls (118.33,125.89) and (98.33,125.23) .. (97.67,140.56) ;
%Shape: Circle [id:dp3884733835700327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.57,94.86) .. controls (61.57,91.54) and (64.26,88.86) .. (67.57,88.86) .. controls (70.89,88.86) and (73.57,91.54) .. (73.57,94.86) .. controls (73.57,98.17) and (70.89,100.86) .. (67.57,100.86) .. controls (64.26,100.86) and (61.57,98.17) .. (61.57,94.86) -- cycle ;
%Shape: Circle [id:dp4196611729477995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.71,94.86) .. controls (102.71,91.54) and (105.4,88.86) .. (108.71,88.86) .. controls (112.03,88.86) and (114.71,91.54) .. (114.71,94.86) .. controls (114.71,98.17) and (112.03,100.86) .. (108.71,100.86) .. controls (105.4,100.86) and (102.71,98.17) .. (102.71,94.86) -- cycle ;
%Curve Lines [id:da23579874256865452] 
\draw [line width=1.5]    (21.71,92) .. controls (26.43,96.71) and (27.4,96.7) .. (31,100.1) ;
%Curve Lines [id:da41309263872359037] 
\draw [line width=1.5]    (72.6,91.3) .. controls (69.49,95) and (66.4,96.7) .. (63.2,99.5) ;
%Curve Lines [id:da4044208984201113] 
\draw [line width=1.5]    (114,91.1) .. controls (110.89,94.8) and (107.6,96.3) .. (104.4,99.1) ;
%Curve Lines [id:da24145533581384904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (10.67,22.13) .. controls (7,34.98) and (26.33,34.54) .. (27,51.38) ;
%Curve Lines [id:da9702153400593954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125,20.36) .. controls (121.33,33.21) and (107,34.98) .. (107.67,51.82) ;
%Straight Lines [id:da3333470294743123] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68.33,52.27) -- (68.33,22.79) ;
%Curve Lines [id:da7832254785666338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (394.44,49.56) .. controls (394.8,56.07) and (400.57,61.9) .. (404.17,61.5) .. controls (407.77,61.1) and (413.5,54.17) .. (412.83,49.83) ;
%Curve Lines [id:da5376347087419137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (453.5,48.5) .. controls (454.7,43.3) and (454.27,41.07) .. (465.47,41.07) .. controls (476.67,41.07) and (475.17,44.1) .. (477.17,48.5) ;
%Curve Lines [id:da4206812690016334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (435.83,49.5) .. controls (436.2,56.01) and (441.23,62.57) .. (444.83,62.17) .. controls (448.43,61.77) and (453.83,54.17) .. (453.5,48.5) ;
%Curve Lines [id:da12664916468988752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (477.17,48.5) .. controls (477.53,55.01) and (482.9,62.57) .. (486.5,62.17) .. controls (490.1,61.77) and (495.58,54.89) .. (495.25,49.23) ;
%Curve Lines [id:da30902817628475765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (412.5,138.08) .. controls (413.7,143.07) and (413.27,145.22) .. (424.47,145.22) .. controls (435.67,145.22) and (433.5,142.63) .. (435.5,138.4) ;
%Curve Lines [id:da29716000378329854] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (394.1,138.34) .. controls (394.47,132.09) and (400.47,125.44) .. (404.07,125.82) .. controls (407.67,126.2) and (413.17,133.92) .. (412.5,138.08) ;
%Curve Lines [id:da28400853879184673] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (453.17,139.36) .. controls (454.37,144.36) and (453.93,146.5) .. (465.13,146.5) .. controls (476.33,146.5) and (474.83,143.59) .. (476.83,139.36) ;
%Curve Lines [id:da7209355009175648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (435.5,138.4) .. controls (435.86,132.15) and (441.86,125.49) .. (445.46,125.88) .. controls (449.06,126.26) and (453.5,133.92) .. (453.17,139.36) ;
%Curve Lines [id:da874068862567327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (476.83,139.36) .. controls (477.2,133.11) and (483.62,124.8) .. (487.22,125.18) .. controls (490.82,125.56) and (495.25,133.22) .. (494.92,138.66) ;

% Text Node
\draw (68.4,179.8) node [anchor=north] [inner sep=0.75pt]    {$K$};
% Text Node
\draw (367,177.68) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( T_{1})$};
% Text Node
\draw (252,30.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (211.03,110.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (252.09,110.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (292.37,110.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (211.83,80.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (252.89,80.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (293.17,80.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (251,161.12) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (251,179.8) node [anchor=north] [inner sep=0.75pt]    {$\alpha ( K)$};
% Text Node
\draw (508,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\circ $};
% Text Node
\draw (330,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (566.4,178.8) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( T_{0})$};
% Text Node
\draw (403.03,108.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (444.09,108.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (484.37,108.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (403.83,78.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (444.89,78.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (485.17,78.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (589.4,27.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (588.4,158.12) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (140,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\rightsquigarrow $};
% Text Node
\draw (424.33,177.68) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( T_{2})$};
% Text Node
\draw (481.67,177.68) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( T_{3})$};
% Text Node
\draw (10.67,19.17) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (68.33,19.17) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (125,19.17) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{3}$};


\end{tikzpicture}

==> tikzpictures/loc-relation-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Arc [id:dp7224108811387085] 
\draw  [draw opacity=0] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) -- (139.01,28) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) ;  
%Shape: Arc [id:dp7062878652345111] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) -- (139.21,27.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) ;  
%Shape: Circle [id:dp25092899188973905] 
\draw   (120.51,28) .. controls (120.51,17.78) and (128.79,9.5) .. (139.01,9.5) .. controls (149.23,9.5) and (157.51,17.78) .. (157.51,28) .. controls (157.51,38.22) and (149.23,46.5) .. (139.01,46.5) .. controls (128.79,46.5) and (120.51,38.22) .. (120.51,28) -- cycle ;

%Shape: Arc [id:dp14462943334154432] 
\draw  [draw opacity=0] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) -- (324.51,29) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) ;  
%Shape: Arc [id:dp24744449712593408] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) -- (324.71,28.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) ;  
%Shape: Circle [id:dp47762084478699707] 
\draw   (306.01,29) .. controls (306.01,18.78) and (314.29,10.5) .. (324.51,10.5) .. controls (334.73,10.5) and (343.01,18.78) .. (343.01,29) .. controls (343.01,39.22) and (334.73,47.5) .. (324.51,47.5) .. controls (314.29,47.5) and (306.01,39.22) .. (306.01,29) -- cycle ;
%Shape: Ellipse [id:dp37199257986892365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.34,19.72) .. controls (322.34,18.41) and (323.4,17.35) .. (324.71,17.35) .. controls (326.02,17.35) and (327.08,18.41) .. (327.08,19.72) .. controls (327.08,21.03) and (326.02,22.09) .. (324.71,22.09) .. controls (323.4,22.09) and (322.34,21.03) .. (322.34,19.72) -- cycle ;

%Shape: Ellipse [id:dp08118885028354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.43,84.19) .. controls (49.43,76.48) and (52,70.23) .. (55.18,70.23) .. controls (58.36,70.23) and (60.93,76.48) .. (60.93,84.19) .. controls (60.93,91.89) and (58.36,98.14) .. (55.18,98.14) .. controls (52,98.14) and (49.43,91.89) .. (49.43,84.19) -- cycle ;
%Straight Lines [id:da5769727128473926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,98.14) -- (114.44,98.14) ;
%Straight Lines [id:da06256411510349102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,70.23) -- (114.44,70.23) ;
%Shape: Arc [id:dp5235300076828503] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) -- (113.58,84.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) ;  
%Shape: Arc [id:dp6259650886345249] 
\draw  [draw opacity=0] (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) -- (113.58,84.39) -- cycle ; \draw   (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) ;  

%Shape: Ellipse [id:dp8946090725825809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (156.6,84.61) .. controls (156.6,76.9) and (159.18,70.66) .. (162.35,70.66) .. controls (165.53,70.66) and (168.11,76.9) .. (168.11,84.61) .. controls (168.11,92.31) and (165.53,98.56) .. (162.35,98.56) .. controls (159.18,98.56) and (156.6,92.31) .. (156.6,84.61) -- cycle ;
%Shape: Arc [id:dp31262687694167834] 
\draw  [draw opacity=0] (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) -- (162.35,84.61) -- cycle ; \draw   (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) ;  
%Shape: Arc [id:dp12471764238618654] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) -- (215.59,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) ;  
%Shape: Arc [id:dp4824194393320892] 
\draw  [draw opacity=0] (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) -- (215.59,84.07) -- cycle ; \draw   (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) ;  
%Shape: Arc [id:dp7309271927420278] 
\draw  [draw opacity=0] (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) -- (215.59,84.07) -- cycle ; \draw   (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) ;  

%Shape: Ellipse [id:dp234458261910506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255.13,84.61) .. controls (255.13,76.9) and (257.71,70.66) .. (260.89,70.66) .. controls (264.07,70.66) and (266.64,76.9) .. (266.64,84.61) .. controls (266.64,92.31) and (264.07,98.56) .. (260.89,98.56) .. controls (257.71,98.56) and (255.13,92.31) .. (255.13,84.61) -- cycle ;
%Shape: Arc [id:dp8500855883963419] 
\draw  [draw opacity=0] (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) -- (260.89,84.61) -- cycle ; \draw   (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) ;  
%Shape: Arc [id:dp1021227762582142] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) -- (314.13,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) ;  
%Shape: Arc [id:dp6312381392239566] 
\draw  [draw opacity=0] (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) -- (314.13,84.07) -- cycle ; \draw   (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) ;  
%Shape: Arc [id:dp988746719342341] 
\draw  [draw opacity=0] (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) -- (314.13,84.07) -- cycle ; \draw   (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) ;  

%Shape: Ellipse [id:dp22440942370078654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.66,84.61) .. controls (353.66,76.9) and (356.24,70.66) .. (359.42,70.66) .. controls (362.59,70.66) and (365.17,76.9) .. (365.17,84.61) .. controls (365.17,92.31) and (362.59,98.56) .. (359.42,98.56) .. controls (356.24,98.56) and (353.66,92.31) .. (353.66,84.61) -- cycle ;
%Shape: Arc [id:dp9806869717946145] 
\draw  [draw opacity=0] (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) -- (359.42,84.61) -- cycle ; \draw   (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) ;  
%Shape: Arc [id:dp23659126351662363] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) -- (412.66,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) ;  
%Shape: Arc [id:dp3658332564775769] 
\draw  [draw opacity=0] (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) -- (412.66,84.07) -- cycle ; \draw   (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) ;  
%Shape: Arc [id:dp5355710497299292] 
\draw  [draw opacity=0] (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) -- (412.66,84.07) -- cycle ; \draw   (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) ;  
%Shape: Arc [id:dp3315168922162248] 
\draw  [draw opacity=0] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) -- (385.89,84) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) ;  
%Shape: Arc [id:dp954084416897939] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) -- (386.02,83.74) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) ;  
%Shape: Ellipse [id:dp38619512366210806] 
\draw   (373.79,84) .. controls (373.79,77.31) and (379.21,71.89) .. (385.89,71.89) .. controls (392.58,71.89) and (398,77.31) .. (398,84) .. controls (398,90.69) and (392.58,96.11) .. (385.89,96.11) .. controls (379.21,96.11) and (373.79,90.69) .. (373.79,84) -- cycle ;
%Shape: Ellipse [id:dp5005086497844019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.52,77.93) .. controls (381.52,77.07) and (382.22,76.37) .. (383.07,76.37) .. controls (383.93,76.37) and (384.63,77.07) .. (384.63,77.93) .. controls (384.63,78.78) and (383.93,79.48) .. (383.07,79.48) .. controls (382.22,79.48) and (381.52,78.78) .. (381.52,77.93) -- cycle ;
%Shape: Ellipse [id:dp37426800889628753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.42,77.93) .. controls (387.42,77.07) and (388.11,76.37) .. (388.97,76.37) .. controls (389.82,76.37) and (390.52,77.07) .. (390.52,77.93) .. controls (390.52,78.78) and (389.82,79.48) .. (388.97,79.48) .. controls (388.11,79.48) and (387.42,78.78) .. (387.42,77.93) -- cycle ;
%Shape: Ellipse [id:dp7761669681662249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.32,84.56) .. controls (172.32,83.7) and (173.01,83) .. (173.87,83) .. controls (174.72,83) and (175.42,83.7) .. (175.42,84.56) .. controls (175.42,85.41) and (174.72,86.11) .. (173.87,86.11) .. controls (173.01,86.11) and (172.32,85.41) .. (172.32,84.56) -- cycle ;
%Shape: Ellipse [id:dp745513418144792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.49,83.82) .. controls (300.49,82.96) and (301.19,82.27) .. (302.04,82.27) .. controls (302.9,82.27) and (303.6,82.96) .. (303.6,83.82) .. controls (303.6,84.68) and (302.9,85.37) .. (302.04,85.37) .. controls (301.19,85.37) and (300.49,84.68) .. (300.49,83.82) -- cycle ;


% Text Node
\draw (76,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S)};
% Text Node
\draw (164,18.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (3.5,72.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NC)};
% Text Node
\draw (261.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S$\displaystyle _{\bullet }$)};
% Text Node
\draw (349.5,19.4) node [anchor=north west][inner sep=0.75pt]    {$=1$};
% Text Node
\draw (125.28,76.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (232.07,76.42) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (330.78,76.42) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/loc-relation-t0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Arc [id:dp8991209021386461] 
\draw  [draw opacity=0] (111.56,24.31) .. controls (111,26.25) and (105.11,27.77) .. (97.92,27.77) .. controls (90.36,27.77) and (84.23,26.09) .. (84.23,24.01) .. controls (84.23,23.88) and (84.26,23.76) .. (84.3,23.64) -- (97.92,24.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (111.56,24.31) .. controls (111,26.25) and (105.11,27.77) .. (97.92,27.77) .. controls (90.36,27.77) and (84.23,26.09) .. (84.23,24.01) .. controls (84.23,23.88) and (84.26,23.76) .. (84.3,23.64) ;  
%Shape: Arc [id:dp5130200525224077] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (84.57,23.08) .. controls (85.67,21.31) and (91.29,19.95) .. (98.06,19.95) .. controls (105.51,19.95) and (111.57,21.59) .. (111.75,23.62) -- (98.06,23.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (84.57,23.08) .. controls (85.67,21.31) and (91.29,19.95) .. (98.06,19.95) .. controls (105.51,19.95) and (111.57,21.59) .. (111.75,23.62) ;  
%Shape: Ellipse [id:dp09019278146354637] 
\draw   (84.13,24.01) .. controls (84.13,16.4) and (90.3,10.22) .. (97.92,10.22) .. controls (105.53,10.22) and (111.71,16.4) .. (111.71,24.01) .. controls (111.71,31.63) and (105.53,37.8) .. (97.92,37.8) .. controls (90.3,37.8) and (84.13,31.63) .. (84.13,24.01) -- cycle ;
%Shape: Ellipse [id:dp7060167442475777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.33,16.49) .. controls (92.33,15.51) and (93.12,14.72) .. (94.1,14.72) .. controls (95.07,14.72) and (95.87,15.51) .. (95.87,16.49) .. controls (95.87,17.47) and (95.07,18.26) .. (94.1,18.26) .. controls (93.12,18.26) and (92.33,17.47) .. (92.33,16.49) -- cycle ;
%Shape: Ellipse [id:dp25425461936506777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.61,16.49) .. controls (100.61,15.51) and (101.4,14.72) .. (102.37,14.72) .. controls (103.35,14.72) and (104.14,15.51) .. (104.14,16.49) .. controls (104.14,17.47) and (103.35,18.26) .. (102.37,18.26) .. controls (101.4,18.26) and (100.61,17.47) .. (100.61,16.49) -- cycle ;

%Shape: Arc [id:dp6880148267466573] 
\draw  [draw opacity=0] (111.56,61.11) .. controls (111,63.05) and (105.11,64.57) .. (97.92,64.57) .. controls (90.36,64.57) and (84.23,62.89) .. (84.23,60.81) .. controls (84.23,60.68) and (84.26,60.56) .. (84.3,60.44) -- (97.92,60.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (111.56,61.11) .. controls (111,63.05) and (105.11,64.57) .. (97.92,64.57) .. controls (90.36,64.57) and (84.23,62.89) .. (84.23,60.81) .. controls (84.23,60.68) and (84.26,60.56) .. (84.3,60.44) ;  
%Shape: Arc [id:dp056731527356467804] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (84.57,59.88) .. controls (85.67,58.11) and (91.29,56.75) .. (98.06,56.75) .. controls (105.51,56.75) and (111.57,58.39) .. (111.75,60.42) -- (98.06,60.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (84.57,59.88) .. controls (85.67,58.11) and (91.29,56.75) .. (98.06,56.75) .. controls (105.51,56.75) and (111.57,58.39) .. (111.75,60.42) ;  
%Shape: Ellipse [id:dp22803045933391064] 
\draw   (84.13,60.81) .. controls (84.13,53.2) and (90.3,47.02) .. (97.92,47.02) .. controls (105.53,47.02) and (111.71,53.2) .. (111.71,60.81) .. controls (111.71,68.43) and (105.53,74.6) .. (97.92,74.6) .. controls (90.3,74.6) and (84.13,68.43) .. (84.13,60.81) -- cycle ;
%Shape: Ellipse [id:dp7195049859109318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.33,53.29) .. controls (92.33,52.31) and (93.12,51.52) .. (94.1,51.52) .. controls (95.07,51.52) and (95.87,52.31) .. (95.87,53.29) .. controls (95.87,54.27) and (95.07,55.06) .. (94.1,55.06) .. controls (93.12,55.06) and (92.33,54.27) .. (92.33,53.29) -- cycle ;
%Shape: Ellipse [id:dp18308218918006358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.61,53.29) .. controls (100.61,52.31) and (101.4,51.52) .. (102.37,51.52) .. controls (103.35,51.52) and (104.14,52.31) .. (104.14,53.29) .. controls (104.14,54.27) and (103.35,55.06) .. (102.37,55.06) .. controls (101.4,55.06) and (100.61,54.27) .. (100.61,53.29) -- cycle ;

%Shape: Arc [id:dp9272105409186626] 
\draw  [draw opacity=0] (47.94,41.76) .. controls (47.29,44) and (40.45,45.77) .. (32.11,45.77) .. controls (23.35,45.77) and (16.24,43.82) .. (16.24,41.41) .. controls (16.24,41.26) and (16.27,41.12) .. (16.32,40.98) -- (32.11,41.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (47.94,41.76) .. controls (47.29,44) and (40.45,45.77) .. (32.11,45.77) .. controls (23.35,45.77) and (16.24,43.82) .. (16.24,41.41) .. controls (16.24,41.26) and (16.27,41.12) .. (16.32,40.98) ;  
%Shape: Arc [id:dp8373795595166753] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (16.63,40.33) .. controls (17.9,38.27) and (24.43,36.71) .. (32.28,36.71) .. controls (40.93,36.71) and (47.96,38.6) .. (48.15,40.96) -- (32.28,41.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (16.63,40.33) .. controls (17.9,38.27) and (24.43,36.71) .. (32.28,36.71) .. controls (40.93,36.71) and (47.96,38.6) .. (48.15,40.96) ;  
%Shape: Circle [id:dp7641306816787177] 
\draw   (16.12,41.41) .. controls (16.12,32.58) and (23.28,25.42) .. (32.11,25.42) .. controls (40.95,25.42) and (48.11,32.58) .. (48.11,41.41) .. controls (48.11,50.25) and (40.95,57.41) .. (32.11,57.41) .. controls (23.28,57.41) and (16.12,50.25) .. (16.12,41.41) -- cycle ;
%Shape: Ellipse [id:dp2949956012879268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.63,32.49) .. controls (22.63,31.35) and (23.55,30.44) .. (24.68,30.44) .. controls (25.82,30.44) and (26.73,31.35) .. (26.73,32.49) .. controls (26.73,33.62) and (25.82,34.54) .. (24.68,34.54) .. controls (23.55,34.54) and (22.63,33.62) .. (22.63,32.49) -- cycle ;
%Shape: Ellipse [id:dp21044418370086182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.23,32.49) .. controls (30.23,31.35) and (31.15,30.44) .. (32.28,30.44) .. controls (33.42,30.44) and (34.33,31.35) .. (34.33,32.49) .. controls (34.33,33.62) and (33.42,34.54) .. (32.28,34.54) .. controls (31.15,34.54) and (30.23,33.62) .. (30.23,32.49) -- cycle ;
%Shape: Ellipse [id:dp015687192068096767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.83,32.49) .. controls (37.83,31.35) and (38.75,30.44) .. (39.88,30.44) .. controls (41.02,30.44) and (41.93,31.35) .. (41.93,32.49) .. controls (41.93,33.62) and (41.02,34.54) .. (39.88,34.54) .. controls (38.75,34.54) and (37.83,33.62) .. (37.83,32.49) -- cycle ;

% Text Node
\draw (55.5,31.9) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/loc-relations-reduced.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Shape: Rectangle [id:dp8333514108188844] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (55.93,12.56) -- (101.56,12.56) -- (101.56,56.49) -- (55.93,56.49) -- cycle ;
%Shape: Rectangle [id:dp19497325531006915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (165.41,13.06) -- (212.08,13.06) -- (212.08,57.99) -- (165.41,57.99) -- cycle ;
%Shape: Circle [id:dp6574774305818769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.54,34.52) .. controls (75.54,32.75) and (76.97,31.32) .. (78.74,31.32) .. controls (80.51,31.32) and (81.95,32.75) .. (81.95,34.52) .. controls (81.95,36.29) and (80.51,37.73) .. (78.74,37.73) .. controls (76.97,37.73) and (75.54,36.29) .. (75.54,34.52) -- cycle ;
%Shape: Arc [id:dp06666842893981129] 
\draw  [draw opacity=0] (398.56,20.31) .. controls (398,22.25) and (392.11,23.77) .. (384.92,23.77) .. controls (377.36,23.77) and (371.23,22.09) .. (371.23,20.01) .. controls (371.23,19.88) and (371.26,19.76) .. (371.3,19.64) -- (384.92,20.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (398.56,20.31) .. controls (398,22.25) and (392.11,23.77) .. (384.92,23.77) .. controls (377.36,23.77) and (371.23,22.09) .. (371.23,20.01) .. controls (371.23,19.88) and (371.26,19.76) .. (371.3,19.64) ;  
%Shape: Arc [id:dp6303245775179046] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (371.57,19.08) .. controls (372.67,17.31) and (378.29,15.95) .. (385.06,15.95) .. controls (392.51,15.95) and (398.57,17.59) .. (398.75,19.62) -- (385.06,19.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (371.57,19.08) .. controls (372.67,17.31) and (378.29,15.95) .. (385.06,15.95) .. controls (392.51,15.95) and (398.57,17.59) .. (398.75,19.62) ;  
%Shape: Ellipse [id:dp647174213061882] 
\draw   (371.13,20.01) .. controls (371.13,12.4) and (377.3,6.22) .. (384.92,6.22) .. controls (392.53,6.22) and (398.71,12.4) .. (398.71,20.01) .. controls (398.71,27.63) and (392.53,33.8) .. (384.92,33.8) .. controls (377.3,33.8) and (371.13,27.63) .. (371.13,20.01) -- cycle ;
%Shape: Ellipse [id:dp05342748249245888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.33,12.49) .. controls (379.33,11.51) and (380.12,10.72) .. (381.1,10.72) .. controls (382.07,10.72) and (382.87,11.51) .. (382.87,12.49) .. controls (382.87,13.47) and (382.07,14.26) .. (381.1,14.26) .. controls (380.12,14.26) and (379.33,13.47) .. (379.33,12.49) -- cycle ;
%Shape: Ellipse [id:dp4584754734512062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.61,12.49) .. controls (387.61,11.51) and (388.4,10.72) .. (389.37,10.72) .. controls (390.35,10.72) and (391.14,11.51) .. (391.14,12.49) .. controls (391.14,13.47) and (390.35,14.26) .. (389.37,14.26) .. controls (388.4,14.26) and (387.61,13.47) .. (387.61,12.49) -- cycle ;

%Shape: Arc [id:dp022650617392291683] 
\draw  [draw opacity=0] (398.56,57.11) .. controls (398,59.05) and (392.11,60.57) .. (384.92,60.57) .. controls (377.36,60.57) and (371.23,58.89) .. (371.23,56.81) .. controls (371.23,56.68) and (371.26,56.56) .. (371.3,56.44) -- (384.92,56.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (398.56,57.11) .. controls (398,59.05) and (392.11,60.57) .. (384.92,60.57) .. controls (377.36,60.57) and (371.23,58.89) .. (371.23,56.81) .. controls (371.23,56.68) and (371.26,56.56) .. (371.3,56.44) ;  
%Shape: Arc [id:dp0533700800002167] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (371.57,55.88) .. controls (372.67,54.11) and (378.29,52.75) .. (385.06,52.75) .. controls (392.51,52.75) and (398.57,54.39) .. (398.75,56.42) -- (385.06,56.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (371.57,55.88) .. controls (372.67,54.11) and (378.29,52.75) .. (385.06,52.75) .. controls (392.51,52.75) and (398.57,54.39) .. (398.75,56.42) ;  
%Shape: Ellipse [id:dp12728445276652467] 
\draw   (371.13,56.81) .. controls (371.13,49.2) and (377.3,43.02) .. (384.92,43.02) .. controls (392.53,43.02) and (398.71,49.2) .. (398.71,56.81) .. controls (398.71,64.43) and (392.53,70.6) .. (384.92,70.6) .. controls (377.3,70.6) and (371.13,64.43) .. (371.13,56.81) -- cycle ;
%Shape: Ellipse [id:dp7627968194286492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.33,49.29) .. controls (379.33,48.31) and (380.12,47.52) .. (381.1,47.52) .. controls (382.07,47.52) and (382.87,48.31) .. (382.87,49.29) .. controls (382.87,50.27) and (382.07,51.06) .. (381.1,51.06) .. controls (380.12,51.06) and (379.33,50.27) .. (379.33,49.29) -- cycle ;
%Shape: Ellipse [id:dp2700126717227459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.61,49.29) .. controls (387.61,48.31) and (388.4,47.52) .. (389.37,47.52) .. controls (390.35,47.52) and (391.14,48.31) .. (391.14,49.29) .. controls (391.14,50.27) and (390.35,51.06) .. (389.37,51.06) .. controls (388.4,51.06) and (387.61,50.27) .. (387.61,49.29) -- cycle ;

%Shape: Arc [id:dp00682089804826469] 
\draw  [draw opacity=0] (334.94,37.76) .. controls (334.29,40) and (327.45,41.77) .. (319.11,41.77) .. controls (310.35,41.77) and (303.24,39.82) .. (303.24,37.41) .. controls (303.24,37.26) and (303.27,37.12) .. (303.32,36.98) -- (319.11,37.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (334.94,37.76) .. controls (334.29,40) and (327.45,41.77) .. (319.11,41.77) .. controls (310.35,41.77) and (303.24,39.82) .. (303.24,37.41) .. controls (303.24,37.26) and (303.27,37.12) .. (303.32,36.98) ;  
%Shape: Arc [id:dp054052321872980036] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (303.63,36.33) .. controls (304.9,34.27) and (311.43,32.71) .. (319.28,32.71) .. controls (327.93,32.71) and (334.96,34.6) .. (335.15,36.96) -- (319.28,37.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (303.63,36.33) .. controls (304.9,34.27) and (311.43,32.71) .. (319.28,32.71) .. controls (327.93,32.71) and (334.96,34.6) .. (335.15,36.96) ;  
%Shape: Circle [id:dp730969299255903] 
\draw   (303.12,37.41) .. controls (303.12,28.58) and (310.28,21.42) .. (319.11,21.42) .. controls (327.95,21.42) and (335.11,28.58) .. (335.11,37.41) .. controls (335.11,46.25) and (327.95,53.41) .. (319.11,53.41) .. controls (310.28,53.41) and (303.12,46.25) .. (303.12,37.41) -- cycle ;
%Shape: Ellipse [id:dp9507107202889884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.63,28.49) .. controls (309.63,27.35) and (310.55,26.44) .. (311.68,26.44) .. controls (312.82,26.44) and (313.73,27.35) .. (313.73,28.49) .. controls (313.73,29.62) and (312.82,30.54) .. (311.68,30.54) .. controls (310.55,30.54) and (309.63,29.62) .. (309.63,28.49) -- cycle ;
%Shape: Ellipse [id:dp17038327512066886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.23,28.49) .. controls (317.23,27.35) and (318.15,26.44) .. (319.28,26.44) .. controls (320.42,26.44) and (321.33,27.35) .. (321.33,28.49) .. controls (321.33,29.62) and (320.42,30.54) .. (319.28,30.54) .. controls (318.15,30.54) and (317.23,29.62) .. (317.23,28.49) -- cycle ;
%Shape: Ellipse [id:dp2810743072438544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.83,28.49) .. controls (324.83,27.35) and (325.75,26.44) .. (326.88,26.44) .. controls (328.02,26.44) and (328.93,27.35) .. (328.93,28.49) .. controls (328.93,29.62) and (328.02,30.54) .. (326.88,30.54) .. controls (325.75,30.54) and (324.83,29.62) .. (324.83,28.49) -- cycle ;

% Text Node
\draw (113,26.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (61,16) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (169.41,16) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (342.5,27.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (11,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {(R1)};
% Text Node
\draw (139,28.24) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (252,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {(R2)};


\end{tikzpicture}

==> tikzpictures/loc-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Arc [id:dp12919450950207445] 
\draw  [draw opacity=0] (120.33,26.38) .. controls (119.62,28.84) and (112.14,30.77) .. (103.01,30.77) .. controls (93.42,30.77) and (85.64,28.63) .. (85.64,26) .. controls (85.64,25.84) and (85.67,25.68) .. (85.73,25.52) -- (103.01,26) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120.33,26.38) .. controls (119.62,28.84) and (112.14,30.77) .. (103.01,30.77) .. controls (93.42,30.77) and (85.64,28.63) .. (85.64,26) .. controls (85.64,25.84) and (85.67,25.68) .. (85.73,25.52) ;  
%Shape: Arc [id:dp08809418162682481] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (86.07,24.82) .. controls (87.46,22.57) and (94.6,20.85) .. (103.2,20.85) .. controls (112.65,20.85) and (120.34,22.93) .. (120.56,25.51) -- (103.2,25.62) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (86.07,24.82) .. controls (87.46,22.57) and (94.6,20.85) .. (103.2,20.85) .. controls (112.65,20.85) and (120.34,22.93) .. (120.56,25.51) ;  
%Shape: Ellipse [id:dp18722718632801783] 
\draw   (85.51,26) .. controls (85.51,16.34) and (93.35,8.5) .. (103.01,8.5) .. controls (112.68,8.5) and (120.51,16.34) .. (120.51,26) .. controls (120.51,35.66) and (112.68,43.5) .. (103.01,43.5) .. controls (93.35,43.5) and (85.51,35.66) .. (85.51,26) -- cycle ;

%Shape: Ellipse [id:dp10158060191665164] 
\draw   (253.88,26) .. controls (253.88,17.44) and (266.02,10.5) .. (281,10.5) .. controls (295.98,10.5) and (308.13,17.44) .. (308.13,26) .. controls (308.13,34.56) and (295.98,41.5) .. (281,41.5) .. controls (266.02,41.5) and (253.88,34.56) .. (253.88,26) -- cycle ;
%Shape: Arc [id:dp20614759132884775] 
\draw  [draw opacity=0] (269.99,25.85) .. controls (272.35,24.63) and (276.4,23.82) .. (281,23.82) .. controls (285.37,23.82) and (289.24,24.55) .. (291.63,25.67) -- (281,28.33) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.99,25.85) .. controls (272.35,24.63) and (276.4,23.82) .. (281,23.82) .. controls (285.37,23.82) and (289.24,24.55) .. (291.63,25.67) ;  
%Shape: Arc [id:dp18268961293721886] 
\draw  [draw opacity=0] (293.68,23.99) .. controls (294,24.38) and (294.18,24.8) .. (294.18,25.23) .. controls (294.18,27.71) and (288.28,29.73) .. (281,29.73) .. controls (273.72,29.73) and (267.83,27.71) .. (267.83,25.23) .. controls (267.83,24.88) and (267.94,24.54) .. (268.15,24.22) -- (281,25.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.68,23.99) .. controls (294,24.38) and (294.18,24.8) .. (294.18,25.23) .. controls (294.18,27.71) and (288.28,29.73) .. (281,29.73) .. controls (273.72,29.73) and (267.83,27.71) .. (267.83,25.23) .. controls (267.83,24.88) and (267.94,24.54) .. (268.15,24.22) ;  

%Shape: Ellipse [id:dp15264649366674476] 
\draw   (54.01,76.76) .. controls (52.48,73.94) and (55.42,69.2) .. (60.58,66.17) .. controls (65.74,63.14) and (71.15,62.97) .. (72.68,65.78) .. controls (74.2,68.59) and (71.26,73.33) .. (66.1,76.36) .. controls (60.95,79.4) and (55.53,79.57) .. (54.01,76.76) -- cycle ;
%Shape: Ellipse [id:dp47956649898757764] 
\draw   (103.19,76.76) .. controls (104.71,73.94) and (101.77,69.2) .. (96.61,66.17) .. controls (91.46,63.14) and (86.04,62.97) .. (84.52,65.78) .. controls (82.99,68.59) and (85.93,73.33) .. (91.09,76.36) .. controls (96.25,79.39) and (101.66,79.57) .. (103.19,76.76) -- cycle ;

%Shape: Ellipse [id:dp6185780748918853] 
\draw   (54.01,95.84) .. controls (52.48,98.65) and (55.42,103.39) .. (60.58,106.42) .. controls (65.74,109.45) and (71.15,109.63) .. (72.67,106.81) .. controls (74.2,104) and (71.26,99.26) .. (66.1,96.23) .. controls (60.95,93.2) and (55.53,93.02) .. (54.01,95.84) -- cycle ;
%Shape: Ellipse [id:dp7230996879581729] 
\draw   (103.18,95.84) .. controls (104.71,98.65) and (101.77,103.39) .. (96.61,106.42) .. controls (91.45,109.45) and (86.04,109.63) .. (84.51,106.81) .. controls (82.99,104) and (85.93,99.26) .. (91.09,96.23) .. controls (96.24,93.2) and (101.66,93.02) .. (103.18,95.84) -- cycle ;


%Curve Lines [id:da26094864880158797] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (60.4,72.6) .. controls (74.2,82.4) and (80,82.4) .. (96.8,74) ;
%Curve Lines [id:da8740790487598777] 
\draw    (62.94,69.27) .. controls (77.2,77.6) and (77.25,77.67) .. (92.45,71.27) ;
%Shape: Ellipse [id:dp8088309703802373] 
\draw   (133.81,76.76) .. controls (132.28,73.94) and (135.23,69.2) .. (140.38,66.17) .. controls (145.54,63.14) and (150.96,62.97) .. (152.48,65.78) .. controls (154.01,68.59) and (151.06,73.33) .. (145.91,76.36) .. controls (140.75,79.4) and (135.33,79.57) .. (133.81,76.76) -- cycle ;
%Shape: Ellipse [id:dp7476988073907684] 
\draw   (182.99,76.76) .. controls (184.51,73.94) and (181.57,69.2) .. (176.41,66.17) .. controls (171.26,63.14) and (165.84,62.97) .. (164.32,65.78) .. controls (162.8,68.59) and (165.74,73.33) .. (170.89,76.36) .. controls (176.05,79.39) and (181.46,79.57) .. (182.99,76.76) -- cycle ;

%Shape: Ellipse [id:dp43387158233780887] 
\draw   (133.81,95.84) .. controls (132.28,98.65) and (135.23,103.39) .. (140.38,106.42) .. controls (145.54,109.45) and (150.95,109.63) .. (152.48,106.81) .. controls (154,104) and (151.06,99.26) .. (145.9,96.23) .. controls (140.75,93.2) and (135.33,93.02) .. (133.81,95.84) -- cycle ;
%Shape: Ellipse [id:dp24257872591683793] 
\draw   (182.99,95.84) .. controls (184.51,98.65) and (181.57,103.39) .. (176.41,106.42) .. controls (171.26,109.45) and (165.84,109.63) .. (164.32,106.81) .. controls (162.79,104) and (165.74,99.26) .. (170.89,96.23) .. controls (176.05,93.2) and (181.46,93.02) .. (182.99,95.84) -- cycle ;


%Shape: Ellipse [id:dp28207871655765426] 
\draw   (232.41,76.76) .. controls (230.89,73.94) and (233.83,69.2) .. (238.99,66.17) .. controls (244.14,63.14) and (249.56,62.97) .. (251.08,65.78) .. controls (252.61,68.59) and (249.67,73.33) .. (244.51,76.36) .. controls (239.35,79.4) and (233.94,79.57) .. (232.41,76.76) -- cycle ;
%Shape: Ellipse [id:dp7190061695448432] 
\draw   (281.59,76.76) .. controls (283.12,73.94) and (280.17,69.2) .. (275.02,66.17) .. controls (269.86,63.14) and (264.45,62.97) .. (262.92,65.78) .. controls (261.4,68.59) and (264.34,73.33) .. (269.5,76.36) .. controls (274.65,79.39) and (280.07,79.57) .. (281.59,76.76) -- cycle ;

%Shape: Ellipse [id:dp6600288485254926] 
\draw   (232.41,95.84) .. controls (230.89,98.65) and (233.83,103.39) .. (238.99,106.42) .. controls (244.14,109.45) and (249.56,109.63) .. (251.08,106.81) .. controls (252.61,104) and (249.66,99.26) .. (244.51,96.23) .. controls (239.35,93.2) and (233.94,93.02) .. (232.41,95.84) -- cycle ;
%Shape: Ellipse [id:dp322374977094108] 
\draw   (281.59,95.84) .. controls (283.12,98.65) and (280.17,103.39) .. (275.02,106.42) .. controls (269.86,109.45) and (264.45,109.63) .. (262.92,106.81) .. controls (261.4,104) and (264.34,99.26) .. (269.5,96.23) .. controls (274.65,93.2) and (280.07,93.02) .. (281.59,95.84) -- cycle ;


%Shape: Ellipse [id:dp575140483927845] 
\draw   (312.21,76.76) .. controls (310.68,73.94) and (313.62,69.2) .. (318.78,66.17) .. controls (323.94,63.14) and (329.35,62.97) .. (330.88,65.78) .. controls (332.4,68.59) and (329.46,73.33) .. (324.3,76.36) .. controls (319.15,79.4) and (313.73,79.57) .. (312.21,76.76) -- cycle ;
%Shape: Ellipse [id:dp8209490161838146] 
\draw   (361.39,76.76) .. controls (362.91,73.94) and (359.97,69.2) .. (354.81,66.17) .. controls (349.66,63.14) and (344.24,62.97) .. (342.72,65.78) .. controls (341.19,68.59) and (344.13,73.33) .. (349.29,76.36) .. controls (354.45,79.39) and (359.86,79.57) .. (361.39,76.76) -- cycle ;

%Shape: Ellipse [id:dp8492911540154744] 
\draw   (312.21,95.84) .. controls (310.68,98.65) and (313.62,103.39) .. (318.78,106.42) .. controls (323.94,109.45) and (329.35,109.63) .. (330.87,106.81) .. controls (332.4,104) and (329.46,99.26) .. (324.3,96.23) .. controls (319.15,93.2) and (313.73,93.02) .. (312.21,95.84) -- cycle ;
%Shape: Ellipse [id:dp6643611683670537] 
\draw   (361.38,95.84) .. controls (362.91,98.65) and (359.97,103.39) .. (354.81,106.42) .. controls (349.65,109.45) and (344.24,109.63) .. (342.71,106.81) .. controls (341.19,104) and (344.13,99.26) .. (349.29,96.23) .. controls (354.44,93.2) and (359.86,93.02) .. (361.38,95.84) -- cycle ;


%Curve Lines [id:da9081595298609881] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (141,101.4) .. controls (154.8,91.6) and (160.6,91.6) .. (177.4,100) ;
%Curve Lines [id:da3347063996764429] 
\draw    (143.54,104.74) .. controls (157.8,96.4) and (157.85,96.34) .. (173.05,102.74) ;
%Curve Lines [id:da6933963877217516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (351.5,68.7) .. controls (341.7,82.5) and (341.7,88.3) .. (350.1,105.1) ;
%Curve Lines [id:da415199656882003] 
\draw    (354.83,71.24) .. controls (346.5,85.5) and (346.43,85.55) .. (352.83,100.75) ;
%Curve Lines [id:da8440288484711261] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (242.3,68.9) .. controls (252.1,82.7) and (252.1,88.5) .. (243.7,105.3) ;
%Curve Lines [id:da44640351504122333] 
\draw    (238.97,71.44) .. controls (247.3,85.7) and (247.37,85.75) .. (240.97,100.95) ;

% Text Node
\draw (40,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S)};
% Text Node
\draw (129,16.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (213,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {(T)};
% Text Node
\draw (319,18.4) node [anchor=north west][inner sep=0.75pt]    {$=2$};
% Text Node
\draw (3.5,79.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(4Tu)};
% Text Node
\draw (111.8,78) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (293,77.2) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (196.6,77.6) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/n-dots1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Shape: Circle [id:dp4920417855202871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,45.2) .. controls (54,43.43) and (55.43,42) .. (57.2,42) .. controls (58.97,42) and (60.41,43.43) .. (60.41,45.2) .. controls (60.41,46.97) and (58.97,48.41) .. (57.2,48.41) .. controls (55.43,48.41) and (54,46.97) .. (54,45.2) -- cycle ;
%Curve Lines [id:da9325994926166838] 
\draw    (35.49,41.12) .. controls (32.49,0.12) and (96.49,41.12) .. (117.7,41) ;
%Curve Lines [id:da10467713182482452] 
\draw    (35.49,41.12) .. controls (35.49,80.12) and (93.49,55.53) .. (114.7,55.41) ;
%Shape: Parallelogram [id:dp2680788725045189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (102.85,62.99) -- (103.37,13.99) -- (143.15,35.42) -- (142.63,84.42) -- cycle ;
%Shape: Ellipse [id:dp9593488305455407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.05,50.07) .. controls (297.05,48.3) and (295.4,46.86) .. (293.36,46.86) .. controls (291.32,46.86) and (289.67,48.3) .. (289.67,50.07) .. controls (289.67,51.84) and (291.32,53.27) .. (293.36,53.27) .. controls (295.4,53.27) and (297.05,51.84) .. (297.05,50.07) -- cycle ;
%Curve Lines [id:da05535218230010608] 
\draw    (318.37,45.98) .. controls (321.82,4.98) and (248.13,45.98) .. (223.7,45.86) ;
%Curve Lines [id:da8204055620252977] 
\draw    (318.37,45.98) .. controls (318.37,84.98) and (251.59,60.39) .. (227.16,60.27) ;
%Shape: Parallelogram [id:dp23076736541509546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (201.85,65.85) -- (202.37,16.86) -- (242.15,38.28) -- (241.63,87.28) -- cycle ;

% Text Node
\draw (62,30.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (297,33.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (158,42.61) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/n-dots2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Shape: Circle [id:dp8626270800256467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47,45.2) .. controls (47,43.43) and (48.43,42) .. (50.2,42) .. controls (51.97,42) and (53.41,43.43) .. (53.41,45.2) .. controls (53.41,46.97) and (51.97,48.41) .. (50.2,48.41) .. controls (48.43,48.41) and (47,46.97) .. (47,45.2) -- cycle ;
%Shape: Parallelogram [id:dp5016293375822631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (102.85,62.99) -- (103.37,13.99) -- (143.15,35.42) -- (142.63,84.42) -- cycle ;
%Shape: Circle [id:dp6414927470087627] 
\draw   (39.33,45.2) .. controls (39.33,33.56) and (48.77,24.13) .. (60.41,24.13) .. controls (72.05,24.13) and (81.49,33.56) .. (81.49,45.2) .. controls (81.49,56.84) and (72.05,66.28) .. (60.41,66.28) .. controls (48.77,66.28) and (39.33,56.84) .. (39.33,45.2) -- cycle ;
%Shape: Circle [id:dp016322107839386035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,47.07) .. controls (195,45.3) and (196.43,43.86) .. (198.2,43.86) .. controls (199.97,43.86) and (201.41,45.3) .. (201.41,47.07) .. controls (201.41,48.84) and (199.97,50.27) .. (198.2,50.27) .. controls (196.43,50.27) and (195,48.84) .. (195,47.07) -- cycle ;
%Shape: Parallelogram [id:dp18414886576506528] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (243.85,64.85) -- (244.37,15.86) -- (284.15,37.28) -- (283.63,86.28) -- cycle ;
%Shape: Circle [id:dp5151272639890471] 
\draw   (180.33,47.07) .. controls (180.33,35.43) and (189.77,25.99) .. (201.41,25.99) .. controls (213.05,25.99) and (222.49,35.43) .. (222.49,47.07) .. controls (222.49,58.71) and (213.05,68.14) .. (201.41,68.14) .. controls (189.77,68.14) and (180.33,58.71) .. (180.33,47.07) -- cycle ;
%Shape: Circle [id:dp9784702121638151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.59,50.07) .. controls (259.59,48.3) and (261.03,46.86) .. (262.8,46.86) .. controls (264.57,46.86) and (266,48.3) .. (266,50.07) .. controls (266,51.84) and (264.57,53.27) .. (262.8,53.27) .. controls (261.03,53.27) and (259.59,51.84) .. (259.59,50.07) -- cycle ;
%Shape: Circle [id:dp5672130094085165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345,29.07) .. controls (345,27.3) and (346.43,25.86) .. (348.2,25.86) .. controls (349.97,25.86) and (351.41,27.3) .. (351.41,29.07) .. controls (351.41,30.84) and (349.97,32.27) .. (348.2,32.27) .. controls (346.43,32.27) and (345,30.84) .. (345,29.07) -- cycle ;
%Shape: Parallelogram [id:dp09537640901309308] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (381.85,66.85) -- (382.37,17.86) -- (422.15,39.28) -- (421.63,88.28) -- cycle ;
%Shape: Circle [id:dp42325307810301016] 
\draw   (334.33,29.07) .. controls (334.33,19.63) and (341.98,11.99) .. (351.41,11.99) .. controls (360.84,11.99) and (368.49,19.63) .. (368.49,29.07) .. controls (368.49,38.5) and (360.84,46.14) .. (351.41,46.14) .. controls (341.98,46.14) and (334.33,38.5) .. (334.33,29.07) -- cycle ;
%Shape: Circle [id:dp6807605006983658] 
\draw   (335.59,69) .. controls (335.59,60.21) and (342.71,53.09) .. (351.5,53.09) .. controls (360.29,53.09) and (367.41,60.21) .. (367.41,69) .. controls (367.41,77.79) and (360.29,84.91) .. (351.5,84.91) .. controls (342.71,84.91) and (335.59,77.79) .. (335.59,69) -- cycle ;
%Shape: Circle [id:dp38516486549179874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342,68.7) .. controls (342,66.93) and (343.43,65.5) .. (345.2,65.5) .. controls (346.97,65.5) and (348.41,66.93) .. (348.41,68.7) .. controls (348.41,70.47) and (346.97,71.91) .. (345.2,71.91) .. controls (343.43,71.91) and (342,70.47) .. (342,68.7) -- cycle ;
%Shape: Circle [id:dp8237417114585771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.5,68.7) .. controls (354.5,66.93) and (355.93,65.5) .. (357.7,65.5) .. controls (359.47,65.5) and (360.91,66.93) .. (360.91,68.7) .. controls (360.91,70.47) and (359.47,71.91) .. (357.7,71.91) .. controls (355.93,71.91) and (354.5,70.47) .. (354.5,68.7) -- cycle ;


% Text Node
\draw (51,30.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n+1$};
% Text Node
\draw (199,32.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (155,41.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (349,14.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (301,42.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}};


\end{tikzpicture}

==> tikzpictures/nu-graph1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da6315012118684977] 
\draw    (0,150) -- (248,150) ;
\draw [shift={(250,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp08133097512373277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (0,63.2) .. controls (0,61.43) and (1.43,60) .. (3.2,60) .. controls (4.97,60) and (6.41,61.43) .. (6.41,63.2) .. controls (6.41,64.97) and (4.97,66.41) .. (3.2,66.41) .. controls (1.43,66.41) and (0,64.97) .. (0,63.2) -- cycle ;
%Shape: Circle [id:dp19488342644404133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,63.2) .. controls (30,61.43) and (31.43,60) .. (33.2,60) .. controls (34.97,60) and (36.41,61.43) .. (36.41,63.2) .. controls (36.41,64.97) and (34.97,66.41) .. (33.2,66.41) .. controls (31.43,66.41) and (30,64.97) .. (30,63.2) -- cycle ;
%Shape: Circle [id:dp4339152447269542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,63.2) .. controls (60,61.43) and (61.43,60) .. (63.2,60) .. controls (64.97,60) and (66.41,61.43) .. (66.41,63.2) .. controls (66.41,64.97) and (64.97,66.41) .. (63.2,66.41) .. controls (61.43,66.41) and (60,64.97) .. (60,63.2) -- cycle ;
%Shape: Circle [id:dp730581601244595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,63.2) .. controls (90,61.43) and (91.43,60) .. (93.2,60) .. controls (94.97,60) and (96.41,61.43) .. (96.41,63.2) .. controls (96.41,64.97) and (94.97,66.41) .. (93.2,66.41) .. controls (91.43,66.41) and (90,64.97) .. (90,63.2) -- cycle ;
%Shape: Circle [id:dp6480973051047133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,93.2) .. controls (120,91.43) and (121.43,90) .. (123.2,90) .. controls (124.97,90) and (126.41,91.43) .. (126.41,93.2) .. controls (126.41,94.97) and (124.97,96.41) .. (123.2,96.41) .. controls (121.43,96.41) and (120,94.97) .. (120,93.2) -- cycle ;
%Shape: Circle [id:dp2485291341050786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,93.2) .. controls (150,91.43) and (151.43,90) .. (153.2,90) .. controls (154.97,90) and (156.41,91.43) .. (156.41,93.2) .. controls (156.41,94.97) and (154.97,96.41) .. (153.2,96.41) .. controls (151.43,96.41) and (150,94.97) .. (150,93.2) -- cycle ;
%Shape: Circle [id:dp6994094092972528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,93.2) .. controls (180,91.43) and (181.43,90) .. (183.2,90) .. controls (184.97,90) and (186.41,91.43) .. (186.41,93.2) .. controls (186.41,94.97) and (184.97,96.41) .. (183.2,96.41) .. controls (181.43,96.41) and (180,94.97) .. (180,93.2) -- cycle ;
%Shape: Circle [id:dp8900658770248643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,93.2) .. controls (210,91.43) and (211.43,90) .. (213.2,90) .. controls (214.97,90) and (216.41,91.43) .. (216.41,93.2) .. controls (216.41,94.97) and (214.97,96.41) .. (213.2,96.41) .. controls (211.43,96.41) and (210,94.97) .. (210,93.2) -- cycle ;
%Shape: Rectangle [id:dp9466118018891896] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (0,0) -- (30,0) -- (30,30) -- (0,30) -- cycle ;

% Text Node
\draw (237,122.4) node [anchor=north west][inner sep=0.75pt]    {$n$};


\end{tikzpicture}

==> tikzpictures/nu-graph2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da859643119698466] 
\draw    (0,150) -- (248,150) ;
\draw [shift={(250,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3358220431898171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,123.2) .. controls (30,121.43) and (31.43,120) .. (33.2,120) .. controls (34.97,120) and (36.41,121.43) .. (36.41,123.2) .. controls (36.41,124.97) and (34.97,126.41) .. (33.2,126.41) .. controls (31.43,126.41) and (30,124.97) .. (30,123.2) -- cycle ;
%Shape: Circle [id:dp7933734133837682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,93.2) .. controls (60,91.43) and (61.43,90) .. (63.2,90) .. controls (64.97,90) and (66.41,91.43) .. (66.41,93.2) .. controls (66.41,94.97) and (64.97,96.41) .. (63.2,96.41) .. controls (61.43,96.41) and (60,94.97) .. (60,93.2) -- cycle ;
%Shape: Circle [id:dp920565011649488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,63.2) .. controls (90,61.43) and (91.43,60) .. (93.2,60) .. controls (94.97,60) and (96.41,61.43) .. (96.41,63.2) .. controls (96.41,64.97) and (94.97,66.41) .. (93.2,66.41) .. controls (91.43,66.41) and (90,64.97) .. (90,63.2) -- cycle ;
%Shape: Circle [id:dp6881239873084085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,63.2) .. controls (120,61.43) and (121.43,60) .. (123.2,60) .. controls (124.97,60) and (126.41,61.43) .. (126.41,63.2) .. controls (126.41,64.97) and (124.97,66.41) .. (123.2,66.41) .. controls (121.43,66.41) and (120,64.97) .. (120,63.2) -- cycle ;
%Shape: Circle [id:dp7431179841558968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,33.2) .. controls (150,31.43) and (151.43,30) .. (153.2,30) .. controls (154.97,30) and (156.41,31.43) .. (156.41,33.2) .. controls (156.41,34.97) and (154.97,36.41) .. (153.2,36.41) .. controls (151.43,36.41) and (150,34.97) .. (150,33.2) -- cycle ;
%Shape: Circle [id:dp688176861965861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,3.2) .. controls (180,1.43) and (181.43,0) .. (183.2,0) .. controls (184.97,0) and (186.41,1.43) .. (186.41,3.2) .. controls (186.41,4.97) and (184.97,6.41) .. (183.2,6.41) .. controls (181.43,6.41) and (180,4.97) .. (180,3.2) -- cycle ;
%Shape: Rectangle [id:dp4464423142969526] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (0,0) -- (30,0) -- (30,30) -- (0,30) -- cycle ;

% Text Node
\draw (237,122.4) node [anchor=north west][inner sep=0.75pt]    {$n$};


\end{tikzpicture}

==> tikzpictures/planar-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Circle [id:dp2777223627013291] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (13.38,70.46) .. controls (13.38,37.4) and (40.18,10.6) .. (73.24,10.6) .. controls (106.31,10.6) and (133.11,37.4) .. (133.11,70.46) .. controls (133.11,103.52) and (106.31,130.33) .. (73.24,130.33) .. controls (40.18,130.33) and (13.38,103.52) .. (13.38,70.46) -- cycle ;
%Shape: Circle [id:dp6642696064348876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (28.91,70.46) .. controls (28.91,60.82) and (36.72,53) .. (46.37,53) .. controls (56.01,53) and (63.83,60.82) .. (63.83,70.46) .. controls (63.83,80.11) and (56.01,87.92) .. (46.37,87.92) .. controls (36.72,87.92) and (28.91,80.11) .. (28.91,70.46) -- cycle ;
%Shape: Ellipse [id:dp4823478759253361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (84.1,70.46) .. controls (84.1,62.7) and (90.39,56.41) .. (98.15,56.41) .. controls (105.91,56.41) and (112.2,62.7) .. (112.2,70.46) .. controls (112.2,78.22) and (105.91,84.51) .. (98.15,84.51) .. controls (90.39,84.51) and (84.1,78.22) .. (84.1,70.46) -- cycle ;
%Shape: Circle [id:dp28357815974161094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.76,14.14) .. controls (50.76,12.87) and (51.78,11.85) .. (53.05,11.85) .. controls (54.32,11.85) and (55.34,12.87) .. (55.34,14.14) .. controls (55.34,15.41) and (54.32,16.43) .. (53.05,16.43) .. controls (51.78,16.43) and (50.76,15.41) .. (50.76,14.14) -- cycle ;
%Shape: Circle [id:dp06513125218762328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.6,14.43) .. controls (92.6,13.16) and (93.63,12.13) .. (94.89,12.13) .. controls (96.16,12.13) and (97.18,13.16) .. (97.18,14.43) .. controls (97.18,15.69) and (96.16,16.72) .. (94.89,16.72) .. controls (93.63,16.72) and (92.6,15.69) .. (92.6,14.43) -- cycle ;
%Shape: Ellipse [id:dp7962160929963763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.81,70.46) .. controls (130.81,69.2) and (131.84,68.17) .. (133.11,68.17) .. controls (134.37,68.17) and (135.4,69.2) .. (135.4,70.46) .. controls (135.4,71.73) and (134.37,72.76) .. (133.11,72.76) .. controls (131.84,72.76) and (130.81,71.73) .. (130.81,70.46) -- cycle ;
%Shape: Ellipse [id:dp26734275128823015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,117.41) .. controls (107.5,116.14) and (108.53,115.12) .. (109.79,115.12) .. controls (111.06,115.12) and (112.09,116.14) .. (112.09,117.41) .. controls (112.09,118.68) and (111.06,119.7) .. (109.79,119.7) .. controls (108.53,119.7) and (107.5,118.68) .. (107.5,117.41) -- cycle ;
%Shape: Ellipse [id:dp041553542179075365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (11.21,70.46) .. controls (11.21,69.2) and (12.24,68.17) .. (13.5,68.17) .. controls (14.77,68.17) and (15.8,69.2) .. (15.8,70.46) .. controls (15.8,71.73) and (14.77,72.76) .. (13.5,72.76) .. controls (12.24,72.76) and (11.21,71.73) .. (11.21,70.46) -- cycle ;
%Shape: Ellipse [id:dp31003496150667154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.71,117.31) .. controls (34.71,116.04) and (35.74,115.02) .. (37,115.02) .. controls (38.27,115.02) and (39.3,116.04) .. (39.3,117.31) .. controls (39.3,118.57) and (38.27,119.6) .. (37,119.6) .. controls (35.74,119.6) and (34.71,118.57) .. (34.71,117.31) -- cycle ;
%Shape: Circle [id:dp6419972624056253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.3,56.54) .. controls (32.3,55.28) and (33.33,54.25) .. (34.59,54.25) .. controls (35.86,54.25) and (36.89,55.28) .. (36.89,56.54) .. controls (36.89,57.81) and (35.86,58.84) .. (34.59,58.84) .. controls (33.33,58.84) and (32.3,57.81) .. (32.3,56.54) -- cycle ;
%Shape: Ellipse [id:dp48852865023244907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.75,56.04) .. controls (53.75,54.78) and (54.78,53.75) .. (56.04,53.75) .. controls (57.31,53.75) and (58.34,54.78) .. (58.34,56.04) .. controls (58.34,57.31) and (57.31,58.34) .. (56.04,58.34) .. controls (54.78,58.34) and (53.75,57.31) .. (53.75,56.04) -- cycle ;
%Shape: Ellipse [id:dp4706102417257356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.3,83.48) .. controls (33.3,82.21) and (34.32,81.19) .. (35.59,81.19) .. controls (36.86,81.19) and (37.88,82.21) .. (37.88,83.48) .. controls (37.88,84.75) and (36.86,85.77) .. (35.59,85.77) .. controls (34.32,85.77) and (33.3,84.75) .. (33.3,83.48) -- cycle ;
%Shape: Ellipse [id:dp4330890106797717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.75,82.98) .. controls (54.75,81.72) and (55.78,80.69) .. (57.04,80.69) .. controls (58.31,80.69) and (59.33,81.72) .. (59.33,82.98) .. controls (59.33,84.25) and (58.31,85.27) .. (57.04,85.27) .. controls (55.78,85.27) and (54.75,84.25) .. (54.75,82.98) -- cycle ;
%Shape: Ellipse [id:dp8174842978112602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.46,56.41) .. controls (95.46,55.15) and (96.48,54.12) .. (97.75,54.12) .. controls (99.02,54.12) and (100.04,55.15) .. (100.04,56.41) .. controls (100.04,57.68) and (99.02,58.71) .. (97.75,58.71) .. controls (96.48,58.71) and (95.46,57.68) .. (95.46,56.41) -- cycle ;
%Shape: Circle [id:dp333533488935827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.46,84.51) .. controls (95.46,83.25) and (96.48,82.22) .. (97.75,82.22) .. controls (99.02,82.22) and (100.04,83.25) .. (100.04,84.51) .. controls (100.04,85.78) and (99.02,86.81) .. (97.75,86.81) .. controls (96.48,86.81) and (95.46,85.78) .. (95.46,84.51) -- cycle ;
%Curve Lines [id:da6986998455454837] 
\draw    (56.04,56.04) .. controls (69.31,43.28) and (90.57,48.43) .. (97.75,56.41) ;
%Curve Lines [id:da31798456433788824] 
\draw    (59.33,82.98) .. controls (70.81,90.17) and (86.28,92.25) .. (97.75,84.51) ;
%Curve Lines [id:da5014371436800616] 
\draw    (34.59,56.54) .. controls (36.39,34.79) and (50.36,34.5) .. (53.05,14.14) ;
%Curve Lines [id:da32226508052763947] 
\draw    (130.81,70.46) .. controls (126.46,71.09) and (92.26,25.32) .. (94.89,14.43) ;
%Curve Lines [id:da4193420366926577] 
\draw    (107.5,117.41) .. controls (102.24,103.64) and (48.86,101.64) .. (37,117.31) ;
%Curve Lines [id:da5241731791295293] 
\draw    (13.5,70.46) .. controls (21.92,68.72) and (25.91,90.67) .. (35.59,85.77) ;

% Text Node
\draw (98.15,70.46) node  [font=\scriptsize]  {$D_{2}$};
% Text Node
\draw (46.37,70.46) node  [font=\scriptsize]  {$D_{1}$};


\end{tikzpicture}

==> tikzpictures/pretzel-cut-even.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Rectangle [id:dp6564076819515162] 
\draw   (0,50) -- (32.73,50) -- (32.73,100) -- (0,100) -- cycle ;
%Shape: Rectangle [id:dp6695607800505319] 
\draw   (49.09,50) -- (81.82,50) -- (81.82,100) -- (49.09,100) -- cycle ;
%Shape: Rectangle [id:dp0950856396099331] 
\draw   (98.18,50) -- (130.91,50) -- (130.91,100) -- (98.18,100) -- cycle ;
%Straight Lines [id:da511911094919484] 
\draw    (24.55,50) -- (24.55,40) ;
%Straight Lines [id:da5682598138080769] 
\draw    (57.27,50) -- (57.27,40) ;
%Straight Lines [id:da4089315853218215] 
\draw    (73.64,50) -- (73.64,40) ;
%Straight Lines [id:da7826503048105301] 
\draw    (73.64,40) -- (106.36,40) ;
\draw [shift={(83.5,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da597487136856701] 
\draw    (106.36,50) -- (106.36,40) ;
%Straight Lines [id:da008260254323642635] 
\draw    (8.18,50) -- (8.18,20) ;
%Straight Lines [id:da03853229073790798] 
\draw    (122.73,50) -- (122.73,20) ;
%Straight Lines [id:da4838379253036329] 
\draw    (24.55,100) -- (24.55,110) ;
%Straight Lines [id:da7551481660947466] 
\draw    (24.55,110) -- (57.27,110) ;
\draw [shift={(34.41,110)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5134288809311515] 
\draw    (57.27,100) -- (57.27,110) ;
%Straight Lines [id:da2444524161232724] 
\draw    (73.64,100) -- (73.64,110) ;
%Straight Lines [id:da455793107273881] 
\draw    (73.64,110) -- (106.36,110) ;
\draw [shift={(95,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7365765104778688] 
\draw    (106.36,100) -- (106.36,110) ;
%Straight Lines [id:da7923506972135808] 
\draw    (8.18,100) -- (8.18,130) ;
%Straight Lines [id:da5204398384533574] 
\draw    (8.18,130) -- (122.73,130) ;
\draw [shift={(70.45,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22148956857887958] 
\draw    (122.73,100) -- (122.73,130) ;
%Shape: Rectangle [id:dp6876983651911145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (32.73,20) -- (49.09,20) -- (49.09,40) -- (32.73,40) -- cycle ;
%Straight Lines [id:da6774380939205842] 
\draw    (8.18,20) -- (122.73,20) ;
\draw [shift={(58.95,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8542914237146615] 
\draw   (170,50) -- (202.73,50) -- (202.73,100) -- (170,100) -- cycle ;
%Shape: Rectangle [id:dp298239728791997] 
\draw   (219.09,50) -- (251.82,50) -- (251.82,100) -- (219.09,100) -- cycle ;
%Shape: Rectangle [id:dp5678462482648022] 
\draw   (268.18,50) -- (300.91,50) -- (300.91,100) -- (268.18,100) -- cycle ;
%Straight Lines [id:da4428930967125496] 
\draw    (194.55,50) -- (194.55,40) ;
%Straight Lines [id:da13815438365991062] 
\draw    (227.27,50) -- (227.27,40) ;
%Straight Lines [id:da44914547468748256] 
\draw    (243.64,50) -- (243.64,40) ;
%Straight Lines [id:da7097910826531958] 
\draw    (243.64,40) -- (276.36,40) ;
\draw [shift={(253.5,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4827500233662926] 
\draw    (276.36,50) -- (276.36,40) ;
%Straight Lines [id:da9846856214313404] 
\draw    (178.18,50) -- (178.18,20) ;
%Straight Lines [id:da24855575758335569] 
\draw    (178.18,20) -- (202.73,20) ;
\draw [shift={(183.95,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4469410168806677] 
\draw    (292.73,50) -- (292.73,20) ;
%Straight Lines [id:da8288548643629776] 
\draw    (194.55,100) -- (194.55,110) ;
%Straight Lines [id:da36450600074199024] 
\draw    (194.55,110) -- (227.27,110) ;
\draw [shift={(204.41,110)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5466943843623989] 
\draw    (227.27,100) -- (227.27,110) ;
%Straight Lines [id:da10345466777828394] 
\draw    (243.64,100) -- (243.64,110) ;
%Straight Lines [id:da046984241553391426] 
\draw    (243.64,110) -- (276.36,110) ;
\draw [shift={(265,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4754622382306608] 
\draw    (276.36,100) -- (276.36,110) ;
%Straight Lines [id:da7953860578005604] 
\draw    (178.18,100) -- (178.18,130) ;
%Straight Lines [id:da035242787436593925] 
\draw    (178.18,130) -- (292.73,130) ;
\draw [shift={(240.45,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14596834704482875] 
\draw    (292.73,100) -- (292.73,130) ;
%Straight Lines [id:da9337308937918138] 
\draw    (202.73,40) -- (194.55,40) ;
%Straight Lines [id:da2722892642194331] 
\draw    (227.27,40) -- (219.09,40) ;
%Straight Lines [id:da8310781519487344] 
\draw    (219.09,20) -- (292.73,20) ;
\draw [shift={(249.41,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08466057196410637] 
\draw    (202.73,40) -- (202.73,20) ;
%Straight Lines [id:da6581184642478826] 
\draw    (219.09,40) -- (219.09,20) ;
%Shape: Rectangle [id:dp05722100032381794] 
\draw   (340,50) -- (380,50) -- (380,100) -- (340,100) -- cycle ;
%Straight Lines [id:da8118969080933859] 
\draw    (350,50) -- (350,20) ;
%Straight Lines [id:da32878511578161496] 
\draw    (370,50) -- (370,40) ;
%Straight Lines [id:da7399239149068423] 
\draw    (410,110) -- (410,40) ;
\draw [shift={(410,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da866486865487996] 
\draw    (430,130) -- (430,20) ;
\draw [shift={(430,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da049279522828349354] 
\draw    (350,100) -- (350,130) ;
%Straight Lines [id:da7594055205633593] 
\draw    (370,100) -- (370,110) ;
%Straight Lines [id:da3034595484388207] 
\draw    (370,110) -- (410,110) ;
\draw [shift={(395,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8066543532905792] 
\draw    (350,130) -- (430,130) ;
\draw [shift={(395,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp7543478150469208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (390,30) -- (400,40) -- (380,40) -- cycle ;
%Straight Lines [id:da22863089371650713] 
\draw    (24.55,40) -- (57.27,40) ;
\draw [shift={(45.91,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp34447994064366505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (390,30) -- (400,20) -- (380,20) -- cycle ;
%Straight Lines [id:da0504671477459786] 
\draw    (370,40) -- (410,40) ;
\draw [shift={(383.5,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6347724182065821] 
\draw    (350,20) -- (430,20) ;
\draw [shift={(383.5,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7431673567595578] 
\draw   (470,50) -- (515,50) -- (515,100) -- (470,100) -- cycle ;
%Straight Lines [id:da32766107669446043] 
\draw    (485,50) -- (485,20) ;
%Straight Lines [id:da14691238199067647] 
\draw    (500,50) -- (500,40) ;
%Straight Lines [id:da6895149746887667] 
\draw    (545,110) -- (545,40) ;
\draw [shift={(545,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49948278105718447] 
\draw    (560,130) -- (560,20) ;
\draw [shift={(560,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da989627106819785] 
\draw    (485,100) -- (485,130) ;
%Straight Lines [id:da4189170011440685] 
\draw    (500,100) -- (500,110) ;
%Straight Lines [id:da5329492446457481] 
\draw    (500,110) -- (545,110) ;
\draw [shift={(527.5,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25885782666648127] 
\draw    (485,130) -- (560,130) ;
\draw [shift={(527.5,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6140478749942123] 
\draw    (485,20) -- (560,20) ;
\draw [shift={(516,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15271306357388015] 
\draw    (500,40) -- (545,40) ;
\draw [shift={(516,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp08170302954228692] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (140,70) -- (152,70) -- (152,60) -- (160,80) -- (152,100) -- (152,90) -- (140,90) -- cycle ;
%Right Arrow [id:dp1377736300555159] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (310,70) -- (322,70) -- (322,60) -- (330,80) -- (322,100) -- (322,90) -- (310,90) -- cycle ;
%Right Arrow [id:dp06701968058733021] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (440,70) -- (452,70) -- (452,60) -- (460,80) -- (452,100) -- (452,90) -- (440,90) -- cycle ;

% Text Node
\draw (16.36,75) node    {$p$};
% Text Node
\draw (65.45,75) node    {$q$};
% Text Node
\draw (114.55,75) node    {$r$};
% Text Node
\draw (186.36,75) node    {$p$};
% Text Node
\draw (235.45,75) node    {$q$};
% Text Node
\draw (284.55,75) node    {$r$};
% Text Node
\draw (360,75) node    {$q+r$};
% Text Node
\draw (492.5,75) node  [font=\normalsize]  {$ \begin{array}{l}
q+r\\
\ \ \pm 1
\end{array}$};


\end{tikzpicture}

==> tikzpictures/pretzel-cut-odd.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Shape: Rectangle [id:dp8909709747747524] 
\draw   (0,50) -- (32.5,50) -- (32.5,100) -- (0,100) -- cycle ;
%Shape: Rectangle [id:dp8027427622004105] 
\draw   (48.75,50) -- (81.25,50) -- (81.25,100) -- (48.75,100) -- cycle ;
%Shape: Rectangle [id:dp607169832203664] 
\draw   (97.5,50) -- (130,50) -- (130,100) -- (97.5,100) -- cycle ;
%Straight Lines [id:da06206975711909313] 
\draw    (24.38,50) -- (24.38,40) ;
%Straight Lines [id:da05775369424289811] 
\draw    (56.88,50) -- (56.88,40) ;
%Straight Lines [id:da5836338471468293] 
\draw    (73.13,50) -- (73.13,40) ;
%Straight Lines [id:da3781715633720534] 
\draw    (105.63,50) -- (105.63,40) ;
%Straight Lines [id:da4809207582255375] 
\draw    (8.13,50) -- (8.13,20) ;
%Straight Lines [id:da8328327228380986] 
\draw    (121.88,50) -- (121.88,20) ;
%Straight Lines [id:da15969860649735024] 
\draw    (24.38,100) -- (24.38,110) ;
%Straight Lines [id:da5893691387612826] 
\draw    (24.38,110) -- (56.88,110) ;
\draw [shift={(45.63,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44276498368419137] 
\draw    (56.88,100) -- (56.88,110) ;
%Straight Lines [id:da054540358203327144] 
\draw    (73.13,100) -- (73.13,110) ;
%Straight Lines [id:da3192921037943701] 
\draw    (73.13,110) -- (105.63,110) ;
\draw [shift={(94.38,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5799769386939903] 
\draw    (105.63,100) -- (105.63,110) ;
%Straight Lines [id:da45990940830221116] 
\draw    (8.13,100) -- (8.13,130) ;
%Straight Lines [id:da9406877738410722] 
\draw    (8.13,130) -- (121.88,130) ;
\draw [shift={(58.5,130)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da056709376412489854] 
\draw    (121.88,100) -- (121.88,130) ;
%Shape: Rectangle [id:dp685657313521873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (81.25,20) -- (97.5,20) -- (97.5,40) -- (81.25,40) -- cycle ;
%Shape: Rectangle [id:dp7061217731763754] 
\draw   (170,50) -- (202.5,50) -- (202.5,100) -- (170,100) -- cycle ;
%Shape: Rectangle [id:dp437111217182948] 
\draw   (218.75,50) -- (251.25,50) -- (251.25,100) -- (218.75,100) -- cycle ;
%Shape: Rectangle [id:dp9815103841400745] 
\draw   (267.5,50) -- (300,50) -- (300,100) -- (267.5,100) -- cycle ;
%Straight Lines [id:da9293847691829609] 
\draw    (243.13,50) -- (243.13,40) ;
%Straight Lines [id:da7138145811552091] 
\draw    (275.63,50) -- (275.63,40) ;
%Straight Lines [id:da25092273398075393] 
\draw    (194.38,50) -- (194.38,40) ;
%Straight Lines [id:da7504872704268563] 
\draw    (226.88,50) -- (226.88,40) ;
%Straight Lines [id:da9669437355686763] 
\draw    (178.13,50) -- (178.13,20) ;
%Straight Lines [id:da6011834290663893] 
\draw    (267.5,20) -- (291.88,20) ;
\draw [shift={(273.19,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5971597833496117] 
\draw    (291.88,50) -- (291.88,20) ;
%Straight Lines [id:da12444450653554939] 
\draw    (194.38,100) -- (194.38,110) ;
%Straight Lines [id:da6483587343819235] 
\draw    (194.38,110) -- (226.88,110) ;
\draw [shift={(215.63,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9711066231615137] 
\draw    (226.88,100) -- (226.88,110) ;
%Straight Lines [id:da023119530566379054] 
\draw    (243.13,100) -- (243.13,110) ;
%Straight Lines [id:da8553852836360454] 
\draw    (243.13,110) -- (275.63,110) ;
\draw [shift={(264.38,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7636320100397564] 
\draw    (275.63,100) -- (275.63,110) ;
%Straight Lines [id:da8056394697807522] 
\draw    (178.13,100) -- (178.13,130) ;
%Straight Lines [id:da14163777299456792] 
\draw    (178.13,130) -- (291.88,130) ;
\draw [shift={(228.5,130)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7489566957539897] 
\draw    (291.88,100) -- (291.88,130) ;
%Straight Lines [id:da5868750530692752] 
\draw    (243.13,40) -- (251.25,40) ;
%Straight Lines [id:da018035380745103247] 
\draw    (251.25,40) -- (251.25,20) ;
%Straight Lines [id:da1401763465771363] 
\draw    (267.5,40) -- (267.5,20) ;
%Straight Lines [id:da5571506385494827] 
\draw    (178.13,20) -- (251.25,20) ;
\draw [shift={(208.19,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7149157169933691] 
\draw    (275.63,40) -- (267.5,40) ;
%Straight Lines [id:da3267499078837559] 
\draw    (24.38,40) -- (56.88,40) ;
\draw [shift={(45.63,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11957479161286533] 
\draw    (73.13,40) -- (105.63,40) ;
\draw [shift={(94.38,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9012708813967483] 
\draw    (8.13,20) -- (121.88,20) ;
\draw [shift={(58.5,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32843722452627333] 
\draw    (194.38,40) -- (226.88,40) ;
\draw [shift={(215.63,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3928134393513101] 
\draw   (340,50) -- (380,50) -- (380,100) -- (340,100) -- cycle ;
%Shape: Rectangle [id:dp46709789805990887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (380,20) -- (400,20) -- (400,40) -- (380,40) -- cycle ;
%Straight Lines [id:da7861388270733205] 
\draw    (350,50) -- (350,20) ;
%Straight Lines [id:da3615318665130882] 
\draw    (370,50) -- (370,40) ;
%Straight Lines [id:da11405058069462815] 
\draw    (370,40) -- (410,40) ;
\draw [shift={(395,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8254767733661258] 
\draw    (410,110) -- (410,40) ;
\draw [shift={(410,81.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8365680523049377] 
\draw    (430,130) -- (430,20) ;
\draw [shift={(430,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6600874935495467] 
\draw    (350,100) -- (350,130) ;
%Straight Lines [id:da3347113805161712] 
\draw    (370,100) -- (370,110) ;
%Straight Lines [id:da1339159294174147] 
\draw    (370,110) -- (410,110) ;
\draw [shift={(383.5,110)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9513525596927733] 
\draw    (350,130) -- (430,130) ;
\draw [shift={(395,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05049144794513116] 
\draw    (350,20) -- (430,20) ;
\draw [shift={(383.5,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3512688416558044] 
\draw    (480,50) -- (480,20) ;
%Straight Lines [id:da11683500876879072] 
\draw    (500,50) -- (500,40) ;
%Straight Lines [id:da9180519484826518] 
\draw    (540,110) -- (540,40) ;
\draw [shift={(540,81.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8935482578618194] 
\draw    (560,130) -- (560,20) ;
\draw [shift={(560,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da830551631099572] 
\draw    (480,100) -- (480,130) ;
%Straight Lines [id:da4243997987118239] 
\draw    (500,100) -- (500,110) ;
%Straight Lines [id:da13526170618449163] 
\draw    (500,110) -- (540,110) ;
\draw [shift={(513.5,110)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1887563881834583] 
\draw    (480,130) -- (560,130) ;
\draw [shift={(525,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11340283207968038] 
\draw    (480,20) -- (510,20) ;
\draw [shift={(488.5,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9345381522737606] 
\draw    (530,20) -- (560,20) ;
\draw [shift={(538.5,20)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6632455517289703] 
\draw    (510,40) -- (510,20) ;
%Straight Lines [id:da4534134899575353] 
\draw    (530,40) -- (530,20) ;
%Straight Lines [id:da7290831950018251] 
\draw    (500,40) -- (510,40) ;
%Straight Lines [id:da6390479759231281] 
\draw    (530,40) -- (540,40) ;
%Right Arrow [id:dp6795205911572885] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (140,70) -- (152,70) -- (152,60) -- (160,80) -- (152,100) -- (152,90) -- (140,90) -- cycle ;
%Right Arrow [id:dp6505173273885326] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (310,70) -- (322,70) -- (322,60) -- (330,80) -- (322,100) -- (322,90) -- (310,90) -- cycle ;
%Right Arrow [id:dp4518319075969496] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (440,70) -- (452,70) -- (452,60) -- (460,80) -- (452,100) -- (452,90) -- (440,90) -- cycle ;
%Shape: Rectangle [id:dp7898908750809744] 
\draw   (470,50) -- (510,50) -- (510,100) -- (470,100) -- cycle ;

% Text Node
\draw (16.25,75) node    {$p$};
% Text Node
\draw (113.75,75) node    {$r$};
% Text Node
\draw (186.25,75) node    {$p$};
% Text Node
\draw (235,75) node    {$q$};
% Text Node
\draw (283.75,75) node    {$r$};
% Text Node
\draw (65,75) node    {$q$};
% Text Node
\draw (360,75) node    {$p+q$};
% Text Node
\draw (490,75) node    {$p+q$};


\end{tikzpicture}

==> tikzpictures/pretzel-diagrams.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Curve Lines [id:da7410277169580373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139.93,17.93) .. controls (139.99,14.57) and (139.92,7.96) .. (160.9,7.96) .. controls (181.89,7.96) and (183.12,13.12) .. (182.59,18.21) ;
%Curve Lines [id:da7545230530119622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139.93,17.93) .. controls (140.09,20.68) and (142.63,23.61) .. (144.15,23.44) .. controls (145.67,23.28) and (147.03,21.75) .. (147.53,19.55) .. controls (148.04,17.35) and (148.04,15.32) .. (152.78,15.32) .. controls (157.52,15.32) and (157.01,18.71) .. (157.86,20.57) .. controls (158.7,22.43) and (160.17,23.44) .. (161.24,23.28) .. controls (162.31,23.11) and (164.46,23.11) .. (165.13,20.06) .. controls (165.81,17.01) and (165.13,15.49) .. (170.21,15.32) .. controls (175.29,15.15) and (174.61,19.04) .. (175.46,20.74) .. controls (176.3,22.43) and (177.32,23.44) .. (178.5,23.44) .. controls (179.69,23.44) and (182.56,21.24) .. (182.59,18.21) ;
%Curve Lines [id:da5455141569761515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (140.36,34.18) .. controls (140.41,37.53) and (140.34,44.14) .. (161.33,44.14) .. controls (182.31,44.14) and (183.54,38.98) .. (183.01,33.89) ;
%Curve Lines [id:da6887038225140188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (140.36,34.18) .. controls (140.51,31.42) and (143.05,28.49) .. (144.57,28.66) .. controls (146.1,28.83) and (147.45,30.35) .. (147.96,32.55) .. controls (148.46,34.75) and (148.46,36.78) .. (153.2,36.78) .. controls (157.94,36.78) and (157.43,33.4) .. (158.28,31.54) .. controls (159.13,29.67) and (160.14,28.36) .. (161.92,28.52) .. controls (163.7,28.68) and (164.88,29) .. (165.56,32.04) .. controls (166.23,35.09) and (165.56,36.61) .. (170.63,36.78) .. controls (175.71,36.95) and (175.03,33.06) .. (175.88,31.37) .. controls (176.73,29.67) and (177.23,28.49) .. (179.35,28.52) .. controls (181.46,28.55) and (182.99,30.86) .. (183.01,33.89) ;
%Shape: Ellipse [id:dp48564611973981564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.34,25.19) .. controls (155.34,21.65) and (158.16,18.79) .. (161.64,18.79) .. controls (165.12,18.79) and (167.94,21.65) .. (167.94,25.19) .. controls (167.94,28.72) and (165.12,31.59) .. (161.64,31.59) .. controls (158.16,31.59) and (155.34,28.72) .. (155.34,25.19) -- cycle ;
%Curve Lines [id:da7421923888693505] 
\draw [line width=0.75]    (165.47,19.39) .. controls (164.23,25.49) and (165.03,27.09) .. (165.89,31.38) ;
%Curve Lines [id:da8009888793643469] 
\draw [line width=0.75]    (158.19,19.9) .. controls (159.03,22.69) and (159.43,27.49) .. (158.61,30.87) ;



%Curve Lines [id:da4261010842057582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.34,17.93) .. controls (11.39,14.57) and (11.32,7.96) .. (32.3,7.96) .. controls (53.29,7.96) and (54.52,13.12) .. (53.99,18.21) ;
%Curve Lines [id:da671670098529857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.34,17.93) .. controls (11.49,20.68) and (14.03,23.61) .. (15.55,23.44) .. controls (17.07,23.28) and (18.43,21.75) .. (18.94,19.55) .. controls (19.44,17.35) and (19.44,15.32) .. (24.18,15.32) .. controls (28.92,15.32) and (28.41,18.71) .. (29.26,20.57) .. controls (30.1,22.43) and (31.57,23.44) .. (32.64,23.28) .. controls (33.72,23.11) and (35.86,23.11) .. (36.54,20.06) .. controls (37.21,17.01) and (36.54,15.49) .. (41.61,15.32) .. controls (46.69,15.15) and (46.01,19.04) .. (46.86,20.74) .. controls (47.71,22.43) and (48.72,23.44) .. (49.91,23.44) .. controls (51.09,23.44) and (53.97,21.24) .. (53.99,18.21) ;
%Curve Lines [id:da3006437520879326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.76,34.18) .. controls (11.81,37.53) and (11.74,44.14) .. (32.73,44.14) .. controls (53.71,44.14) and (54.94,38.98) .. (54.41,33.89) ;
%Curve Lines [id:da7782590272282359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.76,34.18) .. controls (11.91,31.42) and (14.45,28.49) .. (15.97,28.66) .. controls (17.5,28.83) and (18.85,30.35) .. (19.36,32.55) .. controls (19.87,34.75) and (19.87,36.78) .. (24.6,36.78) .. controls (29.34,36.78) and (28.84,33.4) .. (29.68,31.54) .. controls (30.53,29.67) and (31.54,28.36) .. (33.32,28.52) .. controls (35.1,28.68) and (36.28,29) .. (36.96,32.04) .. controls (37.64,35.09) and (36.96,36.61) .. (42.04,36.78) .. controls (47.11,36.95) and (46.44,33.06) .. (47.28,31.37) .. controls (48.13,29.67) and (48.64,28.49) .. (50.75,28.52) .. controls (52.87,28.55) and (54.39,30.86) .. (54.41,33.89) ;


%Curve Lines [id:da8919850149021156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (12.11,88.36) .. controls (12.16,85) and (12.1,78.39) .. (33.08,78.39) .. controls (54.06,78.39) and (55.3,83.55) .. (54.76,88.64) ;
%Curve Lines [id:da5754300251141153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (12.11,88.36) .. controls (12.26,91.11) and (14.8,94.04) .. (16.33,93.87) .. controls (17.85,93.7) and (19.2,92.18) .. (19.71,89.98) .. controls (20.22,87.78) and (20.22,85.75) .. (24.96,85.75) .. controls (29.7,85.75) and (29.19,89.13) .. (30.03,91) .. controls (30.88,92.86) and (32.35,93.86) .. (33.42,93.7) .. controls (34.49,93.54) and (36.63,93.53) .. (37.31,90.49) .. controls (37.99,87.44) and (37.31,85.92) .. (42.39,85.75) .. controls (47.46,85.58) and (46.79,89.47) .. (47.63,91.17) .. controls (48.48,92.86) and (49.5,93.87) .. (50.68,93.87) .. controls (51.86,93.87) and (54.74,91.67) .. (54.76,88.64) ;
%Curve Lines [id:da06906295342521551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (12.53,104.6) .. controls (12.59,107.96) and (12.52,114.57) .. (33.5,114.57) .. controls (54.49,114.57) and (55.72,109.41) .. (55.19,104.32) ;
%Curve Lines [id:da9735358396537239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (12.53,104.6) .. controls (12.69,101.85) and (15.23,98.92) .. (16.75,99.09) .. controls (18.27,99.26) and (19.63,100.78) .. (20.13,102.98) .. controls (20.64,105.18) and (20.64,107.21) .. (25.38,107.21) .. controls (30.12,107.21) and (29.61,103.83) .. (30.46,101.96) .. controls (31.3,100.1) and (32.32,98.79) .. (34.1,98.95) .. controls (35.87,99.11) and (37.06,99.43) .. (37.73,102.47) .. controls (38.41,105.52) and (37.73,107.04) .. (42.81,107.21) .. controls (47.89,107.38) and (47.21,103.49) .. (48.06,101.79) .. controls (48.9,100.1) and (49.41,98.92) .. (51.53,98.95) .. controls (53.64,98.98) and (55.16,101.29) .. (55.19,104.32) ;
%Shape: Ellipse [id:dp8129159257256346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.52,95.61) .. controls (26.52,92.08) and (29.34,89.21) .. (32.82,89.21) .. controls (36.29,89.21) and (39.12,92.08) .. (39.12,95.61) .. controls (39.12,99.15) and (36.29,102.01) .. (32.82,102.01) .. controls (29.34,102.01) and (26.52,99.15) .. (26.52,95.61) -- cycle ;
%Curve Lines [id:da6903177507425318] 
\draw [line width=0.75]    (36.64,89.82) .. controls (35.41,95.92) and (36.21,97.52) .. (37.07,101.8) ;
%Curve Lines [id:da9170119801707948] 
\draw [line width=0.75]    (29.37,90.33) .. controls (30.21,93.12) and (30.61,97.92) .. (29.79,101.3) ;

%Shape: Ellipse [id:dp4531988159043797] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.18,96.61) .. controls (9.18,93.08) and (12,90.21) .. (15.48,90.21) .. controls (18.96,90.21) and (21.78,93.08) .. (21.78,96.61) .. controls (21.78,100.15) and (18.96,103.01) .. (15.48,103.01) .. controls (12,103.01) and (9.18,100.15) .. (9.18,96.61) -- cycle ;
%Curve Lines [id:da21701667764615906] 
\draw [line width=0.75]    (19.31,90.82) .. controls (18.08,96.92) and (18.88,98.52) .. (19.73,102.8) ;
%Curve Lines [id:da14208479383523753] 
\draw [line width=0.75]    (12.03,91.33) .. controls (12.88,94.12) and (13.28,98.92) .. (12.46,102.3) ;


%Curve Lines [id:da8515118404517056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (75.52,88.36) .. controls (75.57,85) and (75.51,78.39) .. (96.49,78.39) .. controls (117.47,78.39) and (118.71,83.55) .. (118.17,88.64) ;
%Curve Lines [id:da5796544240754554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (75.52,88.36) .. controls (75.67,91.11) and (78.21,94.04) .. (79.74,93.87) .. controls (81.26,93.7) and (82.61,92.18) .. (83.12,89.98) .. controls (83.63,87.78) and (83.63,85.75) .. (88.37,85.75) .. controls (93.11,85.75) and (92.6,89.13) .. (93.44,91) .. controls (94.29,92.86) and (95.76,93.86) .. (96.83,93.7) .. controls (97.9,93.54) and (100.04,93.53) .. (100.72,90.49) .. controls (101.4,87.44) and (100.72,85.92) .. (105.8,85.75) .. controls (110.87,85.58) and (110.2,89.47) .. (111.04,91.17) .. controls (111.89,92.86) and (112.91,93.87) .. (114.09,93.87) .. controls (115.27,93.87) and (118.15,91.67) .. (118.17,88.64) ;
%Curve Lines [id:da8101939509189551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (75.94,104.6) .. controls (76,107.96) and (75.93,114.57) .. (96.91,114.57) .. controls (117.9,114.57) and (119.13,109.41) .. (118.6,104.32) ;
%Curve Lines [id:da07337094820474421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (75.94,104.6) .. controls (76.1,101.85) and (78.64,98.92) .. (80.16,99.09) .. controls (81.68,99.26) and (83.04,100.78) .. (83.54,102.98) .. controls (84.05,105.18) and (84.05,107.21) .. (88.79,107.21) .. controls (93.53,107.21) and (93.02,103.83) .. (93.87,101.96) .. controls (94.71,100.1) and (95.73,98.79) .. (97.51,98.95) .. controls (99.28,99.11) and (100.47,99.43) .. (101.14,102.47) .. controls (101.82,105.52) and (101.14,107.04) .. (106.22,107.21) .. controls (111.3,107.38) and (110.62,103.49) .. (111.47,101.79) .. controls (112.31,100.1) and (112.82,98.92) .. (114.94,98.95) .. controls (117.05,98.98) and (118.57,101.29) .. (118.6,104.32) ;
%Shape: Ellipse [id:dp6140454409204558] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.93,95.61) .. controls (72.93,92.08) and (75.75,89.21) .. (79.23,89.21) .. controls (82.7,89.21) and (85.53,92.08) .. (85.53,95.61) .. controls (85.53,99.15) and (82.7,102.01) .. (79.23,102.01) .. controls (75.75,102.01) and (72.93,99.15) .. (72.93,95.61) -- cycle ;
%Curve Lines [id:da17898178576346546] 
\draw [line width=0.75]    (83.05,89.82) .. controls (81.82,95.92) and (82.62,97.52) .. (83.48,101.8) ;
%Curve Lines [id:da06318007799474845] 
\draw [line width=0.75]    (75.78,90.33) .. controls (76.62,93.12) and (77.02,97.92) .. (76.2,101.3) ;

%Shape: Ellipse [id:dp13372434249260112] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.26,95.95) .. controls (108.26,92.41) and (111.08,89.55) .. (114.56,89.55) .. controls (118.04,89.55) and (120.86,92.41) .. (120.86,95.95) .. controls (120.86,99.48) and (118.04,102.35) .. (114.56,102.35) .. controls (111.08,102.35) and (108.26,99.48) .. (108.26,95.95) -- cycle ;
%Curve Lines [id:da9972845421565566] 
\draw [line width=0.75]    (118.39,90.15) .. controls (117.15,96.25) and (117.95,97.85) .. (118.81,102.14) ;
%Curve Lines [id:da949828236808108] 
\draw [line width=0.75]    (111.11,90.66) .. controls (111.95,93.45) and (112.35,98.25) .. (111.53,101.63) ;


%Curve Lines [id:da2684886265506331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.1,17.93) .. controls (77.15,14.57) and (77.08,7.96) .. (98.07,7.96) .. controls (119.05,7.96) and (120.28,13.12) .. (119.75,18.21) ;
%Curve Lines [id:da9723200053767956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.1,17.93) .. controls (77.25,20.68) and (79.79,23.61) .. (81.31,23.44) .. controls (82.84,23.28) and (84.19,21.75) .. (84.7,19.55) .. controls (85.21,17.35) and (85.21,15.32) .. (89.94,15.32) .. controls (94.68,15.32) and (94.18,18.71) .. (95.02,20.57) .. controls (95.87,22.43) and (97.33,23.44) .. (98.41,23.28) .. controls (99.48,23.11) and (101.62,23.11) .. (102.3,20.06) .. controls (102.98,17.01) and (102.3,15.49) .. (107.38,15.32) .. controls (112.45,15.15) and (111.78,19.04) .. (112.62,20.74) .. controls (113.47,22.43) and (114.48,23.44) .. (115.67,23.44) .. controls (116.85,23.44) and (119.73,21.24) .. (119.75,18.21) ;
%Curve Lines [id:da41327323858105625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.52,34.18) .. controls (77.58,37.53) and (77.51,44.14) .. (98.49,44.14) .. controls (119.48,44.14) and (120.71,38.98) .. (120.17,33.89) ;
%Curve Lines [id:da7292810059704055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.52,34.18) .. controls (77.68,31.42) and (80.21,28.49) .. (81.74,28.66) .. controls (83.26,28.83) and (84.61,30.35) .. (85.12,32.55) .. controls (85.63,34.75) and (85.63,36.78) .. (90.37,36.78) .. controls (95.11,36.78) and (94.6,33.4) .. (95.45,31.54) .. controls (96.29,29.67) and (97.31,28.36) .. (99.08,28.52) .. controls (100.86,28.68) and (102.05,29) .. (102.72,32.04) .. controls (103.4,35.09) and (102.72,36.61) .. (107.8,36.78) .. controls (112.88,36.95) and (112.2,33.06) .. (113.05,31.37) .. controls (113.89,29.67) and (114.4,28.49) .. (116.51,28.52) .. controls (118.63,28.55) and (120.15,30.86) .. (120.17,33.89) ;
%Shape: Ellipse [id:dp20837950029856322] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.17,26.19) .. controls (74.17,22.65) and (76.99,19.79) .. (80.47,19.79) .. controls (83.95,19.79) and (86.77,22.65) .. (86.77,26.19) .. controls (86.77,29.72) and (83.95,32.59) .. (80.47,32.59) .. controls (76.99,32.59) and (74.17,29.72) .. (74.17,26.19) -- cycle ;
%Curve Lines [id:da4535555730405125] 
\draw [line width=0.75]    (84.3,20.39) .. controls (83.06,26.49) and (83.86,28.09) .. (84.72,32.38) ;
%Curve Lines [id:da16499644766559174] 
\draw [line width=0.75]    (77.02,20.9) .. controls (77.86,23.69) and (78.26,28.49) .. (77.45,31.87) ;


%Curve Lines [id:da45267571661329387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (202.76,17.93) .. controls (202.82,14.57) and (202.75,7.96) .. (223.73,7.96) .. controls (244.72,7.96) and (245.95,13.12) .. (245.42,18.21) ;
%Curve Lines [id:da6394325822931956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (202.76,17.93) .. controls (202.92,20.68) and (205.46,23.61) .. (206.98,23.44) .. controls (208.5,23.28) and (209.86,21.75) .. (210.36,19.55) .. controls (210.87,17.35) and (210.87,15.32) .. (215.61,15.32) .. controls (220.35,15.32) and (219.84,18.71) .. (220.69,20.57) .. controls (221.53,22.43) and (223,23.44) .. (224.07,23.28) .. controls (225.15,23.11) and (227.29,23.11) .. (227.96,20.06) .. controls (228.64,17.01) and (227.96,15.49) .. (233.04,15.32) .. controls (238.12,15.15) and (237.44,19.04) .. (238.29,20.74) .. controls (239.13,22.43) and (240.15,23.44) .. (241.33,23.44) .. controls (242.52,23.44) and (245.4,21.24) .. (245.42,18.21) ;
%Curve Lines [id:da6859652124460068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.19,34.18) .. controls (203.24,37.53) and (203.17,44.14) .. (224.16,44.14) .. controls (245.14,44.14) and (246.37,38.98) .. (245.84,33.89) ;
%Curve Lines [id:da668821597840247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.19,34.18) .. controls (203.34,31.42) and (205.88,28.49) .. (207.4,28.66) .. controls (208.93,28.83) and (210.28,30.35) .. (210.79,32.55) .. controls (211.3,34.75) and (211.3,36.78) .. (216.03,36.78) .. controls (220.77,36.78) and (220.26,33.4) .. (221.11,31.54) .. controls (221.96,29.67) and (222.97,28.36) .. (224.75,28.52) .. controls (226.53,28.68) and (227.71,29) .. (228.39,32.04) .. controls (229.06,35.09) and (228.39,36.61) .. (233.46,36.78) .. controls (238.54,36.95) and (237.86,33.06) .. (238.71,31.37) .. controls (239.56,29.67) and (240.06,28.49) .. (242.18,28.52) .. controls (244.3,28.55) and (245.82,30.86) .. (245.84,33.89) ;
%Shape: Ellipse [id:dp7533638010874798] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.5,25.52) .. controls (235.5,21.98) and (238.32,19.12) .. (241.8,19.12) .. controls (245.28,19.12) and (248.1,21.98) .. (248.1,25.52) .. controls (248.1,29.05) and (245.28,31.92) .. (241.8,31.92) .. controls (238.32,31.92) and (235.5,29.05) .. (235.5,25.52) -- cycle ;
%Curve Lines [id:da14612077131432522] 
\draw [line width=0.75]    (245.63,19.73) .. controls (244.4,25.83) and (245.2,27.43) .. (246.05,31.71) ;
%Curve Lines [id:da05140493818241354] 
\draw [line width=0.75]    (238.35,20.23) .. controls (239.2,23.03) and (239.6,27.83) .. (238.78,31.2) ;


%Curve Lines [id:da6187365785343515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (138.51,88.36) .. controls (138.56,85) and (138.49,78.39) .. (159.48,78.39) .. controls (180.46,78.39) and (181.69,83.55) .. (181.16,88.64) ;
%Curve Lines [id:da7706361566796727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (138.51,88.36) .. controls (138.66,91.11) and (141.2,94.04) .. (142.72,93.87) .. controls (144.25,93.7) and (145.6,92.18) .. (146.11,89.98) .. controls (146.62,87.78) and (146.62,85.75) .. (151.36,85.75) .. controls (156.09,85.75) and (155.59,89.13) .. (156.43,91) .. controls (157.28,92.86) and (158.74,93.86) .. (159.82,93.7) .. controls (160.89,93.54) and (163.03,93.53) .. (163.71,90.49) .. controls (164.39,87.44) and (163.71,85.92) .. (168.79,85.75) .. controls (173.86,85.58) and (173.19,89.47) .. (174.03,91.17) .. controls (174.88,92.86) and (175.89,93.87) .. (177.08,93.87) .. controls (178.26,93.87) and (181.14,91.67) .. (181.16,88.64) ;
%Curve Lines [id:da4264446799951067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (138.93,104.6) .. controls (138.99,107.96) and (138.92,114.57) .. (159.9,114.57) .. controls (180.89,114.57) and (182.12,109.41) .. (181.58,104.32) ;
%Curve Lines [id:da2819239525022502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (138.93,104.6) .. controls (139.09,101.85) and (141.62,98.92) .. (143.15,99.09) .. controls (144.67,99.26) and (146.02,100.78) .. (146.53,102.98) .. controls (147.04,105.18) and (147.04,107.21) .. (151.78,107.21) .. controls (156.52,107.21) and (156.01,103.83) .. (156.86,101.96) .. controls (157.7,100.1) and (158.72,98.79) .. (160.49,98.95) .. controls (162.27,99.11) and (163.46,99.43) .. (164.13,102.47) .. controls (164.81,105.52) and (164.13,107.04) .. (169.21,107.21) .. controls (174.29,107.38) and (173.61,103.49) .. (174.46,101.79) .. controls (175.3,100.1) and (175.81,98.92) .. (177.92,98.95) .. controls (180.04,98.98) and (181.56,101.29) .. (181.58,104.32) ;
%Shape: Ellipse [id:dp043213253611761204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.91,95.61) .. controls (153.91,92.08) and (156.73,89.21) .. (160.21,89.21) .. controls (163.69,89.21) and (166.51,92.08) .. (166.51,95.61) .. controls (166.51,99.15) and (163.69,102.01) .. (160.21,102.01) .. controls (156.73,102.01) and (153.91,99.15) .. (153.91,95.61) -- cycle ;
%Curve Lines [id:da19796408241810226] 
\draw [line width=0.75]    (164.04,89.82) .. controls (162.81,95.92) and (163.61,97.52) .. (164.47,101.8) ;
%Curve Lines [id:da19880451784527164] 
\draw [line width=0.75]    (156.77,90.33) .. controls (157.61,93.12) and (158.01,97.92) .. (157.19,101.3) ;

%Shape: Ellipse [id:dp2164464603816767] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.25,95.95) .. controls (171.25,92.41) and (174.07,89.55) .. (177.55,89.55) .. controls (181.03,89.55) and (183.85,92.41) .. (183.85,95.95) .. controls (183.85,99.48) and (181.03,102.35) .. (177.55,102.35) .. controls (174.07,102.35) and (171.25,99.48) .. (171.25,95.95) -- cycle ;
%Curve Lines [id:da28758319230481477] 
\draw [line width=0.75]    (181.38,90.15) .. controls (180.14,96.25) and (180.94,97.85) .. (181.8,102.14) ;
%Curve Lines [id:da04142069976823004] 
\draw [line width=0.75]    (174.1,90.66) .. controls (174.94,93.45) and (175.34,98.25) .. (174.52,101.63) ;


%Curve Lines [id:da9314813542396012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.96,88.36) .. controls (204.02,85) and (203.95,78.39) .. (224.93,78.39) .. controls (245.92,78.39) and (247.15,83.55) .. (246.62,88.64) ;
%Curve Lines [id:da17218318903473695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.96,88.36) .. controls (204.12,91.11) and (206.66,94.04) .. (208.18,93.87) .. controls (209.7,93.7) and (211.06,92.18) .. (211.56,89.98) .. controls (212.07,87.78) and (212.07,85.75) .. (216.81,85.75) .. controls (221.55,85.75) and (221.04,89.13) .. (221.89,91) .. controls (222.73,92.86) and (224.2,93.86) .. (225.27,93.7) .. controls (226.34,93.54) and (228.49,93.53) .. (229.16,90.49) .. controls (229.84,87.44) and (229.16,85.92) .. (234.24,85.75) .. controls (239.32,85.58) and (238.64,89.47) .. (239.49,91.17) .. controls (240.33,92.86) and (241.35,93.87) .. (242.53,93.87) .. controls (243.72,93.87) and (246.59,91.67) .. (246.62,88.64) ;
%Curve Lines [id:da6283640537866328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (204.39,104.6) .. controls (204.44,107.96) and (204.37,114.57) .. (225.36,114.57) .. controls (246.34,114.57) and (247.57,109.41) .. (247.04,104.32) ;
%Curve Lines [id:da9659870784340645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (204.39,104.6) .. controls (204.54,101.85) and (207.08,98.92) .. (208.6,99.09) .. controls (210.12,99.26) and (211.48,100.78) .. (211.99,102.98) .. controls (212.49,105.18) and (212.49,107.21) .. (217.23,107.21) .. controls (221.97,107.21) and (221.46,103.83) .. (222.31,101.96) .. controls (223.16,100.1) and (224.17,98.79) .. (225.95,98.95) .. controls (227.72,99.11) and (228.91,99.43) .. (229.59,102.47) .. controls (230.26,105.52) and (229.59,107.04) .. (234.66,107.21) .. controls (239.74,107.38) and (239.06,103.49) .. (239.91,101.79) .. controls (240.76,100.1) and (241.26,98.92) .. (243.38,98.95) .. controls (245.49,98.98) and (247.02,101.29) .. (247.04,104.32) ;
%Shape: Ellipse [id:dp33598891117991425] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.37,95.61) .. controls (219.37,92.08) and (222.19,89.21) .. (225.67,89.21) .. controls (229.15,89.21) and (231.97,92.08) .. (231.97,95.61) .. controls (231.97,99.15) and (229.15,102.01) .. (225.67,102.01) .. controls (222.19,102.01) and (219.37,99.15) .. (219.37,95.61) -- cycle ;
%Curve Lines [id:da6817817633896287] 
\draw [line width=0.75]    (229.5,89.82) .. controls (228.26,95.92) and (229.06,97.52) .. (229.92,101.8) ;
%Curve Lines [id:da11528434614507721] 
\draw [line width=0.75]    (222.22,90.33) .. controls (223.06,93.12) and (223.46,97.92) .. (222.64,101.3) ;

%Shape: Ellipse [id:dp0154937270217671] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.7,95.95) .. controls (236.7,92.41) and (239.52,89.55) .. (243,89.55) .. controls (246.48,89.55) and (249.3,92.41) .. (249.3,95.95) .. controls (249.3,99.48) and (246.48,102.35) .. (243,102.35) .. controls (239.52,102.35) and (236.7,99.48) .. (236.7,95.95) -- cycle ;
%Curve Lines [id:da604589937838503] 
\draw [line width=0.75]    (246.83,90.15) .. controls (245.59,96.25) and (246.39,97.85) .. (247.25,102.14) ;
%Curve Lines [id:da43851723256558417] 
\draw [line width=0.75]    (239.55,90.66) .. controls (240.39,93.45) and (240.79,98.25) .. (239.98,101.63) ;

%Shape: Ellipse [id:dp02382273330251794] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.51,95.47) .. controls (201.51,91.94) and (204.33,89.07) .. (207.81,89.07) .. controls (211.29,89.07) and (214.11,91.94) .. (214.11,95.47) .. controls (214.11,99.01) and (211.29,101.87) .. (207.81,101.87) .. controls (204.33,101.87) and (201.51,99.01) .. (201.51,95.47) -- cycle ;
%Curve Lines [id:da040960942533095346] 
\draw [line width=0.75]    (211.64,89.68) .. controls (210.4,95.78) and (211.2,97.38) .. (212.06,101.66) ;
%Curve Lines [id:da464588217038984] 
\draw [line width=0.75]    (204.36,90.19) .. controls (205.2,92.98) and (205.6,97.78) .. (204.79,101.15) ;



% Text Node
\draw (224.16,47.54) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{B}_{3}$};
% Text Node
\draw (98.49,47.54) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{B}_{1}$};
% Text Node
\draw (33.5,117.97) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{C}_{1}$};
% Text Node
\draw (32.73,47.54) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{A}$};
% Text Node
\draw (161.33,47.54) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{B}_{2}$};
% Text Node
\draw (159.9,117.97) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{C}_{3}$};
% Text Node
\draw (96.91,117.97) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{C}_{2}$};
% Text Node
\draw (225.36,117.97) node [anchor=north] [inner sep=0.75pt]    {$\mathsf{D}$};


\end{tikzpicture}

==> tikzpictures/red-H-handle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72

%Shape: Rectangle [id:dp6600111918616832] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (65.41,14.06) -- (112.08,14.06) -- (112.08,58.99) -- (65.41,58.99) -- cycle ;
%Shape: Arc [id:dp5168701500807074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.03,49.02) .. controls (89.73,49.13) and (91.47,49.19) .. (93.24,49.19) .. controls (111.89,49.19) and (127,42.69) .. (127,34.68) .. controls (127,26.67) and (111.89,20.18) .. (93.24,20.18) .. controls (91.47,20.18) and (89.73,20.24) .. (88.03,20.35) -- (93.24,34.68) -- cycle ; \draw   (88.03,49.02) .. controls (89.73,49.13) and (91.47,49.19) .. (93.24,49.19) .. controls (111.89,49.19) and (127,42.69) .. (127,34.68) .. controls (127,26.67) and (111.89,20.18) .. (93.24,20.18) .. controls (91.47,20.18) and (89.73,20.24) .. (88.03,20.35) ;  
%Shape: Arc [id:dp07972852627583737] 
\draw  [draw opacity=0] (86.26,43.47) .. controls (87.31,43.5) and (88.37,43.52) .. (89.45,43.52) .. controls (105.78,43.52) and (119.01,39.56) .. (119.01,34.68) .. controls (119.01,29.8) and (105.78,25.85) .. (89.45,25.85) .. controls (88.37,25.85) and (87.31,25.86) .. (86.26,25.9) -- (89.45,34.68) -- cycle ; \draw   (86.26,43.47) .. controls (87.31,43.5) and (88.37,43.52) .. (89.45,43.52) .. controls (105.78,43.52) and (119.01,39.56) .. (119.01,34.68) .. controls (119.01,29.8) and (105.78,25.85) .. (89.45,25.85) .. controls (88.37,25.85) and (87.31,25.86) .. (86.26,25.9) ;  

% Text Node
\draw (67.41,17.46) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (14,27.24) node [anchor=north west][inner sep=0.75pt]    {$H = $};


\end{tikzpicture}

==> tikzpictures/red-H.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Arc [id:dp6319807885803715] 
\draw  [draw opacity=0] (96.94,23.75) .. controls (96.29,26) and (89.45,27.76) .. (81.11,27.76) .. controls (72.35,27.76) and (65.24,25.81) .. (65.24,23.41) .. controls (65.24,23.26) and (65.27,23.11) .. (65.32,22.97) -- (81.11,23.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (96.94,23.75) .. controls (96.29,26) and (89.45,27.76) .. (81.11,27.76) .. controls (72.35,27.76) and (65.24,25.81) .. (65.24,23.41) .. controls (65.24,23.26) and (65.27,23.11) .. (65.32,22.97) ;  
%Shape: Arc [id:dp056615061649111675] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (65.63,22.33) .. controls (66.9,20.27) and (73.43,18.7) .. (81.28,18.7) .. controls (89.93,18.7) and (96.96,20.6) .. (97.15,22.96) -- (81.28,23.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (65.63,22.33) .. controls (66.9,20.27) and (73.43,18.7) .. (81.28,18.7) .. controls (89.93,18.7) and (96.96,20.6) .. (97.15,22.96) ;  
%Shape: Circle [id:dp39111359424094494] 
\draw   (65.12,23.41) .. controls (65.12,14.57) and (72.28,7.41) .. (81.11,7.41) .. controls (89.95,7.41) and (97.11,14.57) .. (97.11,23.41) .. controls (97.11,32.24) and (89.95,39.4) .. (81.11,39.4) .. controls (72.28,39.4) and (65.12,32.24) .. (65.12,23.41) -- cycle ;
%Shape: Ellipse [id:dp9734470792692242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.63,14.68) .. controls (74.63,13.55) and (75.55,12.63) .. (76.68,12.63) .. controls (77.82,12.63) and (78.73,13.55) .. (78.73,14.68) .. controls (78.73,15.81) and (77.82,16.73) .. (76.68,16.73) .. controls (75.55,16.73) and (74.63,15.81) .. (74.63,14.68) -- cycle ;
%Shape: Ellipse [id:dp1260497035726349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.23,14.68) .. controls (84.23,13.55) and (85.15,12.63) .. (86.28,12.63) .. controls (87.42,12.63) and (88.33,13.55) .. (88.33,14.68) .. controls (88.33,15.81) and (87.42,16.73) .. (86.28,16.73) .. controls (85.15,16.73) and (84.23,15.81) .. (84.23,14.68) -- cycle ;

% Text Node
\draw (14,14.61) node [anchor=north west][inner sep=0.75pt]    {$H\ =\ $};


\end{tikzpicture}

==> tikzpictures/red-dots.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp771364038701766] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp9274977007582983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (128.41,12.06) -- (175.08,12.06) -- (175.08,56.99) -- (128.41,56.99) -- cycle ;
%Shape: Rectangle [id:dp7095875967515791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (213.95,13.06) -- (258.54,13.06) -- (258.54,55.99) -- (213.95,55.99) -- cycle ;
%Shape: Circle [id:dp8298032122243446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.54,34.52) .. controls (148.54,32.75) and (149.97,31.32) .. (151.74,31.32) .. controls (153.51,31.32) and (154.95,32.75) .. (154.95,34.52) .. controls (154.95,36.29) and (153.51,37.73) .. (151.74,37.73) .. controls (149.97,37.73) and (148.54,36.29) .. (148.54,34.52) -- cycle ;
%Shape: Circle [id:dp9367598816280328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.04,34.52) .. controls (233.04,32.75) and (234.47,31.32) .. (236.24,31.32) .. controls (238.01,31.32) and (239.45,32.75) .. (239.45,34.52) .. controls (239.45,36.29) and (238.01,37.73) .. (236.24,37.73) .. controls (234.47,37.73) and (233.04,36.29) .. (233.04,34.52) -- cycle ;
%Shape: Circle [id:dp4395547045715563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.54,33.52) .. controls (30.54,31.75) and (31.97,30.32) .. (33.74,30.32) .. controls (35.51,30.32) and (36.95,31.75) .. (36.95,33.52) .. controls (36.95,35.29) and (35.51,36.73) .. (33.74,36.73) .. controls (31.97,36.73) and (30.54,35.29) .. (30.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp732979996168103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (346.41,10.91) -- (393.08,10.91) -- (393.08,55.84) -- (346.41,55.84) -- cycle ;
%Shape: Circle [id:dp8068057692973063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.54,33.38) .. controls (366.54,31.61) and (367.97,30.17) .. (369.74,30.17) .. controls (371.51,30.17) and (372.95,31.61) .. (372.95,33.38) .. controls (372.95,35.15) and (371.51,36.58) .. (369.74,36.58) .. controls (367.97,36.58) and (366.54,35.15) .. (366.54,33.38) -- cycle ;
%Straight Lines [id:da47558233870033517] 
\draw    (40,28.06) -- (28.54,39.52) ;
%Straight Lines [id:da4693965240871042] 
\draw    (242.5,28.06) -- (231.04,39.52) ;

% Text Node
\draw (66,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (189,26.32) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (90,24.24) node [anchor=north west][inner sep=0.75pt]    {$H^{-1}$};
% Text Node
\draw (282.77,31.77) node    {$=$};
% Text Node
\draw (295,23.1) node [anchor=north west][inner sep=0.75pt]    {$-H^{-1}$};


\end{tikzpicture}

==> tikzpictures/star.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp9087049366158031] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp9319588449248473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (96.41,12.06) -- (143.08,12.06) -- (143.08,56.99) -- (96.41,56.99) -- cycle ;
%Shape: Rectangle [id:dp6235300642447601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (181.95,13.06) -- (226.54,13.06) -- (226.54,55.99) -- (181.95,55.99) -- cycle ;
%Shape: Circle [id:dp6530489371527614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.54,34.52) .. controls (116.54,32.75) and (117.97,31.32) .. (119.74,31.32) .. controls (121.51,31.32) and (122.95,32.75) .. (122.95,34.52) .. controls (122.95,36.29) and (121.51,37.73) .. (119.74,37.73) .. controls (117.97,37.73) and (116.54,36.29) .. (116.54,34.52) -- cycle ;
%Shape: Circle [id:dp6471212892520815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.04,34.52) .. controls (201.04,32.75) and (202.47,31.32) .. (204.24,31.32) .. controls (206.01,31.32) and (207.45,32.75) .. (207.45,34.52) .. controls (207.45,36.29) and (206.01,37.73) .. (204.24,37.73) .. controls (202.47,37.73) and (201.04,36.29) .. (201.04,34.52) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (157,26.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (26,26) node [anchor=north west][inner sep=0.75pt]    {$\star $};


\end{tikzpicture}

==> tikzpictures/star2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp2767788229067313] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp7686094481876052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122.41,11.06) -- (169.08,11.06) -- (169.08,55.99) -- (122.41,55.99) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (99,25.32) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (20,26) node [anchor=north west][inner sep=0.75pt]    {$\star \star$};


\end{tikzpicture}

==> tikzpictures/table-even.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da13934912292490942] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240,180) -- (0,180) ;
%Straight Lines [id:da6083637605620927] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (90,270) -- (90,30) ;
%Straight Lines [id:da3749391967027246] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240,270) -- (0,30) ;
%Straight Lines [id:da9769193407625179] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (90,120) -- (90,30) ;
%Straight Lines [id:da7986017093442541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (240,180) -- (150,180) ;
%Straight Lines [id:da29009190285321296] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150,180) -- (90,120) ;

% %Shape: Right Triangle [id:dp3132823507634923] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (120,150) -- (0,30) -- (120,30) -- cycle ;
% %Shape: Right Triangle [id:dp40570116708619275] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (240,270) -- (120,150) -- (240,150) -- cycle ;
%Straight Lines [id:da9892770383836467] 
\draw    (0,150) -- (256,150) ;
\draw [shift={(258,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8215822754287251] 
\draw    (120,270) -- (120,14) ;
\draw [shift={(120,12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (167,105.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (196.5,106) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (227,105.5) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (167,75.5) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (196.5,76) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$10$};
% Text Node
\draw (167,45.5) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (192.5,46) node  [font=\scriptsize]  {$10$};
% Text Node
\draw (223,45.5) node  [font=\scriptsize]  {$12$};
% Text Node
\draw (257.5,141.6) node [anchor=south] [inner sep=0.75pt]    {$q$};
% Text Node
\draw (104.5,254.5) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (104.5,165) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (104.5,195.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (104.5,224.5) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (137,105.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (137,75.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (137,45.5) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (167,134) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (196.5,134.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (227,134) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (137,134) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (74.5,165) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (44.5,165) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (14.5,165) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (44.5,254.5) node  [font=\scriptsize]  {$-12$};
% Text Node
\draw (44.5,224.5) node  [font=\scriptsize]  {$-10$};
% Text Node
\draw (14.5,254.5) node  [font=\scriptsize]  {$-14$};
% Text Node
\draw (14.5,224.5) node  [font=\scriptsize]  {$-12$};
% Text Node
\draw (132.5,22.6) node [anchor=south] [inner sep=0.75pt]    {$r$};
% Text Node
\draw (137.5,165.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107.5,135.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107,105.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107,75.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (107,45.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (167,165) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (196.5,165.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (227,165) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (134.5,254.5) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (134.5,195.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (134.5,224.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (164.5,254.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (167.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (164.5,224.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (194.5,254.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (197.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (227.5,255.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (75.5,135.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (45.5,135.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (13.5,135.5) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (77.5,105.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (45.5,105.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (15.5,105.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (48.5,75.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (15.5,77.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (17.5,45.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,75.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (76.5,45.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (47.5,45.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (197.5,195.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (227.5,195.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (228.5,222.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (74.5,254.5) node  [font=\scriptsize]  {$-10$};
% Text Node
\draw (74.5,195.5) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (74.5,224.5) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (44.5,194.5) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (14.5,194.5) node  [font=\scriptsize]  {$-10$};


\end{tikzpicture}

==> tikzpictures/table-odd.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4085929601326327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240,196) -- (0,196) ;
%Straight Lines [id:da5991417279053142] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (76,270) -- (76,30) ;
%Straight Lines [id:da26272709805947836] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240,270) -- (0,30) ;
%Straight Lines [id:da3038111845839939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (76,108) -- (76,30) ;
%Straight Lines [id:da8833062771962256] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (240,196) -- (165.4,196) ;
%Straight Lines [id:da5206321045872273] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (166.4,196.4) -- (77,107) ;
%Straight Lines [id:da045636047293270754] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (76,196) -- (0,196) ;
%Straight Lines [id:da7251110044927165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (76,270) -- (76,196) ;

%Straight Lines [id:da9877204124523966] 
\draw    (0,150) -- (256,150) ;
\draw [shift={(258,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2640379809030683] 
\draw    (120,270) -- (120,14) ;
\draw [shift={(120,12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (163,105.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (192.5,106) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (223,105.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (163,75.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (192.5,76) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (163,45.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (192.5,46) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (223,45.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (257.5,141.6) node [anchor=south] [inner sep=0.75pt]    {$q$};
% Text Node
\draw (107.5,254.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107.5,165) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (133,105.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (133,75.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (133,45.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (163,134) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (192.5,134.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (223,134) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (133,134) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (77.5,165) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (47.5,165) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (17.5,165) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (47.5,254.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (47.5,224.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (17.5,254.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (17.5,224.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (132.5,22.6) node [anchor=south] [inner sep=0.75pt]    {$r$};
% Text Node
\draw (137.5,165.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (107.5,135.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (103,105.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (103,75.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (103,45.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (163,164) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (192.5,164.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (223,164) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (137.5,254.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (137.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (137.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (167.5,254.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (167.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (167.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (197.5,254.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (197.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (227.5,255.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (78.5,135.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (48.5,135.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (18.5,135.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,105.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (48.5,105.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (18.5,105.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (48.5,75.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (18.5,75.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (17.5,45.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,75.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (76.5,45.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (47.5,45.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (197.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (227.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (228.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,254.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,195.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (77.5,224.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (47.5,194.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (17.5,194.5) node  [font=\scriptsize]  {$0$};


\end{tikzpicture}

==> tikzpictures/tangle-lee-cycle-a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

\clip (0,0) rectangle + (120, 110);

%Curve Lines [id:da15326191008464274] 
\draw [line width=1.5]    (84.58,38.39) .. controls (77.5,-21) and (18,22.5) .. (56.36,74.01) ;
%Curve Lines [id:da9013974696883018] 
\draw [line width=1.5]    (67.15,83.58) .. controls (108,112) and (137,29) .. (49.5,42.5) ;
%Curve Lines [id:da7121874323939582] 
\draw [line width=1.5]    (39.13,43.95) .. controls (1.7,51.35) and (29.68,138.29) .. (83.06,51.44) ;
%Straight Lines [id:da7418979216200584] 
\draw    (54.5,13) -- (48.5,13) ;
\draw [shift={(45.5,13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Donut [id:dp17448941596299938] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (21,56) .. controls (21,32.8) and (39.8,14) .. (63,14) .. controls (86.2,14) and (105,32.8) .. (105,56) .. controls (105,79.2) and (86.2,98) .. (63,98) .. controls (39.8,98) and (21,79.2) .. (21,56)(11,56) .. controls (11,27.28) and (34.28,4) .. (63,4) .. controls (91.72,4) and (115,27.28) .. (115,56) .. controls (115,84.72) and (91.72,108) .. (63,108) .. controls (34.28,108) and (11,84.72) .. (11,56) ;
%Shape: Circle [id:dp6869574614495939] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22.24,56) .. controls (22.24,33.49) and (40.49,15.24) .. (63,15.24) .. controls (85.51,15.24) and (103.76,33.49) .. (103.76,56) .. controls (103.76,78.51) and (85.51,96.76) .. (63,96.76) .. controls (40.49,96.76) and (22.24,78.51) .. (22.24,56) -- cycle ;

%Shape: Circle [id:dp7009796048638841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.4,17.4) .. controls (47.4,16.52) and (48.12,15.8) .. (49,15.8) .. controls (49.88,15.8) and (50.6,16.52) .. (50.6,17.4) .. controls (50.6,18.28) and (49.88,19) .. (49,19) .. controls (48.12,19) and (47.4,18.28) .. (47.4,17.4) -- cycle ;
%Shape: Circle [id:dp4029866274809353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.6,17.6) .. controls (76.6,16.72) and (77.32,16) .. (78.2,16) .. controls (79.08,16) and (79.8,16.72) .. (79.8,17.6) .. controls (79.8,18.48) and (79.08,19.2) .. (78.2,19.2) .. controls (77.32,19.2) and (76.6,18.48) .. (76.6,17.6) -- cycle ;
%Shape: Circle [id:dp4629788763173265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.4,56.6) .. controls (102.4,55.72) and (103.12,55) .. (104,55) .. controls (104.88,55) and (105.6,55.72) .. (105.6,56.6) .. controls (105.6,57.48) and (104.88,58.2) .. (104,58.2) .. controls (103.12,58.2) and (102.4,57.48) .. (102.4,56.6) -- cycle ;
%Shape: Circle [id:dp16114814790833754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,88.6) .. controls (87,87.72) and (87.72,87) .. (88.6,87) .. controls (89.48,87) and (90.2,87.72) .. (90.2,88.6) .. controls (90.2,89.48) and (89.48,90.2) .. (88.6,90.2) .. controls (87.72,90.2) and (87,89.48) .. (87,88.6) -- cycle ;
%Shape: Circle [id:dp020126703215711195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19.8,61.4) .. controls (19.8,60.52) and (20.52,59.8) .. (21.4,59.8) .. controls (22.28,59.8) and (23,60.52) .. (23,61.4) .. controls (23,62.28) and (22.28,63) .. (21.4,63) .. controls (20.52,63) and (19.8,62.28) .. (19.8,61.4) -- cycle ;
%Shape: Circle [id:dp16895331144783732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.2,89.4) .. controls (36.2,88.52) and (36.92,87.8) .. (37.8,87.8) .. controls (38.68,87.8) and (39.4,88.52) .. (39.4,89.4) .. controls (39.4,90.28) and (38.68,91) .. (37.8,91) .. controls (36.92,91) and (36.2,90.28) .. (36.2,89.4) -- cycle ;





\end{tikzpicture}

==> tikzpictures/tangle-lee-cycle-b.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

\clip (0,0) rectangle + (120, 110);

%Shape: Polygon Curved [id:ds17713549162592357] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (59.5,7) .. controls (72.5,6) and (77.5,14) .. (79.5,31) .. controls (81.5,48) and (89.27,38.04) .. (99.5,49) .. controls (109.73,59.96) and (108.5,68) .. (106.5,77) .. controls (104.5,86) and (92.5,94) .. (75.5,85) .. controls (58.5,76) and (65.5,77) .. (50.5,86) .. controls (35.5,95) and (26.5,85) .. (20.5,78) .. controls (14.5,71) and (15.5,56) .. (22.5,51) .. controls (29.5,46) and (40.5,46) .. (42.5,31) .. controls (44.5,16) and (46.5,8) .. (59.5,7) -- cycle ;
%Shape: Polygon Curved [id:ds220122662274978] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (59.5,38) .. controls (71.5,38) and (85,35) .. (78.5,57) .. controls (72,79) and (55,81) .. (45,61) .. controls (35,41) and (47.5,38) .. (59.5,38) -- cycle ;
%Shape: Donut [id:dp3569216048282726] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (17.38,52) .. controls (17.38,27.91) and (36.91,8.38) .. (61,8.38) .. controls (85.09,8.38) and (104.62,27.91) .. (104.62,52) .. controls (104.62,76.09) and (85.09,95.62) .. (61,95.62) .. controls (36.91,95.62) and (17.38,76.09) .. (17.38,52)(7,52) .. controls (7,22.18) and (31.18,-2) .. (61,-2) .. controls (90.82,-2) and (115,22.18) .. (115,52) .. controls (115,81.82) and (90.82,106) .. (61,106) .. controls (31.18,106) and (7,81.82) .. (7,52) ;
%Shape: Ellipse [id:dp16911967993067456] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (18.68,52) .. controls (18.68,28.63) and (37.63,9.68) .. (61,9.68) .. controls (84.37,9.68) and (103.32,28.63) .. (103.32,52) .. controls (103.32,75.37) and (84.37,94.32) .. (61,94.32) .. controls (37.63,94.32) and (18.68,75.37) .. (18.68,52) -- cycle ;

%Shape: Ellipse [id:dp016289843171898633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.8,11.92) .. controls (44.8,11) and (45.54,10.25) .. (46.46,10.25) .. controls (47.38,10.25) and (48.12,11) .. (48.12,11.92) .. controls (48.12,12.83) and (47.38,13.58) .. (46.46,13.58) .. controls (45.54,13.58) and (44.8,12.83) .. (44.8,11.92) -- cycle ;
%Shape: Ellipse [id:dp13230856704649308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.12,12.12) .. controls (75.12,11.21) and (75.87,10.46) .. (76.78,10.46) .. controls (77.7,10.46) and (78.45,11.21) .. (78.45,12.12) .. controls (78.45,13.04) and (77.7,13.78) .. (76.78,13.78) .. controls (75.87,13.78) and (75.12,13.04) .. (75.12,12.12) -- cycle ;
%Shape: Ellipse [id:dp0018608289945439838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.92,52.62) .. controls (101.92,51.71) and (102.66,50.96) .. (103.58,50.96) .. controls (104.49,50.96) and (105.24,51.71) .. (105.24,52.62) .. controls (105.24,53.54) and (104.49,54.28) .. (103.58,54.28) .. controls (102.66,54.28) and (101.92,53.54) .. (101.92,52.62) -- cycle ;
%Shape: Ellipse [id:dp07967166802575776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.92,85.85) .. controls (85.92,84.94) and (86.67,84.19) .. (87.58,84.19) .. controls (88.5,84.19) and (89.25,84.94) .. (89.25,85.85) .. controls (89.25,86.77) and (88.5,87.52) .. (87.58,87.52) .. controls (86.67,87.52) and (85.92,86.77) .. (85.92,85.85) -- cycle ;
%Shape: Ellipse [id:dp6053029952522743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16.14,57.61) .. controls (16.14,56.69) and (16.88,55.95) .. (17.8,55.95) .. controls (18.72,55.95) and (19.46,56.69) .. (19.46,57.61) .. controls (19.46,58.53) and (18.72,59.27) .. (17.8,59.27) .. controls (16.88,59.27) and (16.14,58.53) .. (16.14,57.61) -- cycle ;
%Shape: Ellipse [id:dp13145830481472043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.17,86.68) .. controls (33.17,85.77) and (33.91,85.02) .. (34.83,85.02) .. controls (35.75,85.02) and (36.49,85.77) .. (36.49,86.68) .. controls (36.49,87.6) and (35.75,88.35) .. (34.83,88.35) .. controls (33.91,88.35) and (33.17,87.6) .. (33.17,86.68) -- cycle ;


% Text Node
\draw (79.5,55.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (24,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{e}\textcolor[rgb]{0.82,0.01,0.11}{_{X}}$};
% Text Node
\draw (83,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{e}\textcolor[rgb]{0.82,0.01,0.11}{_{X}}$};
% Text Node
\draw (57,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{e}\textcolor[rgb]{0.82,0.01,0.11}{_{X}}$};


\end{tikzpicture}

==> tikzpictures/tangle-lee-cycle-c.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

\clip (0,0) rectangle + (240, 110);

%Curve Lines [id:da19466193540974375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (170.33,12) .. controls (180.42,11) and (184.3,19) .. (185.85,36) .. controls (187.4,53) and (193.44,43.04) .. (201.37,54) .. controls (209.31,64.96) and (208.36,73) .. (206.8,82) .. controls (205.25,91) and (202.61,91.8) .. (197.52,93.39) ;
%Curve Lines [id:da6227440214148925] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (170.33,43) .. controls (179.64,43) and (190.12,40) .. (185.07,62) .. controls (180.03,84) and (176.9,80.34) .. (171.36,79.8) ;
%Curve Lines [id:da3032211647928057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (197.52,93.39) .. controls (181,93.4) and (181,83.8) .. (174.6,84.2) .. controls (168.2,84.6) and (163,90.2) .. (163.34,91) .. controls (163.68,91.8) and (146.2,91) .. (140.6,83.8) .. controls (135,76.6) and (136.18,61) .. (141.61,56) .. controls (147.04,51) and (155.58,51) .. (157.13,36) .. controls (158.68,21) and (159.89,14.86) .. (167.27,12.59) ;
%Curve Lines [id:da28887720923576043] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (172.67,79.8) .. controls (167.9,80.24) and (162.77,71.92) .. (159,62.2) .. controls (155.23,52.48) and (159.23,43.78) .. (167.51,43.11) ;
%Shape: Circle [id:dp12027909152668892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.04,61.63) .. controls (128.04,59.86) and (129.47,58.42) .. (131.24,58.42) .. controls (133.01,58.42) and (134.45,59.86) .. (134.45,61.63) .. controls (134.45,63.4) and (133.01,64.83) .. (131.24,64.83) .. controls (129.47,64.83) and (128.04,63.4) .. (128.04,61.63) -- cycle ;
%Shape: Donut [id:dp7365955909768466] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (136,57) .. controls (136,33.57) and (151,14.58) .. (169.5,14.58) .. controls (188,14.58) and (203,33.57) .. (203,57) .. controls (203,80.43) and (188,99.42) .. (169.5,99.42) .. controls (151,99.42) and (136,80.43) .. (136,57)(121.76,57) .. controls (121.76,25.71) and (143.13,0.34) .. (169.5,0.34) .. controls (195.87,0.34) and (217.24,25.71) .. (217.24,57) .. controls (217.24,88.29) and (195.87,113.66) .. (169.5,113.66) .. controls (143.13,113.66) and (121.76,88.29) .. (121.76,57) ;
%Shape: Ellipse [id:dp7118077808864571] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133.84,57) .. controls (133.84,33.63) and (149.8,14.68) .. (169.5,14.68) .. controls (189.2,14.68) and (205.16,33.63) .. (205.16,57) .. controls (205.16,80.37) and (189.2,99.32) .. (169.5,99.32) .. controls (149.8,99.32) and (133.84,80.37) .. (133.84,57) -- cycle ;
%Shape: Ellipse [id:dp2981396223377861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.4,17.12) .. controls (181.4,16.21) and (182.03,15.46) .. (182.8,15.46) .. controls (183.57,15.46) and (184.2,16.21) .. (184.2,17.12) .. controls (184.2,18.04) and (183.57,18.78) .. (182.8,18.78) .. controls (182.03,18.78) and (181.4,18.04) .. (181.4,17.12) -- cycle ;
%Shape: Ellipse [id:dp7846500177845058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.98,57.62) .. controls (203.98,56.71) and (204.6,55.96) .. (205.38,55.96) .. controls (206.15,55.96) and (206.78,56.71) .. (206.78,57.62) .. controls (206.78,58.54) and (206.15,59.28) .. (205.38,59.28) .. controls (204.6,59.28) and (203.98,58.54) .. (203.98,57.62) -- cycle ;
%Shape: Ellipse [id:dp7721612052363568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,90.85) .. controls (190.5,89.94) and (191.13,89.19) .. (191.9,89.19) .. controls (192.67,89.19) and (193.3,89.94) .. (193.3,90.85) .. controls (193.3,91.77) and (192.67,92.52) .. (191.9,92.52) .. controls (191.13,92.52) and (190.5,91.77) .. (190.5,90.85) -- cycle ;
%Shape: Ellipse [id:dp21158340141924525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.7,62.61) .. controls (131.7,61.69) and (132.33,60.95) .. (133.1,60.95) .. controls (133.87,60.95) and (134.5,61.69) .. (134.5,62.61) .. controls (134.5,63.53) and (133.87,64.27) .. (133.1,64.27) .. controls (132.33,64.27) and (131.7,63.53) .. (131.7,62.61) -- cycle ;
%Curve Lines [id:da23902134233108385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.33,12.34) .. controls (69.42,11.34) and (73.3,19.34) .. (74.85,36.34) .. controls (76.4,53.34) and (82.44,43.39) .. (90.37,54.34) .. controls (98.31,65.3) and (97.36,73.34) .. (95.8,82.34) .. controls (94.25,91.34) and (91.61,92.15) .. (86.52,93.73) ;
%Curve Lines [id:da7588814520398273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (84.52,93.73) .. controls (68,93.74) and (68,84.14) .. (61.6,84.54) .. controls (55.2,84.94) and (50,90.54) .. (50.34,91.34) .. controls (50.68,92.14) and (33.2,91.34) .. (27.6,84.14) .. controls (22,76.94) and (23.18,61.34) .. (28.61,56.34) .. controls (34.04,51.34) and (42.58,51.34) .. (44.13,36.34) .. controls (45.68,21.34) and (46.89,15.2) .. (54.27,12.93) ;
%Shape: Circle [id:dp47044362938060247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.04,61.97) .. controls (17.04,60.2) and (18.47,58.77) .. (20.24,58.77) .. controls (22.01,58.77) and (23.45,60.2) .. (23.45,61.97) .. controls (23.45,63.74) and (22.01,65.17) .. (20.24,65.17) .. controls (18.47,65.17) and (17.04,63.74) .. (17.04,61.97) -- cycle ;
%Shape: Donut [id:dp9564648196529878] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (25,57.34) .. controls (25,33.92) and (40,14.93) .. (58.5,14.93) .. controls (77,14.93) and (92,33.92) .. (92,57.34) .. controls (92,80.77) and (77,99.76) .. (58.5,99.76) .. controls (40,99.76) and (25,80.77) .. (25,57.34)(10.76,57.34) .. controls (10.76,26.05) and (32.13,0.69) .. (58.5,0.69) .. controls (84.87,0.69) and (106.24,26.05) .. (106.24,57.34) .. controls (106.24,88.63) and (84.87,114) .. (58.5,114) .. controls (32.13,114) and (10.76,88.63) .. (10.76,57.34) ;
%Shape: Ellipse [id:dp802814374327152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22.84,57.34) .. controls (22.84,33.97) and (38.8,15.02) .. (58.5,15.02) .. controls (78.2,15.02) and (94.16,33.97) .. (94.16,57.34) .. controls (94.16,80.72) and (78.2,99.67) .. (58.5,99.67) .. controls (38.8,99.67) and (22.84,80.72) .. (22.84,57.34) -- cycle ;
%Shape: Ellipse [id:dp4089651303254518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.85,17.26) .. controls (44.85,16.34) and (45.48,15.6) .. (46.25,15.6) .. controls (47.02,15.6) and (47.65,16.34) .. (47.65,17.26) .. controls (47.65,18.18) and (47.02,18.92) .. (46.25,18.92) .. controls (45.48,18.92) and (44.85,18.18) .. (44.85,17.26) -- cycle ;
%Shape: Ellipse [id:dp5037180793029661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.4,17.47) .. controls (70.4,16.55) and (71.03,15.81) .. (71.8,15.81) .. controls (72.57,15.81) and (73.2,16.55) .. (73.2,17.47) .. controls (73.2,18.38) and (72.57,19.13) .. (71.8,19.13) .. controls (71.03,19.13) and (70.4,18.38) .. (70.4,17.47) -- cycle ;
%Shape: Ellipse [id:dp4370110440560926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.98,57.97) .. controls (92.98,57.05) and (93.6,56.31) .. (94.38,56.31) .. controls (95.15,56.31) and (95.78,57.05) .. (95.78,57.97) .. controls (95.78,58.88) and (95.15,59.63) .. (94.38,59.63) .. controls (93.6,59.63) and (92.98,58.88) .. (92.98,57.97) -- cycle ;
%Shape: Ellipse [id:dp8125915345686767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.5,91.2) .. controls (79.5,90.28) and (80.13,89.54) .. (80.9,89.54) .. controls (81.67,89.54) and (82.3,90.28) .. (82.3,91.2) .. controls (82.3,92.12) and (81.67,92.86) .. (80.9,92.86) .. controls (80.13,92.86) and (79.5,92.12) .. (79.5,91.2) -- cycle ;
%Shape: Ellipse [id:dp6671874844627932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.7,62.95) .. controls (20.7,62.03) and (21.33,61.29) .. (22.1,61.29) .. controls (22.87,61.29) and (23.5,62.03) .. (23.5,62.95) .. controls (23.5,63.87) and (22.87,64.61) .. (22.1,64.61) .. controls (21.33,64.61) and (20.7,63.87) .. (20.7,62.95) -- cycle ;
%Shape: Ellipse [id:dp7641611736135169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.05,92.03) .. controls (35.05,91.11) and (35.68,90.37) .. (36.45,90.37) .. controls (37.22,90.37) and (37.85,91.11) .. (37.85,92.03) .. controls (37.85,92.95) and (37.22,93.69) .. (36.45,93.69) .. controls (35.68,93.69) and (35.05,92.95) .. (35.05,92.03) -- cycle ;
%Straight Lines [id:da18735408028137546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (71.97,17.12) -- (182.64,17.12) ;
%Straight Lines [id:da8516306582656737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (77.68,91.2) -- (190.23,91.2) ;
%Straight Lines [id:da05890601140238594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (27,62.61) -- (131.7,62.61) ;
%Straight Lines [id:da9289593182944225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (67.44,84.54) -- (177.09,84.54) ;
%Straight Lines [id:da8126167285773059] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (48.85,18.58) -- (63,18.58) ;
%Shape: Circle [id:dp45088413430639973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,40.2) .. controls (52,38.43) and (53.43,37) .. (55.2,37) .. controls (56.97,37) and (58.41,38.43) .. (58.41,40.2) .. controls (58.41,41.97) and (56.97,43.41) .. (55.2,43.41) .. controls (53.43,43.41) and (52,41.97) .. (52,40.2) -- cycle ;
%Shape: Circle [id:dp06307737956167825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,30.2) .. controls (111,28.43) and (112.43,27) .. (114.2,27) .. controls (115.97,27) and (117.41,28.43) .. (117.41,30.2) .. controls (117.41,31.97) and (115.97,33.41) .. (114.2,33.41) .. controls (112.43,33.41) and (111,31.97) .. (111,30.2) -- cycle ;
%Straight Lines [id:da3539097103802237] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.34,91.34) -- (67,91.34) ;
%Curve Lines [id:da47901452336841843] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (140.4,101.2) .. controls (130.09,96.81) and (128.16,96.61) .. (117.56,88.94) ;
\draw [shift={(116,87.8)}, rotate = 36.25] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9798108848912368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.2,101.2) .. controls (137.2,99.43) and (138.63,98) .. (140.4,98) .. controls (142.17,98) and (143.61,99.43) .. (143.61,101.2) .. controls (143.61,102.97) and (142.17,104.41) .. (140.4,104.41) .. controls (138.63,104.41) and (137.2,102.97) .. (137.2,101.2) -- cycle ;
%Straight Lines [id:da5344581139120848] 
\draw    (60.5,34.56) -- (49.04,46.02) ;
%Straight Lines [id:da48911061512507337] 
\draw    (119,24.56) -- (107.54,36.02) ;
%Straight Lines [id:da1851954828960365] 
\draw    (146.5,95.56) -- (135.04,107.02) ;
%Curve Lines [id:da7643943420034779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][line width=1.5]    (170.33,43) .. controls (168.78,43) and (167.24,43.02) .. (165.73,43.05) .. controls (140.11,43.65) and (119.47,49.31) .. (119,60.88) .. controls (118.54,72.27) and (133.94,74.06) .. (165.31,78.7) .. controls (167.68,79.05) and (170.13,79.41) .. (172.67,79.8) ;
%Straight Lines [id:da35416120992420275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (94.32,57.62) -- (203.98,57.62) ;
%Shape: Circle [id:dp3826573418140513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.04,63.63) .. controls (143.04,61.86) and (144.47,60.42) .. (146.24,60.42) .. controls (148.01,60.42) and (149.45,61.86) .. (149.45,63.63) .. controls (149.45,65.4) and (148.01,66.83) .. (146.24,66.83) .. controls (144.47,66.83) and (143.04,65.4) .. (143.04,63.63) -- cycle ;

\end{tikzpicture}
